READ-Bench: Benchmarking Historical Instance Retrieval for Time-Series Diagnosis

Time-series diagnostic systems rarely rely on retrieving relevant historical cases, and when they do, retrieval is evaluated only indirectly through downstream prediction. We introduce READ-Bench, a benchmark for historical-case retrieval across 12 diagnostic datasets, centered on multivariate time series, that defines relevance by shared fault or event type rather than signal shape, so visually different traces of the same fault count as relevant while similar-looking traces of different faults do not. Treating retrieval as a base retriever followed by a reranker, we evaluate classical distances, symbolic retrievers, self-supervised and foundation-model embedders, and their fusion, plus label-aware and language-model rerankers, under one protocol that varies supervision, pollution, and corpus scale with significance testing. Under a common channel-independent interface, pretrained representations offer no statistically detectable advantage over strong classical and symbolic baselines for search alone. The decisive factor is a small amount of resolved-case supervision at reranking, namely a Gaussian-process reranker that propagates a few neighbor labels in embedding space, which helps far more than more sophisticated representations or language-model reasoning and holds under pollution and at full corpus scale. Guided by these findings, we fuse a normal-residual-scored embedder with a dynamic time warping leg via reciprocal-rank fusion, then rerank with the Gaussian-process reranker, improving NDCG@10 over its own search stage on all 12 datasets, by +0.11 from reranking and +0.16 over the strongest single base retriever.

==> (inline-0) <==
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.000 & 0.008 & 0.012 & 0.000 & 0.040 & 0.120 & 0.000 & 0.005 & 0.009 & 0.014 & 0.000 \\
DAMADICS & 0.333 & 0.300 & 0.317 & 0.333 & 0.611 & 0.667 & 0.333 & 0.299 & 0.309 & 0.325 & 0.170 \\
Exathlon & 0.180 & 0.224 & 0.219 & 0.180 & 0.740 & 0.890 & 0.180 & 0.221 & 0.219 & 0.211 & 0.134 \\
HAI & 0.179 & 0.214 & 0.225 & 0.179 & 0.679 & 0.893 & 0.179 & 0.203 & 0.215 & 0.199 & 0.163 \\
MIT-BIH & 0.300 & 0.340 & 0.364 & 0.300 & 0.840 & 0.960 & 0.300 & 0.334 & 0.353 & 0.351 & 0.214 \\
Petrobras 3W & 0.120 & 0.140 & 0.151 & 0.120 & 0.470 & 0.730 & 0.120 & 0.138 & 0.146 & 0.149 & 0.130 \\
RATS40K & 0.190 & 0.152 & 0.148 & 0.190 & 0.450 & 0.550 & 0.190 & 0.156 & 0.152 & 0.155 & 0.048 \\
RCAEval & 0.160 & 0.212 & 0.206 & 0.160 & 0.700 & 0.840 & 0.160 & 0.206 & 0.204 & 0.202 & 0.231 \\
ROAD & 0.280 & 0.280 & 0.328 & 0.280 & 0.680 & 0.960 & 0.280 & 0.295 & 0.350 & 0.385 & 0.147 \\
TelecomTS & 0.110 & 0.112 & 0.114 & 0.110 & 0.420 & 0.650 & 0.110 & 0.113 & 0.114 & 0.115 & 0.110 \\
Tennessee Eastman & 0.040 & 0.058 & 0.051 & 0.040 & 0.250 & 0.400 & 0.040 & 0.054 & 0.050 & 0.052 & 0.068 \\
Voraus & 0.170 & 0.152 & 0.146 & 0.170 & 0.530 & 0.730 & 0.170 & 0.159 & 0.152 & 0.141 & 0.080 \\
\emph{macro} & \emph{0.172} & \emph{0.183} & \emph{0.190} & \emph{0.172} & \emph{0.534} & \emph{0.699} & \emph{0.172} & \emph{0.182} & \emph{0.189} & \emph{0.192} & \emph{0.125} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.000 & 0.010 & 0.014 & 0.000 & 0.050 & 0.140 & 0.000 & 0.008 & 0.012 & 0.017 & 0.000 \\
DAMADICS & 0.389 & 0.289 & 0.283 & 0.389 & 0.667 & 0.667 & 0.389 & 0.298 & 0.289 & 0.289 & 0.177 \\
Exathlon & 0.250 & 0.172 & 0.175 & 0.250 & 0.620 & 0.840 & 0.250 & 0.186 & 0.183 & 0.186 & 0.135 \\
HAI & 0.143 & 0.164 & 0.171 & 0.143 & 0.571 & 0.786 & 0.143 & 0.160 & 0.167 & 0.168 & 0.140 \\
MIT-BIH & 0.350 & 0.318 & 0.329 & 0.350 & 0.810 & 0.890 & 0.350 & 0.322 & 0.329 & 0.320 & 0.237 \\
Petrobras 3W & 0.120 & 0.148 & 0.152 & 0.120 & 0.570 & 0.810 & 0.120 & 0.145 & 0.149 & 0.148 & 0.122 \\
RATS40K & 0.190 & 0.138 & 0.132 & 0.190 & 0.390 & 0.510 & 0.190 & 0.150 & 0.142 & 0.147 & 0.033 \\
RCAEval & 0.220 & 0.184 & 0.180 & 0.220 & 0.660 & 0.880 & 0.220 & 0.191 & 0.185 & 0.191 & 0.225 \\
ROAD & 0.360 & 0.280 & 0.304 & 0.360 & 0.640 & 0.880 & 0.360 & 0.294 & 0.313 & 0.321 & 0.220 \\
TelecomTS & 0.080 & 0.092 & 0.098 & 0.080 & 0.390 & 0.660 & 0.080 & 0.089 & 0.094 & 0.100 & 0.059 \\
Tennessee Eastman & 0.030 & 0.040 & 0.049 & 0.030 & 0.200 & 0.400 & 0.030 & 0.039 & 0.046 & 0.047 & 0.017 \\
Voraus & 0.100 & 0.122 & 0.117 & 0.100 & 0.450 & 0.690 & 0.100 & 0.120 & 0.117 & 0.118 & 0.079 \\
\emph{macro} & \emph{0.186} & \emph{0.163} & \emph{0.167} & \emph{0.186} & \emph{0.502} & \emph{0.679} & \emph{0.186} & \emph{0.167} & \emph{0.169} & \emph{0.171} & \emph{0.120} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.010 & 0.012 & 0.010 & 0.010 & 0.060 & 0.100 & 0.010 & 0.011 & 0.010 & 0.013 & 0.011 \\
DAMADICS & 0.222 & 0.267 & 0.239 & 0.222 & 0.667 & 0.667 & 0.222 & 0.260 & 0.242 & 0.258 & 0.105 \\
Exathlon & 0.220 & 0.200 & 0.179 & 0.220 & 0.680 & 0.880 & 0.220 & 0.203 & 0.188 & 0.180 & 0.139 \\
HAI & 0.143 & 0.193 & 0.189 & 0.143 & 0.536 & 0.821 & 0.143 & 0.181 & 0.183 & 0.189 & 0.230 \\
MIT-BIH & 0.370 & 0.264 & 0.279 & 0.370 & 0.780 & 0.970 & 0.370 & 0.281 & 0.285 & 0.289 & 0.233 \\
Petrobras 3W & 0.110 & 0.112 & 0.114 & 0.110 & 0.420 & 0.650 & 0.110 & 0.108 & 0.111 & 0.120 & 0.077 \\
RATS40K & 0.150 & 0.144 & 0.133 & 0.150 & 0.450 & 0.580 & 0.150 & 0.144 & 0.136 & 0.128 & 0.046 \\
RCAEval & 0.120 & 0.144 & 0.142 & 0.120 & 0.600 & 0.840 & 0.120 & 0.140 & 0.139 & 0.150 & 0.110 \\
ROAD & 0.320 & 0.272 & 0.292 & 0.320 & 0.640 & 0.840 & 0.320 & 0.273 & 0.293 & 0.311 & 0.150 \\
TelecomTS & 0.120 & 0.100 & 0.101 & 0.120 & 0.360 & 0.570 & 0.120 & 0.104 & 0.103 & 0.100 & 0.106 \\
Tennessee Eastman & 0.060 & 0.042 & 0.046 & 0.060 & 0.190 & 0.380 & 0.060 & 0.046 & 0.047 & 0.045 & 0.082 \\
Voraus & 0.120 & 0.098 & 0.114 & 0.120 & 0.380 & 0.670 & 0.120 & 0.105 & 0.114 & 0.108 & 0.071 \\
\emph{macro} & \emph{0.164} & \emph{0.154} & \emph{0.153} & \emph{0.164} & \emph{0.480} & \emph{0.664} & \emph{0.164} & \emph{0.155} & \emph{0.154} & \emph{0.158} & \emph{0.113} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.014 & 0.000 \\
DAMADICS & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.091 \\
Exathlon & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.099 \\
HAI & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.059 \\
MIT-BIH & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.135 \\
Petrobras 3W & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.043 \\
RATS40K & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.024 \\
RCAEval & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.067 \\
ROAD & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.130 \\
TelecomTS & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.038 \\
Tennessee Eastman & 0.050 & 0.050 & 0.050 & 0.050 & 0.050 & 0.050 & 0.050 & 0.050 & 0.050 & 0.050 & 0.005 \\
Voraus & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.028 \\
\emph{macro} & \emph{0.246} & \emph{0.246} & \emph{0.246} & \emph{0.246} & \emph{0.246} & \emph{0.246} & \emph{0.246} & \emph{0.246} & \emph{0.246} & \emph{0.247} & \emph{0.060} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.014 & 0.000 \\
DAMADICS & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.091 \\
Exathlon & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.099 \\
HAI & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.059 \\
MIT-BIH & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.135 \\
Petrobras 3W & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.043 \\
RATS40K & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.024 \\
RCAEval & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.067 \\
ROAD & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.130 \\
TelecomTS & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.038 \\
Tennessee Eastman & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
Voraus & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.028 \\
\emph{macro} & \emph{0.242} & \emph{0.242} & \emph{0.242} & \emph{0.242} & \emph{0.242} & \emph{0.242} & \emph{0.242} & \emph{0.242} & \emph{0.242} & \emph{0.243} & \emph{0.059} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.012 & 0.000 \\
DAMADICS & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.091 \\
Exathlon & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.099 \\
HAI & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.059 \\
MIT-BIH & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.135 \\
Petrobras 3W & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
RATS40K & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.290 & 0.024 \\
RCAEval & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
ROAD & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.130 \\
TelecomTS & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
Tennessee Eastman & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
Voraus & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\emph{macro} & \emph{0.167} & \emph{0.167} & \emph{0.167} & \emph{0.167} & \emph{0.167} & \emph{0.167} & \emph{0.167} & \emph{0.167} & \emph{0.167} & \emph{0.167} & \emph{0.045} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.650 & 0.516 & 0.430 & 0.650 & 0.850 & 0.890 & 0.650 & 0.540 & 0.472 & 0.552 & 0.637 \\
DAMADICS & 0.389 & 0.411 & 0.333 & 0.389 & 0.722 & 0.889 & 0.389 & 0.411 & 0.370 & 0.406 & 0.302 \\
Exathlon & 0.860 & 0.760 & 0.732 & 0.860 & 0.920 & 0.950 & 0.860 & 0.782 & 0.755 & 0.720 & 0.744 \\
HAI & 0.286 & 0.350 & 0.354 & 0.286 & 0.679 & 0.786 & 0.286 & 0.337 & 0.349 & 0.337 & 0.514 \\
MIT-BIH & 0.430 & 0.496 & 0.543 & 0.430 & 0.710 & 0.790 & 0.430 & 0.484 & 0.521 & 0.548 & 0.224 \\
Petrobras 3W & 0.680 & 0.564 & 0.507 & 0.680 & 0.880 & 0.940 & 0.680 & 0.588 & 0.539 & 0.484 & 0.530 \\
RATS40K & 0.410 & 0.418 & 0.391 & 0.410 & 0.760 & 0.810 & 0.410 & 0.417 & 0.402 & 0.385 & 0.219 \\
RCAEval & 0.600 & 0.508 & 0.476 & 0.600 & 0.880 & 0.980 & 0.600 & 0.524 & 0.498 & 0.461 & 0.489 \\
ROAD & 0.480 & 0.472 & 0.396 & 0.480 & 0.840 & 0.960 & 0.480 & 0.479 & 0.449 & 0.451 & 0.275 \\
TelecomTS & 0.830 & 0.620 & 0.528 & 0.830 & 0.940 & 0.970 & 0.830 & 0.670 & 0.589 & 0.510 & 0.756 \\
Tennessee Eastman & 0.650 & 0.572 & 0.532 & 0.650 & 0.800 & 0.860 & 0.650 & 0.586 & 0.554 & 0.496 & 0.634 \\
Voraus & 0.330 & 0.368 & 0.321 & 0.330 & 0.880 & 0.940 & 0.330 & 0.359 & 0.331 & 0.299 & 0.454 \\
\emph{macro} & \emph{0.550} & \emph{0.505} & \emph{0.462} & \emph{0.550} & \emph{0.822} & \emph{0.897} & \emph{0.550} & \emph{0.515} & \emph{0.486} & \emph{0.471} & \emph{0.481} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.650 & 0.512 & 0.428 & 0.650 & 0.850 & 0.890 & 0.650 & 0.537 & 0.470 & 0.550 & 0.637 \\
DAMADICS & 0.389 & 0.378 & 0.294 & 0.389 & 0.722 & 0.722 & 0.389 & 0.381 & 0.336 & 0.361 & 0.417 \\
Exathlon & 0.840 & 0.748 & 0.710 & 0.840 & 0.920 & 0.950 & 0.840 & 0.769 & 0.736 & 0.691 & 0.744 \\
HAI & 0.250 & 0.336 & 0.321 & 0.250 & 0.643 & 0.750 & 0.250 & 0.317 & 0.317 & 0.317 & 0.566 \\
MIT-BIH & 0.500 & 0.498 & 0.483 & 0.500 & 0.610 & 0.690 & 0.500 & 0.494 & 0.485 & 0.484 & 0.257 \\
Petrobras 3W & 0.610 & 0.534 & 0.472 & 0.610 & 0.860 & 0.910 & 0.610 & 0.551 & 0.501 & 0.450 & 0.501 \\
RATS40K & 0.380 & 0.374 & 0.361 & 0.380 & 0.740 & 0.800 & 0.380 & 0.375 & 0.369 & 0.350 & 0.202 \\
RCAEval & 0.540 & 0.456 & 0.444 & 0.540 & 0.820 & 0.980 & 0.540 & 0.474 & 0.460 & 0.426 & 0.464 \\
ROAD & 0.480 & 0.456 & 0.384 & 0.480 & 0.840 & 0.960 & 0.480 & 0.464 & 0.436 & 0.427 & 0.275 \\
TelecomTS & 0.820 & 0.614 & 0.515 & 0.820 & 0.940 & 0.950 & 0.820 & 0.662 & 0.576 & 0.498 & 0.761 \\
Tennessee Eastman & 0.630 & 0.548 & 0.503 & 0.630 & 0.740 & 0.830 & 0.630 & 0.564 & 0.527 & 0.472 & 0.627 \\
Voraus & 0.330 & 0.348 & 0.309 & 0.330 & 0.840 & 0.940 & 0.330 & 0.342 & 0.319 & 0.287 & 0.411 \\
\emph{macro} & \emph{0.535} & \emph{0.483} & \emph{0.435} & \emph{0.535} & \emph{0.794} & \emph{0.864} & \emph{0.535} & \emph{0.494} & \emph{0.461} & \emph{0.443} & \emph{0.488} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.640 & 0.508 & 0.424 & 0.640 & 0.840 & 0.890 & 0.640 & 0.533 & 0.466 & 0.546 & 0.627 \\
DAMADICS & 0.389 & 0.344 & 0.283 & 0.389 & 0.722 & 0.722 & 0.389 & 0.348 & 0.318 & 0.326 & 0.384 \\
Exathlon & 0.830 & 0.738 & 0.692 & 0.830 & 0.910 & 0.950 & 0.830 & 0.760 & 0.720 & 0.669 & 0.744 \\
HAI & 0.250 & 0.279 & 0.289 & 0.250 & 0.571 & 0.714 & 0.250 & 0.273 & 0.287 & 0.282 & 0.426 \\
MIT-BIH & 0.400 & 0.428 & 0.437 & 0.400 & 0.580 & 0.650 & 0.400 & 0.422 & 0.430 & 0.450 & 0.208 \\
Petrobras 3W & 0.570 & 0.496 & 0.434 & 0.570 & 0.840 & 0.910 & 0.570 & 0.513 & 0.463 & 0.421 & 0.447 \\
RATS40K & 0.370 & 0.344 & 0.334 & 0.370 & 0.710 & 0.780 & 0.370 & 0.350 & 0.341 & 0.324 & 0.206 \\
RCAEval & 0.480 & 0.416 & 0.412 & 0.480 & 0.800 & 0.960 & 0.480 & 0.433 & 0.423 & 0.387 & 0.436 \\
ROAD & 0.480 & 0.432 & 0.360 & 0.480 & 0.840 & 0.920 & 0.480 & 0.447 & 0.416 & 0.404 & 0.275 \\
TelecomTS & 0.820 & 0.608 & 0.505 & 0.820 & 0.940 & 0.950 & 0.820 & 0.656 & 0.568 & 0.488 & 0.767 \\
Tennessee Eastman & 0.600 & 0.530 & 0.489 & 0.600 & 0.710 & 0.800 & 0.600 & 0.545 & 0.512 & 0.457 & 0.614 \\
Voraus & 0.330 & 0.322 & 0.289 & 0.330 & 0.830 & 0.920 & 0.330 & 0.321 & 0.300 & 0.273 & 0.364 \\
\emph{macro} & \emph{0.513} & \emph{0.454} & \emph{0.412} & \emph{0.513} & \emph{0.774} & \emph{0.847} & \emph{0.513} & \emph{0.467} & \emph{0.437} & \emph{0.419} & \emph{0.458} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.010 & 0.454 & 0.403 & 0.010 & 0.830 & 0.840 & 0.010 & 0.386 & 0.375 & 0.454 & 0.572 \\
DAMADICS & 0.389 & 0.233 & 0.217 & 0.389 & 0.444 & 0.556 & 0.389 & 0.263 & 0.247 & 0.255 & 0.095 \\
Exathlon & 0.370 & 0.362 & 0.306 & 0.370 & 0.450 & 0.500 & 0.370 & 0.367 & 0.327 & 0.275 & 0.427 \\
HAI & 0.286 & 0.286 & 0.279 & 0.286 & 0.643 & 0.750 & 0.286 & 0.279 & 0.280 & 0.272 & 0.269 \\
MIT-BIH & 0.830 & 0.832 & 0.808 & 0.830 & 0.950 & 0.950 & 0.830 & 0.832 & 0.816 & 0.777 & 0.673 \\
Petrobras 3W & 0.430 & 0.388 & 0.352 & 0.430 & 0.590 & 0.720 & 0.430 & 0.399 & 0.370 & 0.333 & 0.350 \\
RATS40K & 0.040 & 0.138 & 0.177 & 0.040 & 0.430 & 0.570 & 0.040 & 0.109 & 0.147 & 0.169 & 0.004 \\
RCAEval & 0.460 & 0.384 & 0.350 & 0.460 & 0.760 & 0.840 & 0.460 & 0.404 & 0.373 & 0.320 & 0.424 \\
ROAD & 0.400 & 0.184 & 0.192 & 0.400 & 0.680 & 0.760 & 0.400 & 0.227 & 0.236 & 0.278 & 0.183 \\
TelecomTS & 0.530 & 0.384 & 0.329 & 0.530 & 0.860 & 0.920 & 0.530 & 0.417 & 0.367 & 0.313 & 0.475 \\
Tennessee Eastman & 0.220 & 0.188 & 0.154 & 0.220 & 0.500 & 0.630 & 0.220 & 0.198 & 0.171 & 0.148 & 0.192 \\
Voraus & 0.270 & 0.246 & 0.214 & 0.270 & 0.620 & 0.830 & 0.270 & 0.253 & 0.230 & 0.210 & 0.297 \\
\emph{macro} & \emph{0.353} & \emph{0.340} & \emph{0.315} & \emph{0.353} & \emph{0.646} & \emph{0.739} & \emph{0.353} & \emph{0.345} & \emph{0.328} & \emph{0.317} & \emph{0.330} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.010 & 0.452 & 0.400 & 0.010 & 0.820 & 0.840 & 0.010 & 0.385 & 0.373 & 0.451 & 0.575 \\
DAMADICS & 0.111 & 0.044 & 0.100 & 0.111 & 0.222 & 0.444 & 0.111 & 0.052 & 0.091 & 0.142 & 0.000 \\
Exathlon & 0.360 & 0.358 & 0.304 & 0.360 & 0.450 & 0.500 & 0.360 & 0.361 & 0.322 & 0.268 & 0.439 \\
HAI & 0.214 & 0.264 & 0.225 & 0.214 & 0.571 & 0.679 & 0.214 & 0.247 & 0.226 & 0.224 & 0.277 \\
MIT-BIH & 0.720 & 0.668 & 0.675 & 0.720 & 0.890 & 0.930 & 0.720 & 0.675 & 0.678 & 0.667 & 0.482 \\
Petrobras 3W & 0.230 & 0.212 & 0.202 & 0.230 & 0.490 & 0.570 & 0.230 & 0.213 & 0.206 & 0.196 & 0.169 \\
RATS40K & 0.040 & 0.132 & 0.173 & 0.040 & 0.420 & 0.580 & 0.040 & 0.104 & 0.143 & 0.160 & 0.004 \\
RCAEval & 0.460 & 0.364 & 0.336 & 0.460 & 0.760 & 0.820 & 0.460 & 0.389 & 0.361 & 0.308 & 0.441 \\
ROAD & 0.120 & 0.176 & 0.164 & 0.120 & 0.680 & 0.720 & 0.120 & 0.171 & 0.177 & 0.223 & 0.178 \\
TelecomTS & 0.410 & 0.276 & 0.255 & 0.410 & 0.720 & 0.890 & 0.410 & 0.307 & 0.282 & 0.252 & 0.365 \\
Tennessee Eastman & 0.200 & 0.174 & 0.141 & 0.200 & 0.460 & 0.560 & 0.200 & 0.183 & 0.157 & 0.135 & 0.213 \\
Voraus & 0.230 & 0.226 & 0.196 & 0.230 & 0.600 & 0.770 & 0.230 & 0.228 & 0.209 & 0.195 & 0.279 \\
\emph{macro} & \emph{0.259} & \emph{0.279} & \emph{0.264} & \emph{0.259} & \emph{0.590} & \emph{0.692} & \emph{0.259} & \emph{0.276} & \emph{0.269} & \emph{0.269} & \emph{0.285} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.010 & 0.446 & 0.394 & 0.010 & 0.820 & 0.840 & 0.010 & 0.380 & 0.368 & 0.445 & 0.566 \\
DAMADICS & 0.056 & 0.022 & 0.022 & 0.056 & 0.111 & 0.222 & 0.056 & 0.028 & 0.028 & 0.084 & 0.000 \\
Exathlon & 0.360 & 0.356 & 0.304 & 0.360 & 0.450 & 0.500 & 0.360 & 0.359 & 0.322 & 0.266 & 0.440 \\
HAI & 0.179 & 0.200 & 0.200 & 0.179 & 0.429 & 0.679 & 0.179 & 0.196 & 0.198 & 0.194 & 0.196 \\
MIT-BIH & 0.700 & 0.670 & 0.658 & 0.700 & 0.860 & 0.920 & 0.700 & 0.676 & 0.666 & 0.652 & 0.509 \\
Petrobras 3W & 0.190 & 0.162 & 0.164 & 0.190 & 0.440 & 0.540 & 0.190 & 0.166 & 0.166 & 0.163 & 0.093 \\
RATS40K & 0.040 & 0.116 & 0.166 & 0.040 & 0.360 & 0.560 & 0.040 & 0.093 & 0.137 & 0.151 & 0.004 \\
RCAEval & 0.420 & 0.336 & 0.300 & 0.420 & 0.740 & 0.800 & 0.420 & 0.359 & 0.326 & 0.286 & 0.419 \\
ROAD & 0.120 & 0.152 & 0.128 & 0.120 & 0.600 & 0.720 & 0.120 & 0.150 & 0.145 & 0.190 & 0.314 \\
TelecomTS & 0.360 & 0.218 & 0.184 & 0.360 & 0.550 & 0.730 & 0.360 & 0.251 & 0.216 & 0.201 & 0.321 \\
Tennessee Eastman & 0.180 & 0.156 & 0.132 & 0.180 & 0.430 & 0.530 & 0.180 & 0.164 & 0.145 & 0.123 & 0.169 \\
Voraus & 0.210 & 0.218 & 0.182 & 0.210 & 0.590 & 0.740 & 0.210 & 0.218 & 0.195 & 0.181 & 0.245 \\
\emph{macro} & \emph{0.235} & \emph{0.254} & \emph{0.236} & \emph{0.235} & \emph{0.532} & \emph{0.648} & \emph{0.235} & \emph{0.253} & \emph{0.243} & \emph{0.245} & \emph{0.273} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.730 & 0.572 & 0.473 & 0.730 & 0.840 & 0.890 & 0.730 & 0.605 & 0.526 & 0.583 & 0.610 \\
DAMADICS & 0.667 & 0.622 & 0.583 & 0.667 & 0.722 & 0.833 & 0.667 & 0.641 & 0.635 & 0.651 & 0.506 \\
Exathlon & 0.350 & 0.318 & 0.307 & 0.350 & 0.400 & 0.500 & 0.350 & 0.325 & 0.315 & 0.329 & 0.372 \\
HAI & 0.107 & 0.121 & 0.154 & 0.107 & 0.464 & 0.786 & 0.107 & 0.115 & 0.141 & 0.171 & 0.032 \\
MIT-BIH & 0.560 & 0.510 & 0.522 & 0.560 & 0.800 & 0.900 & 0.560 & 0.523 & 0.527 & 0.529 & 0.445 \\
Petrobras 3W & 0.930 & 0.876 & 0.847 & 0.930 & 0.940 & 0.960 & 0.930 & 0.888 & 0.864 & 0.823 & 0.879 \\
RATS40K & 0.440 & 0.412 & 0.402 & 0.440 & 0.740 & 0.820 & 0.440 & 0.420 & 0.414 & 0.399 & 0.170 \\
RCAEval & 0.340 & 0.284 & 0.294 & 0.340 & 0.760 & 0.820 & 0.340 & 0.293 & 0.297 & 0.290 & 0.223 \\
ROAD & 0.680 & 0.504 & 0.340 & 0.680 & 0.920 & 0.960 & 0.680 & 0.541 & 0.438 & 0.457 & 0.450 \\
TelecomTS & 0.620 & 0.510 & 0.476 & 0.620 & 0.820 & 0.890 & 0.620 & 0.534 & 0.502 & 0.447 & 0.524 \\
Tennessee Eastman & 0.590 & 0.550 & 0.480 & 0.590 & 0.900 & 0.940 & 0.590 & 0.564 & 0.510 & 0.458 & 0.661 \\
Voraus & 0.800 & 0.628 & 0.535 & 0.800 & 0.980 & 0.990 & 0.800 & 0.666 & 0.591 & 0.505 & 0.692 \\
\emph{macro} & \emph{0.568} & \emph{0.492} & \emph{0.451} & \emph{0.568} & \emph{0.774} & \emph{0.857} & \emph{0.568} & \emph{0.510} & \emph{0.480} & \emph{0.470} & \emph{0.464} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.730 & 0.570 & 0.468 & 0.730 & 0.840 & 0.890 & 0.730 & 0.603 & 0.521 & 0.578 & 0.622 \\
DAMADICS & 0.222 & 0.122 & 0.122 & 0.222 & 0.278 & 0.500 & 0.222 & 0.132 & 0.153 & 0.200 & 0.083 \\
Exathlon & 0.310 & 0.280 & 0.258 & 0.310 & 0.370 & 0.460 & 0.310 & 0.288 & 0.269 & 0.286 & 0.359 \\
HAI & 0.071 & 0.107 & 0.129 & 0.071 & 0.464 & 0.714 & 0.071 & 0.097 & 0.117 & 0.145 & 0.037 \\
MIT-BIH & 0.580 & 0.564 & 0.544 & 0.580 & 0.870 & 0.940 & 0.580 & 0.572 & 0.555 & 0.550 & 0.604 \\
Petrobras 3W & 0.820 & 0.836 & 0.801 & 0.820 & 0.940 & 0.960 & 0.820 & 0.838 & 0.813 & 0.780 & 0.879 \\
RATS40K & 0.410 & 0.370 & 0.365 & 0.410 & 0.700 & 0.810 & 0.410 & 0.383 & 0.378 & 0.367 & 0.161 \\
RCAEval & 0.180 & 0.260 & 0.262 & 0.180 & 0.560 & 0.920 & 0.180 & 0.254 & 0.258 & 0.264 & 0.254 \\
ROAD & 0.680 & 0.496 & 0.336 & 0.680 & 0.920 & 0.960 & 0.680 & 0.534 & 0.433 & 0.443 & 0.475 \\
TelecomTS & 0.600 & 0.478 & 0.434 & 0.600 & 0.810 & 0.870 & 0.600 & 0.504 & 0.464 & 0.400 & 0.550 \\
Tennessee Eastman & 0.550 & 0.510 & 0.450 & 0.550 & 0.850 & 0.920 & 0.550 & 0.523 & 0.477 & 0.422 & 0.618 \\
Voraus & 0.790 & 0.606 & 0.516 & 0.790 & 0.970 & 0.980 & 0.790 & 0.646 & 0.573 & 0.489 & 0.762 \\
\emph{macro} & \emph{0.495} & \emph{0.433} & \emph{0.390} & \emph{0.495} & \emph{0.714} & \emph{0.827} & \emph{0.495} & \emph{0.448} & \emph{0.418} & \emph{0.410} & \emph{0.450} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.730 & 0.568 & 0.467 & 0.730 & 0.840 & 0.890 & 0.730 & 0.601 & 0.520 & 0.577 & 0.622 \\
DAMADICS & 0.222 & 0.078 & 0.094 & 0.222 & 0.222 & 0.278 & 0.222 & 0.100 & 0.127 & 0.137 & 0.100 \\
Exathlon & 0.280 & 0.264 & 0.233 & 0.280 & 0.370 & 0.410 & 0.280 & 0.271 & 0.247 & 0.258 & 0.354 \\
HAI & 0.071 & 0.064 & 0.096 & 0.071 & 0.286 & 0.607 & 0.071 & 0.065 & 0.089 & 0.126 & 0.024 \\
MIT-BIH & 0.530 & 0.576 & 0.558 & 0.530 & 0.800 & 0.880 & 0.530 & 0.565 & 0.556 & 0.562 & 0.440 \\
Petrobras 3W & 0.790 & 0.798 & 0.770 & 0.790 & 0.940 & 0.950 & 0.790 & 0.797 & 0.778 & 0.756 & 0.864 \\
RATS40K & 0.380 & 0.350 & 0.338 & 0.380 & 0.700 & 0.800 & 0.380 & 0.358 & 0.348 & 0.332 & 0.161 \\
RCAEval & 0.220 & 0.248 & 0.228 & 0.220 & 0.760 & 0.920 & 0.220 & 0.247 & 0.232 & 0.232 & 0.231 \\
ROAD & 0.680 & 0.496 & 0.336 & 0.680 & 0.920 & 0.960 & 0.680 & 0.534 & 0.433 & 0.438 & 0.489 \\
TelecomTS & 0.570 & 0.470 & 0.412 & 0.570 & 0.790 & 0.860 & 0.570 & 0.493 & 0.444 & 0.374 & 0.523 \\
Tennessee Eastman & 0.520 & 0.486 & 0.426 & 0.520 & 0.760 & 0.890 & 0.520 & 0.495 & 0.450 & 0.398 & 0.609 \\
Voraus & 0.790 & 0.590 & 0.497 & 0.790 & 0.970 & 0.980 & 0.790 & 0.633 & 0.556 & 0.472 & 0.752 \\
\emph{macro} & \emph{0.482} & \emph{0.416} & \emph{0.371} & \emph{0.482} & \emph{0.696} & \emph{0.785} & \emph{0.482} & \emph{0.430} & \emph{0.398} & \emph{0.388} & \emph{0.431} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.730 & 0.572 & 0.473 & 0.730 & 0.840 & 0.890 & 0.730 & 0.605 & 0.526 & 0.583 & 0.610 \\
DAMADICS & 0.500 & 0.356 & 0.300 & 0.500 & 0.667 & 0.667 & 0.500 & 0.384 & 0.350 & 0.318 & 0.295 \\
Exathlon & 0.400 & 0.388 & 0.357 & 0.400 & 0.460 & 0.500 & 0.400 & 0.394 & 0.370 & 0.361 & 0.408 \\
HAI & 0.107 & 0.114 & 0.136 & 0.107 & 0.393 & 0.571 & 0.107 & 0.114 & 0.131 & 0.156 & 0.123 \\
MIT-BIH & 0.470 & 0.442 & 0.426 & 0.470 & 0.630 & 0.720 & 0.470 & 0.450 & 0.436 & 0.430 & 0.389 \\
Petrobras 3W & 0.930 & 0.888 & 0.859 & 0.930 & 0.950 & 0.950 & 0.930 & 0.900 & 0.875 & 0.827 & 0.894 \\
RATS40K & 0.440 & 0.408 & 0.400 & 0.440 & 0.740 & 0.820 & 0.440 & 0.418 & 0.412 & 0.399 & 0.168 \\
RCAEval & 0.280 & 0.276 & 0.288 & 0.280 & 0.780 & 0.820 & 0.280 & 0.270 & 0.280 & 0.279 & 0.165 \\
ROAD & 0.400 & 0.256 & 0.224 & 0.400 & 0.720 & 0.840 & 0.400 & 0.299 & 0.291 & 0.371 & 0.338 \\
TelecomTS & 0.610 & 0.504 & 0.464 & 0.610 & 0.820 & 0.890 & 0.610 & 0.526 & 0.490 & 0.440 & 0.548 \\
Tennessee Eastman & 0.390 & 0.392 & 0.355 & 0.390 & 0.680 & 0.780 & 0.390 & 0.396 & 0.368 & 0.338 & 0.442 \\
Voraus & 0.830 & 0.608 & 0.454 & 0.830 & 0.970 & 0.990 & 0.830 & 0.661 & 0.538 & 0.439 & 0.847 \\
\emph{macro} & \emph{0.507} & \emph{0.434} & \emph{0.395} & \emph{0.507} & \emph{0.721} & \emph{0.787} & \emph{0.507} & \emph{0.451} & \emph{0.422} & \emph{0.412} & \emph{0.435} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.730 & 0.570 & 0.468 & 0.730 & 0.840 & 0.890 & 0.730 & 0.603 & 0.521 & 0.578 & 0.622 \\
DAMADICS & 0.167 & 0.033 & 0.022 & 0.167 & 0.167 & 0.222 & 0.167 & 0.057 & 0.049 & 0.094 & 0.000 \\
Exathlon & 0.270 & 0.320 & 0.302 & 0.270 & 0.450 & 0.480 & 0.270 & 0.311 & 0.302 & 0.305 & 0.383 \\
HAI & 0.107 & 0.093 & 0.121 & 0.107 & 0.393 & 0.571 & 0.107 & 0.095 & 0.116 & 0.129 & 0.039 \\
MIT-BIH & 0.500 & 0.478 & 0.463 & 0.500 & 0.740 & 0.820 & 0.500 & 0.481 & 0.470 & 0.468 & 0.441 \\
Petrobras 3W & 0.840 & 0.846 & 0.814 & 0.840 & 0.950 & 0.950 & 0.840 & 0.851 & 0.827 & 0.787 & 0.894 \\
RATS40K & 0.400 & 0.368 & 0.363 & 0.400 & 0.700 & 0.810 & 0.400 & 0.380 & 0.376 & 0.366 & 0.154 \\
RCAEval & 0.120 & 0.256 & 0.248 & 0.120 & 0.580 & 0.920 & 0.120 & 0.233 & 0.235 & 0.250 & 0.192 \\
ROAD & 0.320 & 0.232 & 0.204 & 0.320 & 0.680 & 0.800 & 0.320 & 0.260 & 0.257 & 0.334 & 0.350 \\
TelecomTS & 0.580 & 0.472 & 0.415 & 0.580 & 0.820 & 0.870 & 0.580 & 0.493 & 0.445 & 0.386 & 0.573 \\
Tennessee Eastman & 0.370 & 0.368 & 0.338 & 0.370 & 0.610 & 0.720 & 0.370 & 0.374 & 0.351 & 0.321 & 0.405 \\
Voraus & 0.820 & 0.600 & 0.437 & 0.820 & 0.970 & 0.990 & 0.820 & 0.652 & 0.524 & 0.428 & 0.868 \\
\emph{macro} & \emph{0.435} & \emph{0.386} & \emph{0.350} & \emph{0.435} & \emph{0.658} & \emph{0.754} & \emph{0.435} & \emph{0.399} & \emph{0.373} & \emph{0.371} & \emph{0.410} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.730 & 0.568 & 0.467 & 0.730 & 0.840 & 0.890 & 0.730 & 0.601 & 0.520 & 0.577 & 0.622 \\
DAMADICS & 0.167 & 0.033 & 0.017 & 0.167 & 0.167 & 0.167 & 0.167 & 0.057 & 0.046 & 0.046 & 0.000 \\
Exathlon & 0.260 & 0.274 & 0.266 & 0.260 & 0.400 & 0.450 & 0.260 & 0.273 & 0.268 & 0.276 & 0.359 \\
HAI & 0.071 & 0.086 & 0.104 & 0.071 & 0.357 & 0.536 & 0.071 & 0.080 & 0.095 & 0.110 & 0.056 \\
MIT-BIH & 0.410 & 0.408 & 0.418 & 0.410 & 0.570 & 0.720 & 0.410 & 0.408 & 0.415 & 0.434 & 0.351 \\
Petrobras 3W & 0.780 & 0.802 & 0.781 & 0.780 & 0.950 & 0.950 & 0.780 & 0.800 & 0.787 & 0.758 & 0.850 \\
RATS40K & 0.380 & 0.348 & 0.339 & 0.380 & 0.700 & 0.800 & 0.380 & 0.357 & 0.349 & 0.332 & 0.154 \\
RCAEval & 0.180 & 0.232 & 0.212 & 0.180 & 0.760 & 0.920 & 0.180 & 0.221 & 0.210 & 0.217 & 0.128 \\
ROAD & 0.320 & 0.232 & 0.200 & 0.320 & 0.680 & 0.800 & 0.320 & 0.260 & 0.254 & 0.317 & 0.350 \\
TelecomTS & 0.560 & 0.464 & 0.389 & 0.560 & 0.790 & 0.860 & 0.560 & 0.483 & 0.424 & 0.359 & 0.566 \\
Tennessee Eastman & 0.360 & 0.352 & 0.326 & 0.360 & 0.560 & 0.680 & 0.360 & 0.358 & 0.338 & 0.309 & 0.367 \\
Voraus & 0.820 & 0.578 & 0.420 & 0.820 & 0.960 & 0.990 & 0.820 & 0.634 & 0.508 & 0.411 & 0.814 \\
\emph{macro} & \emph{0.420} & \emph{0.365} & \emph{0.328} & \emph{0.420} & \emph{0.644} & \emph{0.730} & \emph{0.420} & \emph{0.378} & \emph{0.351} & \emph{0.345} & \emph{0.385} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.410 & 0.302 & 0.257 & 0.410 & 0.730 & 0.810 & 0.410 & 0.324 & 0.285 & 0.333 & 0.268 \\
DAMADICS & 0.333 & 0.311 & 0.289 & 0.333 & 0.722 & 0.889 & 0.333 & 0.322 & 0.315 & 0.333 & 0.231 \\
Exathlon & 0.870 & 0.856 & 0.849 & 0.870 & 0.970 & 1.000 & 0.870 & 0.860 & 0.854 & 0.822 & 0.825 \\
HAI & 0.429 & 0.421 & 0.393 & 0.429 & 0.750 & 0.857 & 0.429 & 0.425 & 0.403 & 0.371 & 0.360 \\
MIT-BIH & 0.680 & 0.644 & 0.639 & 0.680 & 0.900 & 0.950 & 0.680 & 0.654 & 0.647 & 0.621 & 0.697 \\
Petrobras 3W & 0.670 & 0.614 & 0.559 & 0.670 & 0.940 & 0.970 & 0.670 & 0.628 & 0.586 & 0.557 & 0.647 \\
RATS40K & 0.310 & 0.322 & 0.306 & 0.310 & 0.640 & 0.750 & 0.310 & 0.323 & 0.313 & 0.287 & 0.168 \\
RCAEval & 0.720 & 0.688 & 0.656 & 0.720 & 0.920 & 0.940 & 0.720 & 0.698 & 0.673 & 0.609 & 0.672 \\
ROAD & 0.800 & 0.696 & 0.644 & 0.800 & 1.000 & 1.000 & 0.800 & 0.731 & 0.732 & 0.721 & 0.751 \\
TelecomTS & 0.800 & 0.562 & 0.471 & 0.800 & 0.930 & 0.960 & 0.800 & 0.614 & 0.532 & 0.457 & 0.708 \\
Tennessee Eastman & 0.330 & 0.324 & 0.297 & 0.330 & 0.650 & 0.810 & 0.330 & 0.327 & 0.308 & 0.280 & 0.382 \\
Voraus & 0.290 & 0.230 & 0.196 & 0.290 & 0.690 & 0.830 & 0.290 & 0.241 & 0.215 & 0.204 & 0.328 \\
\emph{macro} & \emph{0.553} & \emph{0.498} & \emph{0.463} & \emph{0.553} & \emph{0.820} & \emph{0.897} & \emph{0.553} & \emph{0.512} & \emph{0.489} & \emph{0.466} & \emph{0.503} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.390 & 0.292 & 0.249 & 0.390 & 0.720 & 0.820 & 0.390 & 0.315 & 0.277 & 0.325 & 0.248 \\
DAMADICS & 0.333 & 0.300 & 0.233 & 0.333 & 0.722 & 0.778 & 0.333 & 0.307 & 0.271 & 0.297 & 0.295 \\
Exathlon & 0.800 & 0.840 & 0.824 & 0.800 & 0.970 & 1.000 & 0.800 & 0.834 & 0.825 & 0.794 & 0.797 \\
HAI & 0.357 & 0.364 & 0.339 & 0.357 & 0.714 & 0.786 & 0.357 & 0.366 & 0.348 & 0.327 & 0.349 \\
MIT-BIH & 0.680 & 0.622 & 0.604 & 0.680 & 0.890 & 0.940 & 0.680 & 0.631 & 0.615 & 0.616 & 0.654 \\
Petrobras 3W & 0.670 & 0.586 & 0.540 & 0.670 & 0.920 & 0.980 & 0.670 & 0.603 & 0.566 & 0.533 & 0.627 \\
RATS40K & 0.320 & 0.302 & 0.285 & 0.320 & 0.630 & 0.740 & 0.320 & 0.308 & 0.296 & 0.272 & 0.171 \\
RCAEval & 0.660 & 0.648 & 0.612 & 0.660 & 0.920 & 0.960 & 0.660 & 0.655 & 0.626 & 0.568 & 0.690 \\
ROAD & 0.800 & 0.688 & 0.628 & 0.800 & 0.960 & 1.000 & 0.800 & 0.723 & 0.715 & 0.699 & 0.751 \\
TelecomTS & 0.790 & 0.538 & 0.442 & 0.790 & 0.920 & 0.960 & 0.790 & 0.591 & 0.506 & 0.437 & 0.736 \\
Tennessee Eastman & 0.290 & 0.304 & 0.278 & 0.290 & 0.600 & 0.740 & 0.290 & 0.304 & 0.287 & 0.264 & 0.360 \\
Voraus & 0.280 & 0.214 & 0.180 & 0.280 & 0.670 & 0.800 & 0.280 & 0.226 & 0.200 & 0.187 & 0.315 \\
\emph{macro} & \emph{0.531} & \emph{0.475} & \emph{0.435} & \emph{0.531} & \emph{0.803} & \emph{0.875} & \emph{0.531} & \emph{0.489} & \emph{0.461} & \emph{0.443} & \emph{0.499} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.370 & 0.282 & 0.242 & 0.370 & 0.690 & 0.820 & 0.370 & 0.304 & 0.269 & 0.317 & 0.252 \\
DAMADICS & 0.222 & 0.233 & 0.206 & 0.222 & 0.611 & 0.778 & 0.222 & 0.238 & 0.230 & 0.249 & 0.217 \\
Exathlon & 0.770 & 0.826 & 0.807 & 0.770 & 0.980 & 1.000 & 0.770 & 0.816 & 0.807 & 0.773 & 0.843 \\
HAI & 0.321 & 0.314 & 0.264 & 0.321 & 0.571 & 0.750 & 0.321 & 0.318 & 0.282 & 0.284 & 0.310 \\
MIT-BIH & 0.660 & 0.608 & 0.595 & 0.660 & 0.900 & 0.950 & 0.660 & 0.615 & 0.605 & 0.587 & 0.476 \\
Petrobras 3W & 0.640 & 0.564 & 0.516 & 0.640 & 0.900 & 0.940 & 0.640 & 0.579 & 0.541 & 0.504 & 0.599 \\
RATS40K & 0.300 & 0.290 & 0.266 & 0.300 & 0.580 & 0.720 & 0.300 & 0.295 & 0.278 & 0.252 & 0.174 \\
RCAEval & 0.560 & 0.612 & 0.566 & 0.560 & 0.920 & 0.960 & 0.560 & 0.607 & 0.576 & 0.533 & 0.690 \\
ROAD & 0.800 & 0.680 & 0.588 & 0.800 & 1.000 & 1.000 & 0.800 & 0.720 & 0.688 & 0.664 & 0.751 \\
TelecomTS & 0.770 & 0.508 & 0.421 & 0.770 & 0.900 & 0.960 & 0.770 & 0.564 & 0.483 & 0.412 & 0.734 \\
Tennessee Eastman & 0.270 & 0.290 & 0.268 & 0.270 & 0.580 & 0.710 & 0.270 & 0.291 & 0.275 & 0.252 & 0.295 \\
Voraus & 0.260 & 0.204 & 0.163 & 0.260 & 0.650 & 0.780 & 0.260 & 0.214 & 0.184 & 0.172 & 0.318 \\
\emph{macro} & \emph{0.495} & \emph{0.451} & \emph{0.408} & \emph{0.495} & \emph{0.774} & \emph{0.864} & \emph{0.495} & \emph{0.464} & \emph{0.435} & \emph{0.417} & \emph{0.472} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.360 & 0.308 & 0.262 & 0.360 & 0.680 & 0.750 & 0.360 & 0.318 & 0.283 & 0.335 & 0.313 \\
DAMADICS & 0.444 & 0.333 & 0.306 & 0.444 & 0.667 & 0.833 & 0.444 & 0.362 & 0.345 & 0.346 & 0.300 \\
Exathlon & 0.790 & 0.732 & 0.695 & 0.790 & 0.960 & 0.980 & 0.790 & 0.744 & 0.714 & 0.658 & 0.800 \\
HAI & 0.357 & 0.364 & 0.325 & 0.357 & 0.750 & 0.786 & 0.357 & 0.368 & 0.340 & 0.320 & 0.282 \\
MIT-BIH & 0.480 & 0.468 & 0.433 & 0.480 & 0.800 & 0.940 & 0.480 & 0.468 & 0.444 & 0.429 & 0.379 \\
Petrobras 3W & 0.660 & 0.538 & 0.510 & 0.660 & 0.870 & 0.940 & 0.660 & 0.564 & 0.536 & 0.478 & 0.576 \\
RATS40K & 0.310 & 0.230 & 0.167 & 0.310 & 0.600 & 0.810 & 0.310 & 0.252 & 0.199 & 0.186 & 0.100 \\
RCAEval & 0.660 & 0.584 & 0.526 & 0.660 & 0.880 & 0.960 & 0.660 & 0.600 & 0.555 & 0.504 & 0.679 \\
ROAD & 0.920 & 0.776 & 0.652 & 0.920 & 0.960 & 1.000 & 0.920 & 0.832 & 0.783 & 0.765 & 0.862 \\
TelecomTS & 0.260 & 0.220 & 0.209 & 0.260 & 0.600 & 0.790 & 0.260 & 0.229 & 0.218 & 0.206 & 0.218 \\
Tennessee Eastman & 0.370 & 0.316 & 0.274 & 0.370 & 0.600 & 0.710 & 0.370 & 0.328 & 0.295 & 0.269 & 0.339 \\
Voraus & 0.270 & 0.196 & 0.178 & 0.270 & 0.650 & 0.840 & 0.270 & 0.211 & 0.195 & 0.183 & 0.288 \\
\emph{macro} & \emph{0.490} & \emph{0.422} & \emph{0.378} & \emph{0.490} & \emph{0.751} & \emph{0.862} & \emph{0.490} & \emph{0.440} & \emph{0.409} & \emph{0.390} & \emph{0.428} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.380 & 0.292 & 0.246 & 0.380 & 0.660 & 0.760 & 0.380 & 0.314 & 0.274 & 0.334 & 0.322 \\
DAMADICS & 0.389 & 0.289 & 0.256 & 0.389 & 0.611 & 0.778 & 0.389 & 0.316 & 0.295 & 0.304 & 0.292 \\
Exathlon & 0.690 & 0.708 & 0.674 & 0.690 & 0.950 & 1.000 & 0.690 & 0.706 & 0.684 & 0.643 & 0.784 \\
HAI & 0.286 & 0.314 & 0.286 & 0.286 & 0.679 & 0.750 & 0.286 & 0.315 & 0.296 & 0.258 & 0.292 \\
MIT-BIH & 0.450 & 0.444 & 0.436 & 0.450 & 0.670 & 0.810 & 0.450 & 0.446 & 0.440 & 0.435 & 0.374 \\
Petrobras 3W & 0.600 & 0.544 & 0.486 & 0.600 & 0.860 & 0.960 & 0.600 & 0.559 & 0.514 & 0.459 & 0.559 \\
RATS40K & 0.280 & 0.192 & 0.183 & 0.280 & 0.690 & 0.710 & 0.280 & 0.213 & 0.201 & 0.174 & 0.150 \\
RCAEval & 0.680 & 0.568 & 0.478 & 0.680 & 0.880 & 0.940 & 0.680 & 0.588 & 0.520 & 0.471 & 0.739 \\
ROAD & 0.920 & 0.736 & 0.616 & 0.920 & 0.960 & 1.000 & 0.920 & 0.802 & 0.750 & 0.736 & 0.862 \\
TelecomTS & 0.270 & 0.212 & 0.212 & 0.270 & 0.610 & 0.830 & 0.270 & 0.223 & 0.219 & 0.211 & 0.200 \\
Tennessee Eastman & 0.370 & 0.310 & 0.280 & 0.370 & 0.600 & 0.710 & 0.370 & 0.322 & 0.296 & 0.262 & 0.296 \\
Voraus & 0.230 & 0.182 & 0.164 & 0.230 & 0.620 & 0.810 & 0.230 & 0.195 & 0.180 & 0.167 & 0.271 \\
\emph{macro} & \emph{0.462} & \emph{0.399} & \emph{0.360} & \emph{0.462} & \emph{0.732} & \emph{0.838} & \emph{0.462} & \emph{0.417} & \emph{0.389} & \emph{0.371} & \emph{0.428} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.370 & 0.298 & 0.250 & 0.370 & 0.630 & 0.760 & 0.370 & 0.314 & 0.274 & 0.322 & 0.318 \\
DAMADICS & 0.333 & 0.300 & 0.278 & 0.333 & 0.667 & 0.722 & 0.333 & 0.314 & 0.306 & 0.279 & 0.308 \\
Exathlon & 0.690 & 0.692 & 0.676 & 0.690 & 0.940 & 0.990 & 0.690 & 0.695 & 0.683 & 0.629 & 0.781 \\
HAI & 0.321 & 0.293 & 0.293 & 0.321 & 0.607 & 0.750 & 0.321 & 0.302 & 0.300 & 0.248 & 0.212 \\
MIT-BIH & 0.420 & 0.398 & 0.413 & 0.420 & 0.600 & 0.770 & 0.420 & 0.400 & 0.408 & 0.412 & 0.290 \\
Petrobras 3W & 0.640 & 0.520 & 0.458 & 0.640 & 0.870 & 0.910 & 0.640 & 0.538 & 0.488 & 0.445 & 0.547 \\
RATS40K & 0.370 & 0.192 & 0.177 & 0.370 & 0.610 & 0.630 & 0.370 & 0.231 & 0.205 & 0.179 & 0.082 \\
RCAEval & 0.640 & 0.544 & 0.490 & 0.640 & 0.860 & 0.940 & 0.640 & 0.567 & 0.521 & 0.459 & 0.728 \\
ROAD & 0.880 & 0.720 & 0.580 & 0.880 & 0.960 & 1.000 & 0.880 & 0.780 & 0.711 & 0.690 & 0.862 \\
TelecomTS & 0.250 & 0.216 & 0.190 & 0.250 & 0.610 & 0.780 & 0.250 & 0.225 & 0.203 & 0.184 & 0.278 \\
Tennessee Eastman & 0.370 & 0.300 & 0.267 & 0.370 & 0.580 & 0.650 & 0.370 & 0.314 & 0.286 & 0.255 & 0.341 \\
Voraus & 0.210 & 0.162 & 0.148 & 0.210 & 0.590 & 0.770 & 0.210 & 0.175 & 0.162 & 0.147 & 0.257 \\
\emph{macro} & \emph{0.458} & \emph{0.386} & \emph{0.352} & \emph{0.458} & \emph{0.710} & \emph{0.806} & \emph{0.458} & \emph{0.404} & \emph{0.379} & \emph{0.354} & \emph{0.417} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.650 & 0.516 & 0.430 & 0.650 & 0.850 & 0.890 & 0.650 & 0.540 & 0.472 & 0.552 & 0.637 \\
DAMADICS & 0.389 & 0.411 & 0.333 & 0.389 & 0.722 & 0.889 & 0.389 & 0.411 & 0.370 & 0.406 & 0.302 \\
Exathlon & 0.860 & 0.760 & 0.732 & 0.860 & 0.920 & 0.950 & 0.860 & 0.782 & 0.755 & 0.720 & 0.744 \\
HAI & 0.286 & 0.350 & 0.354 & 0.286 & 0.679 & 0.786 & 0.286 & 0.337 & 0.349 & 0.337 & 0.514 \\
MIT-BIH & 0.430 & 0.496 & 0.543 & 0.430 & 0.710 & 0.790 & 0.430 & 0.484 & 0.521 & 0.548 & 0.224 \\
Petrobras 3W & 0.680 & 0.564 & 0.507 & 0.680 & 0.880 & 0.940 & 0.680 & 0.588 & 0.539 & 0.484 & 0.530 \\
RATS40K & 0.410 & 0.418 & 0.391 & 0.410 & 0.760 & 0.810 & 0.410 & 0.417 & 0.402 & 0.385 & 0.219 \\
RCAEval & 0.600 & 0.508 & 0.476 & 0.600 & 0.880 & 0.980 & 0.600 & 0.524 & 0.498 & 0.461 & 0.489 \\
ROAD & 0.480 & 0.472 & 0.396 & 0.480 & 0.840 & 0.960 & 0.480 & 0.479 & 0.449 & 0.451 & 0.275 \\
TelecomTS & 0.830 & 0.620 & 0.528 & 0.830 & 0.940 & 0.970 & 0.830 & 0.670 & 0.589 & 0.510 & 0.756 \\
Tennessee Eastman & 0.650 & 0.572 & 0.532 & 0.650 & 0.800 & 0.860 & 0.650 & 0.586 & 0.554 & 0.496 & 0.634 \\
Voraus & 0.330 & 0.368 & 0.321 & 0.330 & 0.880 & 0.940 & 0.330 & 0.359 & 0.331 & 0.299 & 0.454 \\
\emph{macro} & \emph{0.550} & \emph{0.505} & \emph{0.462} & \emph{0.550} & \emph{0.822} & \emph{0.897} & \emph{0.550} & \emph{0.515} & \emph{0.486} & \emph{0.471} & \emph{0.481} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.650 & 0.512 & 0.428 & 0.650 & 0.850 & 0.890 & 0.650 & 0.537 & 0.470 & 0.550 & 0.637 \\
DAMADICS & 0.389 & 0.378 & 0.294 & 0.389 & 0.722 & 0.722 & 0.389 & 0.381 & 0.336 & 0.361 & 0.417 \\
Exathlon & 0.840 & 0.748 & 0.710 & 0.840 & 0.920 & 0.950 & 0.840 & 0.769 & 0.736 & 0.691 & 0.744 \\
HAI & 0.250 & 0.336 & 0.321 & 0.250 & 0.643 & 0.750 & 0.250 & 0.317 & 0.317 & 0.317 & 0.566 \\
MIT-BIH & 0.500 & 0.498 & 0.483 & 0.500 & 0.610 & 0.690 & 0.500 & 0.494 & 0.485 & 0.484 & 0.257 \\
Petrobras 3W & 0.610 & 0.534 & 0.472 & 0.610 & 0.860 & 0.910 & 0.610 & 0.551 & 0.501 & 0.450 & 0.501 \\
RATS40K & 0.380 & 0.374 & 0.361 & 0.380 & 0.740 & 0.800 & 0.380 & 0.375 & 0.369 & 0.350 & 0.202 \\
RCAEval & 0.540 & 0.456 & 0.444 & 0.540 & 0.820 & 0.980 & 0.540 & 0.474 & 0.460 & 0.426 & 0.464 \\
ROAD & 0.480 & 0.456 & 0.384 & 0.480 & 0.840 & 0.960 & 0.480 & 0.464 & 0.436 & 0.427 & 0.275 \\
TelecomTS & 0.820 & 0.614 & 0.515 & 0.820 & 0.940 & 0.950 & 0.820 & 0.662 & 0.576 & 0.498 & 0.761 \\
Tennessee Eastman & 0.630 & 0.548 & 0.503 & 0.630 & 0.740 & 0.830 & 0.630 & 0.564 & 0.527 & 0.472 & 0.627 \\
Voraus & 0.330 & 0.348 & 0.309 & 0.330 & 0.840 & 0.940 & 0.330 & 0.342 & 0.319 & 0.287 & 0.411 \\
\emph{macro} & \emph{0.535} & \emph{0.483} & \emph{0.435} & \emph{0.535} & \emph{0.794} & \emph{0.864} & \emph{0.535} & \emph{0.494} & \emph{0.461} & \emph{0.443} & \emph{0.488} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.640 & 0.508 & 0.424 & 0.640 & 0.840 & 0.890 & 0.640 & 0.533 & 0.466 & 0.546 & 0.627 \\
DAMADICS & 0.389 & 0.344 & 0.283 & 0.389 & 0.722 & 0.722 & 0.389 & 0.348 & 0.318 & 0.326 & 0.384 \\
Exathlon & 0.830 & 0.738 & 0.692 & 0.830 & 0.910 & 0.950 & 0.830 & 0.760 & 0.720 & 0.669 & 0.744 \\
HAI & 0.250 & 0.279 & 0.289 & 0.250 & 0.571 & 0.714 & 0.250 & 0.273 & 0.287 & 0.282 & 0.426 \\
MIT-BIH & 0.400 & 0.428 & 0.437 & 0.400 & 0.580 & 0.650 & 0.400 & 0.422 & 0.430 & 0.450 & 0.208 \\
Petrobras 3W & 0.570 & 0.496 & 0.434 & 0.570 & 0.840 & 0.910 & 0.570 & 0.513 & 0.463 & 0.421 & 0.447 \\
RATS40K & 0.370 & 0.344 & 0.334 & 0.370 & 0.710 & 0.780 & 0.370 & 0.350 & 0.341 & 0.324 & 0.206 \\
RCAEval & 0.480 & 0.416 & 0.412 & 0.480 & 0.800 & 0.960 & 0.480 & 0.433 & 0.423 & 0.387 & 0.436 \\
ROAD & 0.480 & 0.432 & 0.360 & 0.480 & 0.840 & 0.920 & 0.480 & 0.447 & 0.416 & 0.404 & 0.275 \\
TelecomTS & 0.820 & 0.608 & 0.505 & 0.820 & 0.940 & 0.950 & 0.820 & 0.656 & 0.568 & 0.488 & 0.767 \\
Tennessee Eastman & 0.600 & 0.530 & 0.489 & 0.600 & 0.710 & 0.800 & 0.600 & 0.545 & 0.512 & 0.457 & 0.614 \\
Voraus & 0.330 & 0.322 & 0.289 & 0.330 & 0.830 & 0.920 & 0.330 & 0.321 & 0.300 & 0.273 & 0.364 \\
\emph{macro} & \emph{0.513} & \emph{0.454} & \emph{0.412} & \emph{0.513} & \emph{0.774} & \emph{0.847} & \emph{0.513} & \emph{0.467} & \emph{0.437} & \emph{0.419} & \emph{0.458} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.630 & 0.512 & 0.424 & 0.630 & 0.800 & 0.870 & 0.630 & 0.541 & 0.469 & 0.544 & 0.629 \\
DAMADICS & 0.556 & 0.489 & 0.478 & 0.556 & 0.778 & 1.000 & 0.556 & 0.499 & 0.518 & 0.521 & 0.354 \\
Exathlon & 0.920 & 0.850 & 0.818 & 0.920 & 0.990 & 1.000 & 0.920 & 0.863 & 0.837 & 0.782 & 0.886 \\
HAI & 0.393 & 0.321 & 0.332 & 0.393 & 0.643 & 0.786 & 0.393 & 0.331 & 0.338 & 0.326 & 0.462 \\
MIT-BIH & 0.460 & 0.588 & 0.638 & 0.460 & 0.790 & 0.880 & 0.460 & 0.565 & 0.608 & 0.650 & 0.328 \\
Petrobras 3W & 0.680 & 0.526 & 0.481 & 0.680 & 0.800 & 0.890 & 0.680 & 0.553 & 0.511 & 0.462 & 0.530 \\
RATS40K & 0.440 & 0.408 & 0.377 & 0.440 & 0.740 & 0.790 & 0.440 & 0.417 & 0.393 & 0.363 & 0.238 \\
RCAEval & 0.500 & 0.528 & 0.468 & 0.500 & 0.880 & 0.940 & 0.500 & 0.519 & 0.481 & 0.442 & 0.637 \\
ROAD & 0.520 & 0.512 & 0.448 & 0.520 & 0.840 & 0.880 & 0.520 & 0.522 & 0.496 & 0.495 & 0.360 \\
TelecomTS & 0.880 & 0.694 & 0.585 & 0.880 & 0.990 & 0.990 & 0.880 & 0.735 & 0.645 & 0.574 & 0.777 \\
Tennessee Eastman & 0.560 & 0.548 & 0.531 & 0.560 & 0.710 & 0.800 & 0.560 & 0.554 & 0.540 & 0.506 & 0.486 \\
Voraus & 0.530 & 0.416 & 0.373 & 0.530 & 0.870 & 0.940 & 0.530 & 0.443 & 0.408 & 0.362 & 0.529 \\
\emph{macro} & \emph{0.589} & \emph{0.533} & \emph{0.496} & \emph{0.589} & \emph{0.819} & \emph{0.897} & \emph{0.589} & \emph{0.545} & \emph{0.520} & \emph{0.502} & \emph{0.518} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.630 & 0.512 & 0.424 & 0.630 & 0.800 & 0.870 & 0.630 & 0.541 & 0.469 & 0.542 & 0.629 \\
DAMADICS & 0.500 & 0.389 & 0.400 & 0.500 & 0.778 & 1.000 & 0.500 & 0.401 & 0.433 & 0.454 & 0.303 \\
Exathlon & 0.910 & 0.844 & 0.812 & 0.910 & 0.990 & 1.000 & 0.910 & 0.856 & 0.830 & 0.776 & 0.886 \\
HAI & 0.393 & 0.321 & 0.329 & 0.393 & 0.643 & 0.786 & 0.393 & 0.331 & 0.335 & 0.324 & 0.462 \\
MIT-BIH & 0.590 & 0.682 & 0.710 & 0.590 & 0.820 & 0.880 & 0.590 & 0.664 & 0.690 & 0.709 & 0.369 \\
Petrobras 3W & 0.670 & 0.504 & 0.458 & 0.670 & 0.800 & 0.890 & 0.670 & 0.533 & 0.490 & 0.443 & 0.508 \\
RATS40K & 0.430 & 0.410 & 0.371 & 0.430 & 0.740 & 0.780 & 0.430 & 0.415 & 0.387 & 0.355 & 0.241 \\
RCAEval & 0.480 & 0.520 & 0.466 & 0.480 & 0.880 & 0.940 & 0.480 & 0.508 & 0.475 & 0.431 & 0.642 \\
ROAD & 0.520 & 0.504 & 0.440 & 0.520 & 0.840 & 0.880 & 0.520 & 0.515 & 0.489 & 0.480 & 0.296 \\
TelecomTS & 0.880 & 0.688 & 0.576 & 0.880 & 0.990 & 0.990 & 0.880 & 0.730 & 0.638 & 0.567 & 0.796 \\
Tennessee Eastman & 0.550 & 0.546 & 0.525 & 0.550 & 0.700 & 0.790 & 0.550 & 0.551 & 0.535 & 0.500 & 0.492 \\
Voraus & 0.530 & 0.416 & 0.371 & 0.530 & 0.870 & 0.940 & 0.530 & 0.443 & 0.407 & 0.361 & 0.529 \\
\emph{macro} & \emph{0.590} & \emph{0.528} & \emph{0.490} & \emph{0.590} & \emph{0.821} & \emph{0.895} & \emph{0.590} & \emph{0.541} & \emph{0.515} & \emph{0.495} & \emph{0.513} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.620 & 0.512 & 0.422 & 0.620 & 0.800 & 0.860 & 0.620 & 0.539 & 0.467 & 0.540 & 0.629 \\
DAMADICS & 0.500 & 0.367 & 0.367 & 0.500 & 0.722 & 1.000 & 0.500 & 0.384 & 0.406 & 0.426 & 0.303 \\
Exathlon & 0.880 & 0.836 & 0.799 & 0.880 & 0.990 & 1.000 & 0.880 & 0.845 & 0.817 & 0.763 & 0.886 \\
HAI & 0.393 & 0.321 & 0.318 & 0.393 & 0.643 & 0.786 & 0.393 & 0.330 & 0.327 & 0.319 & 0.462 \\
MIT-BIH & 0.490 & 0.486 & 0.521 & 0.490 & 0.650 & 0.780 & 0.490 & 0.484 & 0.509 & 0.543 & 0.254 \\
Petrobras 3W & 0.650 & 0.488 & 0.441 & 0.650 & 0.800 & 0.890 & 0.650 & 0.515 & 0.472 & 0.427 & 0.460 \\
RATS40K & 0.410 & 0.402 & 0.360 & 0.410 & 0.740 & 0.780 & 0.410 & 0.404 & 0.375 & 0.345 & 0.243 \\
RCAEval & 0.480 & 0.504 & 0.460 & 0.480 & 0.880 & 0.940 & 0.480 & 0.493 & 0.465 & 0.421 & 0.607 \\
ROAD & 0.520 & 0.480 & 0.428 & 0.520 & 0.840 & 0.880 & 0.520 & 0.499 & 0.478 & 0.466 & 0.296 \\
TelecomTS & 0.870 & 0.682 & 0.572 & 0.870 & 0.990 & 0.990 & 0.870 & 0.723 & 0.633 & 0.558 & 0.763 \\
Tennessee Eastman & 0.550 & 0.546 & 0.520 & 0.550 & 0.700 & 0.750 & 0.550 & 0.550 & 0.531 & 0.496 & 0.501 \\
Voraus & 0.530 & 0.414 & 0.370 & 0.530 & 0.870 & 0.940 & 0.530 & 0.441 & 0.406 & 0.359 & 0.529 \\
\emph{macro} & \emph{0.574} & \emph{0.503} & \emph{0.465} & \emph{0.574} & \emph{0.802} & \emph{0.883} & \emph{0.574} & \emph{0.517} & \emph{0.490} & \emph{0.472} & \emph{0.494} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.510 & 0.452 & 0.365 & 0.510 & 0.810 & 0.830 & 0.510 & 0.465 & 0.401 & 0.453 & 0.496 \\
DAMADICS & 0.111 & 0.189 & 0.200 & 0.111 & 0.611 & 0.611 & 0.111 & 0.176 & 0.191 & 0.210 & 0.029 \\
Exathlon & 0.960 & 0.912 & 0.881 & 0.960 & 0.990 & 0.990 & 0.960 & 0.921 & 0.896 & 0.858 & 0.897 \\
HAI & 0.321 & 0.321 & 0.311 & 0.321 & 0.750 & 0.964 & 0.321 & 0.325 & 0.317 & 0.322 & 0.346 \\
MIT-BIH & 0.720 & 0.708 & 0.719 & 0.720 & 0.860 & 0.890 & 0.720 & 0.708 & 0.716 & 0.705 & 0.393 \\
Petrobras 3W & 0.680 & 0.534 & 0.476 & 0.680 & 0.840 & 0.880 & 0.680 & 0.560 & 0.510 & 0.458 & 0.594 \\
RATS40K & 0.400 & 0.398 & 0.373 & 0.400 & 0.750 & 0.840 & 0.400 & 0.401 & 0.387 & 0.372 & 0.219 \\
RCAEval & 0.540 & 0.492 & 0.458 & 0.540 & 0.800 & 0.900 & 0.540 & 0.501 & 0.475 & 0.450 & 0.450 \\
ROAD & 0.520 & 0.472 & 0.424 & 0.520 & 0.920 & 1.000 & 0.520 & 0.502 & 0.479 & 0.465 & 0.413 \\
TelecomTS & 0.700 & 0.570 & 0.498 & 0.700 & 0.940 & 0.980 & 0.700 & 0.606 & 0.543 & 0.470 & 0.614 \\
Tennessee Eastman & 0.450 & 0.420 & 0.397 & 0.450 & 0.720 & 0.840 & 0.450 & 0.425 & 0.407 & 0.371 & 0.469 \\
Voraus & 0.450 & 0.364 & 0.306 & 0.450 & 0.840 & 0.890 & 0.450 & 0.377 & 0.334 & 0.308 & 0.422 \\
\emph{macro} & \emph{0.530} & \emph{0.486} & \emph{0.451} & \emph{0.530} & \emph{0.819} & \emph{0.885} & \emph{0.530} & \emph{0.497} & \emph{0.471} & \emph{0.454} & \emph{0.445} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.500 & 0.450 & 0.363 & 0.500 & 0.810 & 0.830 & 0.500 & 0.462 & 0.398 & 0.451 & 0.498 \\
DAMADICS & 0.111 & 0.178 & 0.183 & 0.111 & 0.556 & 0.611 & 0.111 & 0.163 & 0.171 & 0.179 & 0.056 \\
Exathlon & 0.960 & 0.912 & 0.879 & 0.960 & 0.990 & 0.990 & 0.960 & 0.921 & 0.894 & 0.850 & 0.897 \\
HAI & 0.321 & 0.293 & 0.271 & 0.321 & 0.714 & 0.929 & 0.321 & 0.302 & 0.284 & 0.287 & 0.364 \\
MIT-BIH & 0.760 & 0.752 & 0.746 & 0.760 & 0.900 & 0.950 & 0.760 & 0.752 & 0.747 & 0.738 & 0.420 \\
Petrobras 3W & 0.660 & 0.514 & 0.451 & 0.660 & 0.830 & 0.870 & 0.660 & 0.540 & 0.487 & 0.435 & 0.588 \\
RATS40K & 0.390 & 0.372 & 0.360 & 0.390 & 0.750 & 0.820 & 0.390 & 0.378 & 0.372 & 0.354 & 0.238 \\
RCAEval & 0.460 & 0.464 & 0.436 & 0.460 & 0.800 & 0.900 & 0.460 & 0.461 & 0.443 & 0.419 & 0.483 \\
ROAD & 0.520 & 0.440 & 0.388 & 0.520 & 0.920 & 1.000 & 0.520 & 0.480 & 0.451 & 0.438 & 0.413 \\
TelecomTS & 0.690 & 0.556 & 0.472 & 0.690 & 0.930 & 0.980 & 0.690 & 0.591 & 0.521 & 0.451 & 0.680 \\
Tennessee Eastman & 0.430 & 0.406 & 0.372 & 0.430 & 0.690 & 0.810 & 0.430 & 0.408 & 0.383 & 0.357 & 0.469 \\
Voraus & 0.430 & 0.328 & 0.288 & 0.430 & 0.810 & 0.890 & 0.430 & 0.346 & 0.314 & 0.287 & 0.375 \\
\emph{macro} & \emph{0.519} & \emph{0.472} & \emph{0.434} & \emph{0.519} & \emph{0.808} & \emph{0.882} & \emph{0.519} & \emph{0.484} & \emph{0.455} & \emph{0.437} & \emph{0.457} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.500 & 0.446 & 0.360 & 0.500 & 0.810 & 0.830 & 0.500 & 0.458 & 0.394 & 0.448 & 0.505 \\
DAMADICS & 0.056 & 0.144 & 0.161 & 0.056 & 0.444 & 0.611 & 0.056 & 0.126 & 0.144 & 0.161 & 0.031 \\
Exathlon & 0.960 & 0.900 & 0.866 & 0.960 & 0.990 & 0.990 & 0.960 & 0.912 & 0.884 & 0.841 & 0.928 \\
HAI & 0.250 & 0.257 & 0.243 & 0.250 & 0.643 & 0.857 & 0.250 & 0.258 & 0.248 & 0.251 & 0.360 \\
MIT-BIH & 0.710 & 0.716 & 0.700 & 0.710 & 0.840 & 0.890 & 0.710 & 0.714 & 0.704 & 0.692 & 0.459 \\
Petrobras 3W & 0.590 & 0.478 & 0.427 & 0.590 & 0.810 & 0.860 & 0.590 & 0.500 & 0.457 & 0.406 & 0.543 \\
RATS40K & 0.380 & 0.358 & 0.344 & 0.380 & 0.740 & 0.820 & 0.380 & 0.365 & 0.356 & 0.336 & 0.251 \\
RCAEval & 0.420 & 0.412 & 0.390 & 0.420 & 0.800 & 0.900 & 0.420 & 0.412 & 0.396 & 0.373 & 0.454 \\
ROAD & 0.520 & 0.432 & 0.376 & 0.520 & 0.920 & 1.000 & 0.520 & 0.473 & 0.440 & 0.423 & 0.413 \\
TelecomTS & 0.680 & 0.542 & 0.459 & 0.680 & 0.920 & 0.970 & 0.680 & 0.577 & 0.507 & 0.437 & 0.668 \\
Tennessee Eastman & 0.390 & 0.380 & 0.353 & 0.390 & 0.620 & 0.760 & 0.390 & 0.382 & 0.362 & 0.338 & 0.447 \\
Voraus & 0.410 & 0.306 & 0.269 & 0.410 & 0.800 & 0.880 & 0.410 & 0.325 & 0.294 & 0.267 & 0.360 \\
\emph{macro} & \emph{0.489} & \emph{0.448} & \emph{0.412} & \emph{0.489} & \emph{0.778} & \emph{0.864} & \emph{0.489} & \emph{0.458} & \emph{0.432} & \emph{0.414} & \emph{0.452} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.600 & 0.444 & 0.357 & 0.600 & 0.770 & 0.820 & 0.600 & 0.474 & 0.403 & 0.463 & 0.535 \\
DAMADICS & 0.167 & 0.233 & 0.267 & 0.167 & 0.611 & 0.889 & 0.167 & 0.230 & 0.261 & 0.292 & 0.163 \\
Exathlon & 0.910 & 0.852 & 0.810 & 0.910 & 0.950 & 0.980 & 0.910 & 0.860 & 0.828 & 0.781 & 0.748 \\
HAI & 0.357 & 0.364 & 0.354 & 0.357 & 0.714 & 0.786 & 0.357 & 0.363 & 0.357 & 0.359 & 0.369 \\
MIT-BIH & 0.680 & 0.752 & 0.759 & 0.680 & 0.870 & 0.920 & 0.680 & 0.739 & 0.748 & 0.745 & 0.416 \\
Petrobras 3W & 0.580 & 0.484 & 0.439 & 0.580 & 0.850 & 0.910 & 0.580 & 0.510 & 0.470 & 0.421 & 0.549 \\
RATS40K & 0.410 & 0.372 & 0.370 & 0.410 & 0.740 & 0.820 & 0.410 & 0.384 & 0.381 & 0.363 & 0.198 \\
RCAEval & 0.500 & 0.420 & 0.400 & 0.500 & 0.840 & 0.900 & 0.500 & 0.431 & 0.414 & 0.391 & 0.395 \\
ROAD & 0.480 & 0.456 & 0.376 & 0.480 & 0.760 & 0.840 & 0.480 & 0.463 & 0.413 & 0.459 & 0.252 \\
TelecomTS & 0.770 & 0.646 & 0.568 & 0.770 & 0.970 & 0.980 & 0.770 & 0.675 & 0.611 & 0.532 & 0.705 \\
Tennessee Eastman & 0.510 & 0.446 & 0.414 & 0.510 & 0.710 & 0.750 & 0.510 & 0.459 & 0.432 & 0.402 & 0.469 \\
Voraus & 0.430 & 0.400 & 0.354 & 0.430 & 0.870 & 0.940 & 0.430 & 0.407 & 0.375 & 0.354 & 0.542 \\
\emph{macro} & \emph{0.533} & \emph{0.489} & \emph{0.456} & \emph{0.533} & \emph{0.805} & \emph{0.878} & \emph{0.533} & \emph{0.500} & \emph{0.474} & \emph{0.464} & \emph{0.445} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.600 & 0.442 & 0.356 & 0.600 & 0.770 & 0.820 & 0.600 & 0.472 & 0.402 & 0.461 & 0.546 \\
DAMADICS & 0.167 & 0.189 & 0.211 & 0.167 & 0.611 & 0.833 & 0.167 & 0.184 & 0.208 & 0.238 & 0.127 \\
Exathlon & 0.910 & 0.852 & 0.810 & 0.910 & 0.950 & 0.980 & 0.910 & 0.860 & 0.828 & 0.779 & 0.748 \\
HAI & 0.321 & 0.350 & 0.343 & 0.321 & 0.714 & 0.786 & 0.321 & 0.345 & 0.341 & 0.347 & 0.332 \\
MIT-BIH & 0.800 & 0.810 & 0.818 & 0.800 & 0.870 & 0.910 & 0.800 & 0.809 & 0.815 & 0.811 & 0.428 \\
Petrobras 3W & 0.550 & 0.472 & 0.418 & 0.550 & 0.850 & 0.900 & 0.550 & 0.492 & 0.448 & 0.402 & 0.554 \\
RATS40K & 0.410 & 0.366 & 0.364 & 0.410 & 0.750 & 0.820 & 0.410 & 0.378 & 0.376 & 0.359 & 0.197 \\
RCAEval & 0.460 & 0.396 & 0.374 & 0.460 & 0.820 & 0.900 & 0.460 & 0.408 & 0.390 & 0.367 & 0.362 \\
ROAD & 0.480 & 0.432 & 0.364 & 0.480 & 0.680 & 0.800 & 0.480 & 0.445 & 0.401 & 0.443 & 0.252 \\
TelecomTS & 0.750 & 0.632 & 0.558 & 0.750 & 0.970 & 0.980 & 0.750 & 0.661 & 0.600 & 0.522 & 0.704 \\
Tennessee Eastman & 0.510 & 0.444 & 0.413 & 0.510 & 0.700 & 0.750 & 0.510 & 0.456 & 0.430 & 0.397 & 0.480 \\
Voraus & 0.430 & 0.400 & 0.349 & 0.430 & 0.870 & 0.940 & 0.430 & 0.407 & 0.371 & 0.350 & 0.545 \\
\emph{macro} & \emph{0.532} & \emph{0.482} & \emph{0.448} & \emph{0.532} & \emph{0.796} & \emph{0.868} & \emph{0.532} & \emph{0.493} & \emph{0.467} & \emph{0.456} & \emph{0.440} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.600 & 0.442 & 0.356 & 0.600 & 0.770 & 0.820 & 0.600 & 0.472 & 0.402 & 0.461 & 0.546 \\
DAMADICS & 0.167 & 0.189 & 0.189 & 0.167 & 0.611 & 0.833 & 0.167 & 0.175 & 0.186 & 0.204 & 0.077 \\
Exathlon & 0.910 & 0.844 & 0.805 & 0.910 & 0.950 & 0.980 & 0.910 & 0.854 & 0.824 & 0.775 & 0.746 \\
HAI & 0.321 & 0.343 & 0.336 & 0.321 & 0.714 & 0.786 & 0.321 & 0.337 & 0.334 & 0.334 & 0.314 \\
MIT-BIH & 0.760 & 0.780 & 0.792 & 0.760 & 0.860 & 0.920 & 0.760 & 0.775 & 0.785 & 0.790 & 0.416 \\
Petrobras 3W & 0.550 & 0.460 & 0.406 & 0.550 & 0.830 & 0.900 & 0.550 & 0.481 & 0.437 & 0.390 & 0.515 \\
RATS40K & 0.400 & 0.358 & 0.357 & 0.400 & 0.740 & 0.810 & 0.400 & 0.370 & 0.369 & 0.353 & 0.193 \\
RCAEval & 0.420 & 0.364 & 0.348 & 0.420 & 0.800 & 0.900 & 0.420 & 0.379 & 0.363 & 0.344 & 0.332 \\
ROAD & 0.440 & 0.384 & 0.328 & 0.440 & 0.640 & 0.760 & 0.440 & 0.393 & 0.359 & 0.385 & 0.196 \\
TelecomTS & 0.750 & 0.620 & 0.543 & 0.750 & 0.970 & 0.980 & 0.750 & 0.650 & 0.586 & 0.510 & 0.712 \\
Tennessee Eastman & 0.500 & 0.436 & 0.408 & 0.500 & 0.690 & 0.750 & 0.500 & 0.448 & 0.424 & 0.393 & 0.462 \\
Voraus & 0.430 & 0.384 & 0.335 & 0.430 & 0.850 & 0.930 & 0.430 & 0.395 & 0.360 & 0.340 & 0.548 \\
\emph{macro} & \emph{0.521} & \emph{0.467} & \emph{0.434} & \emph{0.521} & \emph{0.785} & \emph{0.864} & \emph{0.521} & \emph{0.477} & \emph{0.452} & \emph{0.440} & \emph{0.421} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.590 & 0.522 & 0.411 & 0.590 & 0.780 & 0.850 & 0.590 & 0.539 & 0.456 & 0.528 & 0.596 \\
DAMADICS & 0.500 & 0.578 & 0.611 & 0.500 & 0.944 & 1.000 & 0.500 & 0.555 & 0.610 & 0.622 & 0.359 \\
Exathlon & 0.950 & 0.934 & 0.908 & 0.950 & 1.000 & 1.000 & 0.950 & 0.939 & 0.919 & 0.897 & 0.964 \\
HAI & 0.536 & 0.429 & 0.396 & 0.536 & 0.714 & 0.964 & 0.536 & 0.460 & 0.432 & 0.397 & 0.539 \\
MIT-BIH & 0.310 & 0.328 & 0.333 & 0.310 & 0.400 & 0.450 & 0.310 & 0.325 & 0.329 & 0.324 & 0.355 \\
Petrobras 3W & 0.860 & 0.816 & 0.766 & 0.860 & 0.980 & 0.980 & 0.860 & 0.827 & 0.788 & 0.709 & 0.776 \\
RATS40K & 0.440 & 0.436 & 0.407 & 0.440 & 0.750 & 0.840 & 0.440 & 0.439 & 0.421 & 0.414 & 0.268 \\
RCAEval & 0.340 & 0.336 & 0.338 & 0.340 & 0.880 & 0.880 & 0.340 & 0.332 & 0.335 & 0.319 & 0.285 \\
ROAD & 0.640 & 0.456 & 0.388 & 0.640 & 0.880 & 0.880 & 0.640 & 0.494 & 0.446 & 0.437 & 0.395 \\
TelecomTS & 0.860 & 0.662 & 0.544 & 0.860 & 0.920 & 0.960 & 0.860 & 0.706 & 0.610 & 0.523 & 0.779 \\
Tennessee Eastman & 0.660 & 0.546 & 0.498 & 0.660 & 0.810 & 0.870 & 0.660 & 0.568 & 0.526 & 0.472 & 0.638 \\
Voraus & 0.310 & 0.258 & 0.228 & 0.310 & 0.690 & 0.860 & 0.310 & 0.267 & 0.245 & 0.221 & 0.266 \\
\emph{macro} & \emph{0.583} & \emph{0.525} & \emph{0.486} & \emph{0.583} & \emph{0.812} & \emph{0.878} & \emph{0.583} & \emph{0.538} & \emph{0.510} & \emph{0.489} & \emph{0.518} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.590 & 0.518 & 0.411 & 0.590 & 0.770 & 0.850 & 0.590 & 0.535 & 0.455 & 0.525 & 0.598 \\
DAMADICS & 0.278 & 0.389 & 0.439 & 0.278 & 0.889 & 1.000 & 0.278 & 0.363 & 0.430 & 0.489 & 0.252 \\
Exathlon & 0.930 & 0.924 & 0.902 & 0.930 & 1.000 & 1.000 & 0.930 & 0.926 & 0.910 & 0.885 & 0.965 \\
HAI & 0.536 & 0.407 & 0.357 & 0.536 & 0.714 & 0.857 & 0.536 & 0.437 & 0.397 & 0.370 & 0.586 \\
MIT-BIH & 0.320 & 0.300 & 0.287 & 0.320 & 0.330 & 0.390 & 0.320 & 0.304 & 0.294 & 0.292 & 0.140 \\
Petrobras 3W & 0.830 & 0.782 & 0.734 & 0.830 & 0.980 & 0.980 & 0.830 & 0.791 & 0.755 & 0.684 & 0.763 \\
RATS40K & 0.430 & 0.412 & 0.395 & 0.430 & 0.740 & 0.830 & 0.430 & 0.420 & 0.409 & 0.393 & 0.249 \\
RCAEval & 0.160 & 0.304 & 0.306 & 0.160 & 0.640 & 1.000 & 0.160 & 0.285 & 0.295 & 0.294 & 0.332 \\
ROAD & 0.640 & 0.408 & 0.360 & 0.640 & 0.840 & 0.880 & 0.640 & 0.459 & 0.420 & 0.409 & 0.388 \\
TelecomTS & 0.860 & 0.656 & 0.535 & 0.860 & 0.920 & 0.960 & 0.860 & 0.699 & 0.601 & 0.514 & 0.786 \\
Tennessee Eastman & 0.630 & 0.518 & 0.464 & 0.630 & 0.770 & 0.820 & 0.630 & 0.541 & 0.496 & 0.446 & 0.601 \\
Voraus & 0.280 & 0.236 & 0.212 & 0.280 & 0.660 & 0.830 & 0.280 & 0.243 & 0.226 & 0.206 & 0.245 \\
\emph{macro} & \emph{0.540} & \emph{0.488} & \emph{0.450} & \emph{0.540} & \emph{0.771} & \emph{0.866} & \emph{0.540} & \emph{0.500} & \emph{0.474} & \emph{0.459} & \emph{0.492} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.590 & 0.518 & 0.409 & 0.590 & 0.770 & 0.840 & 0.590 & 0.535 & 0.454 & 0.523 & 0.601 \\
DAMADICS & 0.222 & 0.344 & 0.400 & 0.222 & 0.833 & 1.000 & 0.222 & 0.319 & 0.390 & 0.423 & 0.220 \\
Exathlon & 0.930 & 0.918 & 0.894 & 0.930 & 1.000 & 1.000 & 0.930 & 0.920 & 0.903 & 0.878 & 0.967 \\
HAI & 0.464 & 0.379 & 0.332 & 0.464 & 0.643 & 0.821 & 0.464 & 0.404 & 0.367 & 0.339 & 0.582 \\
MIT-BIH & 0.270 & 0.274 & 0.287 & 0.270 & 0.400 & 0.440 & 0.270 & 0.271 & 0.282 & 0.291 & 0.125 \\
Petrobras 3W & 0.780 & 0.728 & 0.688 & 0.780 & 0.960 & 0.980 & 0.780 & 0.740 & 0.708 & 0.651 & 0.685 \\
RATS40K & 0.420 & 0.404 & 0.388 & 0.420 & 0.730 & 0.830 & 0.420 & 0.412 & 0.401 & 0.380 & 0.205 \\
RCAEval & 0.240 & 0.288 & 0.266 & 0.240 & 0.840 & 1.000 & 0.240 & 0.286 & 0.270 & 0.262 & 0.278 \\
ROAD & 0.640 & 0.376 & 0.316 & 0.640 & 0.840 & 0.880 & 0.640 & 0.437 & 0.385 & 0.389 & 0.333 \\
TelecomTS & 0.860 & 0.642 & 0.526 & 0.860 & 0.910 & 0.950 & 0.860 & 0.687 & 0.592 & 0.502 & 0.784 \\
Tennessee Eastman & 0.620 & 0.504 & 0.451 & 0.620 & 0.750 & 0.800 & 0.620 & 0.527 & 0.482 & 0.427 & 0.612 \\
Voraus & 0.260 & 0.214 & 0.197 & 0.260 & 0.620 & 0.800 & 0.260 & 0.223 & 0.210 & 0.189 & 0.245 \\
\emph{macro} & \emph{0.525} & \emph{0.466} & \emph{0.430} & \emph{0.525} & \emph{0.775} & \emph{0.862} & \emph{0.525} & \emph{0.480} & \emph{0.454} & \emph{0.438} & \emph{0.470} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.610 & 0.508 & 0.410 & 0.610 & 0.770 & 0.850 & 0.610 & 0.534 & 0.458 & 0.527 & 0.580 \\
DAMADICS & 0.611 & 0.578 & 0.472 & 0.611 & 0.778 & 0.889 & 0.611 & 0.596 & 0.544 & 0.540 & 0.389 \\
Exathlon & 0.940 & 0.938 & 0.924 & 0.940 & 0.970 & 0.980 & 0.940 & 0.939 & 0.929 & 0.914 & 0.958 \\
HAI & 0.357 & 0.307 & 0.357 & 0.357 & 0.464 & 0.786 & 0.357 & 0.312 & 0.350 & 0.354 & 0.351 \\
MIT-BIH & 0.510 & 0.538 & 0.546 & 0.510 & 0.700 & 0.830 & 0.510 & 0.528 & 0.537 & 0.550 & 0.356 \\
Petrobras 3W & 0.780 & 0.728 & 0.676 & 0.780 & 0.930 & 0.990 & 0.780 & 0.744 & 0.703 & 0.639 & 0.639 \\
RATS40K & 0.450 & 0.432 & 0.406 & 0.450 & 0.760 & 0.890 & 0.450 & 0.438 & 0.421 & 0.403 & 0.231 \\
RCAEval & 0.460 & 0.400 & 0.404 & 0.460 & 0.880 & 0.880 & 0.460 & 0.408 & 0.408 & 0.379 & 0.340 \\
ROAD & 0.600 & 0.576 & 0.504 & 0.600 & 0.920 & 0.960 & 0.600 & 0.588 & 0.556 & 0.548 & 0.542 \\
TelecomTS & 0.920 & 0.762 & 0.659 & 0.920 & 0.980 & 0.990 & 0.920 & 0.799 & 0.714 & 0.633 & 0.874 \\
Tennessee Eastman & 0.660 & 0.646 & 0.615 & 0.660 & 0.820 & 0.910 & 0.660 & 0.651 & 0.628 & 0.597 & 0.577 \\
Voraus & 0.480 & 0.434 & 0.393 & 0.480 & 0.880 & 0.950 & 0.480 & 0.442 & 0.413 & 0.373 & 0.499 \\
\emph{macro} & \emph{0.615} & \emph{0.571} & \emph{0.531} & \emph{0.615} & \emph{0.821} & \emph{0.909} & \emph{0.615} & \emph{0.581} & \emph{0.555} & \emph{0.538} & \emph{0.528} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.610 & 0.508 & 0.407 & 0.610 & 0.770 & 0.840 & 0.610 & 0.534 & 0.456 & 0.526 & 0.583 \\
DAMADICS & 0.500 & 0.456 & 0.394 & 0.500 & 0.778 & 0.889 & 0.500 & 0.478 & 0.456 & 0.472 & 0.354 \\
Exathlon & 0.940 & 0.932 & 0.917 & 0.940 & 0.970 & 0.980 & 0.940 & 0.934 & 0.923 & 0.908 & 0.958 \\
HAI & 0.321 & 0.300 & 0.357 & 0.321 & 0.464 & 0.786 & 0.321 & 0.301 & 0.344 & 0.346 & 0.351 \\
MIT-BIH & 0.500 & 0.526 & 0.525 & 0.500 & 0.750 & 0.790 & 0.500 & 0.519 & 0.521 & 0.523 & 0.361 \\
Petrobras 3W & 0.760 & 0.708 & 0.663 & 0.760 & 0.920 & 0.990 & 0.760 & 0.724 & 0.688 & 0.624 & 0.609 \\
RATS40K & 0.450 & 0.428 & 0.399 & 0.450 & 0.750 & 0.890 & 0.450 & 0.434 & 0.415 & 0.393 & 0.231 \\
RCAEval & 0.300 & 0.384 & 0.384 & 0.300 & 0.680 & 1.000 & 0.300 & 0.376 & 0.379 & 0.363 & 0.423 \\
ROAD & 0.600 & 0.576 & 0.496 & 0.600 & 0.920 & 0.960 & 0.600 & 0.588 & 0.550 & 0.534 & 0.542 \\
TelecomTS & 0.920 & 0.756 & 0.653 & 0.920 & 0.980 & 0.980 & 0.920 & 0.793 & 0.709 & 0.629 & 0.874 \\
Tennessee Eastman & 0.660 & 0.642 & 0.611 & 0.660 & 0.800 & 0.880 & 0.660 & 0.648 & 0.624 & 0.594 & 0.588 \\
Voraus & 0.460 & 0.428 & 0.384 & 0.460 & 0.880 & 0.950 & 0.460 & 0.435 & 0.404 & 0.367 & 0.500 \\
\emph{macro} & \emph{0.585} & \emph{0.554} & \emph{0.516} & \emph{0.585} & \emph{0.805} & \emph{0.911} & \emph{0.585} & \emph{0.564} & \emph{0.539} & \emph{0.523} & \emph{0.531} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.610 & 0.508 & 0.406 & 0.610 & 0.770 & 0.840 & 0.610 & 0.534 & 0.455 & 0.525 & 0.583 \\
DAMADICS & 0.500 & 0.422 & 0.372 & 0.500 & 0.778 & 0.889 & 0.500 & 0.449 & 0.433 & 0.442 & 0.333 \\
Exathlon & 0.940 & 0.930 & 0.913 & 0.940 & 0.970 & 0.980 & 0.940 & 0.933 & 0.920 & 0.904 & 0.954 \\
HAI & 0.321 & 0.300 & 0.350 & 0.321 & 0.464 & 0.786 & 0.321 & 0.301 & 0.339 & 0.342 & 0.356 \\
MIT-BIH & 0.510 & 0.480 & 0.485 & 0.510 & 0.630 & 0.680 & 0.510 & 0.484 & 0.486 & 0.480 & 0.271 \\
Petrobras 3W & 0.730 & 0.698 & 0.646 & 0.730 & 0.920 & 0.980 & 0.730 & 0.709 & 0.669 & 0.606 & 0.613 \\
RATS40K & 0.450 & 0.418 & 0.393 & 0.450 & 0.720 & 0.890 & 0.450 & 0.426 & 0.409 & 0.387 & 0.227 \\
RCAEval & 0.380 & 0.384 & 0.356 & 0.380 & 0.880 & 1.000 & 0.380 & 0.389 & 0.366 & 0.342 & 0.364 \\
ROAD & 0.600 & 0.552 & 0.464 & 0.600 & 0.920 & 0.960 & 0.600 & 0.570 & 0.525 & 0.514 & 0.542 \\
TelecomTS & 0.920 & 0.752 & 0.646 & 0.920 & 0.980 & 0.980 & 0.920 & 0.789 & 0.702 & 0.621 & 0.878 \\
Tennessee Eastman & 0.650 & 0.638 & 0.607 & 0.650 & 0.780 & 0.850 & 0.650 & 0.644 & 0.620 & 0.590 & 0.588 \\
Voraus & 0.460 & 0.424 & 0.379 & 0.460 & 0.880 & 0.950 & 0.460 & 0.432 & 0.400 & 0.363 & 0.500 \\
\emph{macro} & \emph{0.589} & \emph{0.542} & \emph{0.501} & \emph{0.589} & \emph{0.808} & \emph{0.899} & \emph{0.589} & \emph{0.555} & \emph{0.527} & \emph{0.510} & \emph{0.517} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.670 & 0.518 & 0.456 & 0.670 & 0.840 & 0.880 & 0.670 & 0.548 & 0.494 & 0.565 & 0.543 \\
DAMADICS & 0.444 & 0.322 & 0.333 & 0.444 & 0.611 & 0.833 & 0.444 & 0.345 & 0.353 & 0.361 & 0.208 \\
Exathlon & 0.860 & 0.840 & 0.821 & 0.860 & 0.990 & 1.000 & 0.860 & 0.849 & 0.832 & 0.786 & 0.860 \\
HAI & 0.429 & 0.321 & 0.314 & 0.429 & 0.786 & 0.964 & 0.429 & 0.344 & 0.335 & 0.333 & 0.350 \\
MIT-BIH & 0.580 & 0.614 & 0.633 & 0.580 & 0.820 & 0.880 & 0.580 & 0.607 & 0.622 & 0.641 & 0.458 \\
Petrobras 3W & 0.740 & 0.582 & 0.521 & 0.740 & 0.890 & 0.920 & 0.740 & 0.616 & 0.562 & 0.508 & 0.586 \\
RATS40K & 0.460 & 0.454 & 0.431 & 0.460 & 0.770 & 0.830 & 0.460 & 0.455 & 0.441 & 0.412 & 0.267 \\
RCAEval & 0.540 & 0.480 & 0.472 & 0.540 & 0.840 & 0.940 & 0.540 & 0.488 & 0.480 & 0.451 & 0.453 \\
ROAD & 0.600 & 0.464 & 0.404 & 0.600 & 0.920 & 0.960 & 0.600 & 0.495 & 0.468 & 0.478 & 0.371 \\
TelecomTS & 0.870 & 0.648 & 0.529 & 0.870 & 0.950 & 0.970 & 0.870 & 0.697 & 0.597 & 0.512 & 0.762 \\
Tennessee Eastman & 0.490 & 0.418 & 0.371 & 0.490 & 0.720 & 0.810 & 0.490 & 0.434 & 0.396 & 0.351 & 0.542 \\
Voraus & 0.270 & 0.226 & 0.197 & 0.270 & 0.730 & 0.870 & 0.270 & 0.241 & 0.217 & 0.199 & 0.281 \\
\emph{macro} & \emph{0.579} & \emph{0.491} & \emph{0.457} & \emph{0.579} & \emph{0.822} & \emph{0.905} & \emph{0.579} & \emph{0.510} & \emph{0.483} & \emph{0.466} & \emph{0.473} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.670 & 0.516 & 0.454 & 0.670 & 0.830 & 0.880 & 0.670 & 0.547 & 0.493 & 0.563 & 0.543 \\
DAMADICS & 0.333 & 0.289 & 0.278 & 0.333 & 0.611 & 0.833 & 0.333 & 0.297 & 0.296 & 0.325 & 0.167 \\
Exathlon & 0.860 & 0.838 & 0.816 & 0.860 & 0.990 & 1.000 & 0.860 & 0.847 & 0.828 & 0.777 & 0.860 \\
HAI & 0.286 & 0.307 & 0.257 & 0.286 & 0.714 & 0.893 & 0.286 & 0.309 & 0.275 & 0.277 & 0.175 \\
MIT-BIH & 0.520 & 0.528 & 0.543 & 0.520 & 0.710 & 0.890 & 0.520 & 0.522 & 0.534 & 0.540 & 0.363 \\
Petrobras 3W & 0.690 & 0.554 & 0.485 & 0.690 & 0.890 & 0.920 & 0.690 & 0.583 & 0.525 & 0.474 & 0.544 \\
RATS40K & 0.460 & 0.418 & 0.397 & 0.460 & 0.750 & 0.820 & 0.460 & 0.426 & 0.411 & 0.378 & 0.232 \\
RCAEval & 0.500 & 0.412 & 0.418 & 0.500 & 0.840 & 0.920 & 0.500 & 0.429 & 0.428 & 0.408 & 0.418 \\
ROAD & 0.600 & 0.448 & 0.388 & 0.600 & 0.920 & 0.960 & 0.600 & 0.482 & 0.453 & 0.454 & 0.371 \\
TelecomTS & 0.860 & 0.632 & 0.505 & 0.860 & 0.950 & 0.970 & 0.860 & 0.679 & 0.574 & 0.492 & 0.760 \\
Tennessee Eastman & 0.460 & 0.396 & 0.350 & 0.460 & 0.670 & 0.750 & 0.460 & 0.409 & 0.373 & 0.330 & 0.537 \\
Voraus & 0.250 & 0.208 & 0.177 & 0.250 & 0.700 & 0.840 & 0.250 & 0.221 & 0.196 & 0.185 & 0.241 \\
\emph{macro} & \emph{0.541} & \emph{0.462} & \emph{0.422} & \emph{0.541} & \emph{0.798} & \emph{0.890} & \emph{0.541} & \emph{0.479} & \emph{0.449} & \emph{0.434} & \emph{0.434} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.670 & 0.516 & 0.453 & 0.670 & 0.830 & 0.880 & 0.670 & 0.546 & 0.492 & 0.562 & 0.543 \\
DAMADICS & 0.333 & 0.267 & 0.228 & 0.333 & 0.611 & 0.722 & 0.333 & 0.279 & 0.259 & 0.294 & 0.165 \\
Exathlon & 0.860 & 0.830 & 0.798 & 0.860 & 0.990 & 1.000 & 0.860 & 0.839 & 0.813 & 0.760 & 0.862 \\
HAI & 0.250 & 0.293 & 0.232 & 0.250 & 0.714 & 0.821 & 0.250 & 0.288 & 0.248 & 0.247 & 0.129 \\
MIT-BIH & 0.620 & 0.588 & 0.595 & 0.620 & 0.670 & 0.730 & 0.620 & 0.593 & 0.596 & 0.609 & 0.413 \\
Petrobras 3W & 0.660 & 0.504 & 0.449 & 0.660 & 0.850 & 0.910 & 0.660 & 0.536 & 0.486 & 0.441 & 0.500 \\
RATS40K & 0.430 & 0.402 & 0.370 & 0.430 & 0.740 & 0.810 & 0.430 & 0.408 & 0.386 & 0.359 & 0.234 \\
RCAEval & 0.440 & 0.388 & 0.380 & 0.440 & 0.800 & 0.880 & 0.440 & 0.404 & 0.394 & 0.383 & 0.435 \\
ROAD & 0.560 & 0.416 & 0.368 & 0.560 & 0.880 & 0.960 & 0.560 & 0.450 & 0.429 & 0.424 & 0.350 \\
TelecomTS & 0.860 & 0.614 & 0.487 & 0.860 & 0.950 & 0.970 & 0.860 & 0.665 & 0.559 & 0.474 & 0.743 \\
Tennessee Eastman & 0.420 & 0.380 & 0.336 & 0.420 & 0.630 & 0.710 & 0.420 & 0.389 & 0.355 & 0.312 & 0.473 \\
Voraus & 0.240 & 0.196 & 0.163 & 0.240 & 0.660 & 0.810 & 0.240 & 0.207 & 0.181 & 0.168 & 0.238 \\
\emph{macro} & \emph{0.529} & \emph{0.449} & \emph{0.405} & \emph{0.529} & \emph{0.777} & \emph{0.850} & \emph{0.529} & \emph{0.467} & \emph{0.433} & \emph{0.419} & \emph{0.424} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.670 & 0.516 & 0.435 & 0.670 & 0.850 & 0.870 & 0.670 & 0.552 & 0.483 & 0.550 & 0.596 \\
DAMADICS & 0.444 & 0.322 & 0.344 & 0.444 & 0.778 & 0.889 & 0.444 & 0.349 & 0.373 & 0.407 & 0.215 \\
Exathlon & 0.880 & 0.828 & 0.809 & 0.880 & 0.990 & 0.990 & 0.880 & 0.838 & 0.822 & 0.758 & 0.820 \\
HAI & 0.321 & 0.329 & 0.339 & 0.321 & 0.679 & 0.786 & 0.321 & 0.328 & 0.335 & 0.333 & 0.374 \\
MIT-BIH & 0.650 & 0.662 & 0.656 & 0.650 & 0.800 & 0.850 & 0.650 & 0.661 & 0.657 & 0.663 & 0.367 \\
Petrobras 3W & 0.610 & 0.484 & 0.441 & 0.610 & 0.800 & 0.910 & 0.610 & 0.513 & 0.474 & 0.420 & 0.537 \\
RATS40K & 0.410 & 0.404 & 0.380 & 0.410 & 0.730 & 0.800 & 0.410 & 0.408 & 0.392 & 0.369 & 0.216 \\
RCAEval & 0.360 & 0.388 & 0.368 & 0.360 & 0.740 & 0.860 & 0.360 & 0.383 & 0.371 & 0.364 & 0.438 \\
ROAD & 0.600 & 0.456 & 0.400 & 0.600 & 0.960 & 1.000 & 0.600 & 0.498 & 0.472 & 0.499 & 0.202 \\
TelecomTS & 0.880 & 0.640 & 0.546 & 0.880 & 0.970 & 0.970 & 0.880 & 0.694 & 0.610 & 0.517 & 0.746 \\
Tennessee Eastman & 0.480 & 0.426 & 0.417 & 0.480 & 0.640 & 0.740 & 0.480 & 0.439 & 0.428 & 0.396 & 0.415 \\
Voraus & 0.420 & 0.368 & 0.330 & 0.420 & 0.860 & 0.940 & 0.420 & 0.382 & 0.352 & 0.316 & 0.402 \\
\emph{macro} & \emph{0.560} & \emph{0.485} & \emph{0.455} & \emph{0.560} & \emph{0.816} & \emph{0.884} & \emph{0.560} & \emph{0.504} & \emph{0.481} & \emph{0.466} & \emph{0.444} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.670 & 0.516 & 0.435 & 0.670 & 0.850 & 0.870 & 0.670 & 0.552 & 0.483 & 0.550 & 0.596 \\
DAMADICS & 0.278 & 0.300 & 0.283 & 0.278 & 0.778 & 0.889 & 0.278 & 0.304 & 0.308 & 0.366 & 0.215 \\
Exathlon & 0.880 & 0.828 & 0.809 & 0.880 & 0.990 & 0.990 & 0.880 & 0.838 & 0.822 & 0.757 & 0.820 \\
HAI & 0.321 & 0.329 & 0.339 & 0.321 & 0.679 & 0.786 & 0.321 & 0.328 & 0.335 & 0.328 & 0.374 \\
MIT-BIH & 0.750 & 0.726 & 0.718 & 0.750 & 0.890 & 0.930 & 0.750 & 0.728 & 0.721 & 0.713 & 0.407 \\
Petrobras 3W & 0.580 & 0.470 & 0.426 & 0.580 & 0.780 & 0.910 & 0.580 & 0.496 & 0.457 & 0.404 & 0.507 \\
RATS40K & 0.410 & 0.404 & 0.374 & 0.410 & 0.730 & 0.800 & 0.410 & 0.408 & 0.388 & 0.365 & 0.212 \\
RCAEval & 0.360 & 0.380 & 0.360 & 0.360 & 0.740 & 0.860 & 0.360 & 0.377 & 0.364 & 0.356 & 0.437 \\
ROAD & 0.600 & 0.448 & 0.392 & 0.600 & 0.920 & 1.000 & 0.600 & 0.492 & 0.466 & 0.478 & 0.259 \\
TelecomTS & 0.870 & 0.632 & 0.541 & 0.870 & 0.970 & 0.970 & 0.870 & 0.686 & 0.604 & 0.509 & 0.750 \\
Tennessee Eastman & 0.480 & 0.418 & 0.406 & 0.480 & 0.620 & 0.700 & 0.480 & 0.432 & 0.419 & 0.391 & 0.458 \\
Voraus & 0.410 & 0.362 & 0.323 & 0.410 & 0.850 & 0.940 & 0.410 & 0.376 & 0.346 & 0.311 & 0.391 \\
\emph{macro} & \emph{0.551} & \emph{0.484} & \emph{0.451} & \emph{0.551} & \emph{0.816} & \emph{0.887} & \emph{0.551} & \emph{0.501} & \emph{0.476} & \emph{0.461} & \emph{0.452} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.670 & 0.516 & 0.435 & 0.670 & 0.850 & 0.870 & 0.670 & 0.552 & 0.483 & 0.550 & 0.596 \\
DAMADICS & 0.278 & 0.278 & 0.250 & 0.278 & 0.722 & 0.889 & 0.278 & 0.285 & 0.281 & 0.333 & 0.215 \\
Exathlon & 0.860 & 0.818 & 0.799 & 0.860 & 0.990 & 0.990 & 0.860 & 0.827 & 0.812 & 0.750 & 0.820 \\
HAI & 0.321 & 0.329 & 0.336 & 0.321 & 0.679 & 0.786 & 0.321 & 0.326 & 0.331 & 0.321 & 0.397 \\
MIT-BIH & 0.490 & 0.556 & 0.571 & 0.490 & 0.750 & 0.790 & 0.490 & 0.542 & 0.557 & 0.567 & 0.416 \\
Petrobras 3W & 0.580 & 0.456 & 0.414 & 0.580 & 0.780 & 0.890 & 0.580 & 0.484 & 0.445 & 0.394 & 0.431 \\
RATS40K & 0.390 & 0.396 & 0.363 & 0.390 & 0.730 & 0.800 & 0.390 & 0.397 & 0.377 & 0.356 & 0.206 \\
RCAEval & 0.360 & 0.368 & 0.344 & 0.360 & 0.720 & 0.860 & 0.360 & 0.368 & 0.351 & 0.342 & 0.427 \\
ROAD & 0.520 & 0.448 & 0.372 & 0.520 & 0.920 & 1.000 & 0.520 & 0.477 & 0.438 & 0.447 & 0.370 \\
TelecomTS & 0.870 & 0.622 & 0.529 & 0.870 & 0.970 & 0.970 & 0.870 & 0.676 & 0.593 & 0.498 & 0.761 \\
Tennessee Eastman & 0.470 & 0.414 & 0.401 & 0.470 & 0.620 & 0.670 & 0.470 & 0.427 & 0.414 & 0.385 & 0.455 \\
Voraus & 0.410 & 0.356 & 0.311 & 0.410 & 0.850 & 0.940 & 0.410 & 0.370 & 0.336 & 0.300 & 0.392 \\
\emph{macro} & \emph{0.518} & \emph{0.463} & \emph{0.427} & \emph{0.518} & \emph{0.798} & \emph{0.871} & \emph{0.518} & \emph{0.478} & \emph{0.451} & \emph{0.437} & \emph{0.457} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.711 & 0.572 \\
DAMADICS & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.333 & 0.278 & 0.278 & 0.289 & 0.305 & 0.217 \\
Exathlon & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.677 \\
HAI & 0.429 & 0.429 & 0.421 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.388 \\
MIT-BIH & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.243 \\
Petrobras 3W & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.562 \\
RATS40K & 0.540 & 0.540 & 0.541 & 0.540 & 0.540 & 0.550 & 0.540 & 0.540 & 0.541 & 0.544 & 0.215 \\
RCAEval & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.528 \\
ROAD & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.483 & 0.200 \\
TelecomTS & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.625 \\
Tennessee Eastman & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.642 \\
Voraus & 0.540 & 0.540 & 0.538 & 0.540 & 0.540 & 0.550 & 0.540 & 0.540 & 0.541 & 0.544 & 0.474 \\
\emph{macro} & \emph{0.555} & \emph{0.555} & \emph{0.554} & \emph{0.555} & \emph{0.555} & \emph{0.561} & \emph{0.555} & \emph{0.555} & \emph{0.556} & \emph{0.565} & \emph{0.445} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.688 & 0.541 \\
DAMADICS & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.333 & 0.278 & 0.278 & 0.289 & 0.305 & 0.217 \\
Exathlon & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.683 \\
HAI & 0.429 & 0.429 & 0.421 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.416 \\
MIT-BIH & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.265 \\
Petrobras 3W & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.471 \\
RATS40K & 0.520 & 0.520 & 0.521 & 0.520 & 0.520 & 0.530 & 0.520 & 0.520 & 0.521 & 0.524 & 0.209 \\
RCAEval & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.538 \\
ROAD & 0.560 & 0.560 & 0.552 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.563 & 0.304 \\
TelecomTS & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.657 \\
Tennessee Eastman & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.640 \\
Voraus & 0.540 & 0.540 & 0.538 & 0.540 & 0.540 & 0.550 & 0.540 & 0.540 & 0.541 & 0.544 & 0.476 \\
\emph{macro} & \emph{0.561} & \emph{0.561} & \emph{0.559} & \emph{0.561} & \emph{0.561} & \emph{0.567} & \emph{0.561} & \emph{0.561} & \emph{0.562} & \emph{0.571} & \emph{0.451} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.672 & 0.520 \\
DAMADICS & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.333 & 0.278 & 0.278 & 0.289 & 0.305 & 0.234 \\
Exathlon & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.736 \\
HAI & 0.429 & 0.429 & 0.421 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.427 \\
MIT-BIH & 0.320 & 0.320 & 0.320 & 0.320 & 0.320 & 0.320 & 0.320 & 0.320 & 0.320 & 0.320 & 0.206 \\
Petrobras 3W & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.428 \\
RATS40K & 0.440 & 0.440 & 0.441 & 0.440 & 0.440 & 0.450 & 0.440 & 0.440 & 0.441 & 0.444 & 0.189 \\
RCAEval & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.542 \\
ROAD & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.528 & 0.247 \\
TelecomTS & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.614 \\
Tennessee Eastman & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.585 \\
Voraus & 0.480 & 0.480 & 0.478 & 0.480 & 0.480 & 0.490 & 0.480 & 0.480 & 0.481 & 0.484 & 0.435 \\
\emph{macro} & \emph{0.516} & \emph{0.516} & \emph{0.516} & \emph{0.516} & \emph{0.516} & \emph{0.523} & \emph{0.516} & \emph{0.516} & \emph{0.517} & \emph{0.528} & \emph{0.430} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.631 & 0.516 \\
DAMADICS & 0.278 & 0.278 & 0.272 & 0.278 & 0.278 & 0.333 & 0.278 & 0.278 & 0.285 & 0.289 & 0.217 \\
Exathlon & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.541 \\
HAI & 0.464 & 0.464 & 0.457 & 0.464 & 0.464 & 0.464 & 0.464 & 0.464 & 0.464 & 0.464 & 0.417 \\
MIT-BIH & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.275 \\
Petrobras 3W & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.556 \\
RATS40K & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.228 \\
RCAEval & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.524 \\
ROAD & 0.480 & 0.480 & 0.484 & 0.480 & 0.480 & 0.520 & 0.480 & 0.480 & 0.483 & 0.492 & 0.209 \\
TelecomTS & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.546 \\
Tennessee Eastman & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.619 \\
Voraus & 0.460 & 0.460 & 0.457 & 0.460 & 0.460 & 0.470 & 0.460 & 0.460 & 0.461 & 0.462 & 0.362 \\
\emph{macro} & \emph{0.537} & \emph{0.537} & \emph{0.536} & \emph{0.537} & \emph{0.537} & \emph{0.546} & \emph{0.537} & \emph{0.537} & \emph{0.538} & \emph{0.544} & \emph{0.417} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.630 & 0.520 \\
DAMADICS & 0.278 & 0.278 & 0.272 & 0.278 & 0.278 & 0.333 & 0.278 & 0.278 & 0.285 & 0.289 & 0.217 \\
Exathlon & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.539 \\
HAI & 0.429 & 0.429 & 0.421 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.416 \\
MIT-BIH & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.360 \\
Petrobras 3W & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.462 \\
RATS40K & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.225 \\
RCAEval & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.517 \\
ROAD & 0.480 & 0.480 & 0.484 & 0.480 & 0.480 & 0.520 & 0.480 & 0.480 & 0.483 & 0.495 & 0.200 \\
TelecomTS & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.561 \\
Tennessee Eastman & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.627 \\
Voraus & 0.480 & 0.480 & 0.477 & 0.480 & 0.480 & 0.490 & 0.480 & 0.480 & 0.481 & 0.482 & 0.392 \\
\emph{macro} & \emph{0.535} & \emph{0.535} & \emph{0.534} & \emph{0.535} & \emph{0.535} & \emph{0.543} & \emph{0.535} & \emph{0.535} & \emph{0.536} & \emph{0.542} & \emph{0.420} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.636 & 0.526 \\
DAMADICS & 0.278 & 0.278 & 0.267 & 0.278 & 0.278 & 0.333 & 0.278 & 0.278 & 0.281 & 0.288 & 0.243 \\
Exathlon & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.523 \\
HAI & 0.429 & 0.429 & 0.421 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.427 \\
MIT-BIH & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.175 \\
Petrobras 3W & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.420 \\
RATS40K & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.175 \\
RCAEval & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.532 \\
ROAD & 0.480 & 0.480 & 0.484 & 0.480 & 0.480 & 0.520 & 0.480 & 0.480 & 0.483 & 0.497 & 0.204 \\
TelecomTS & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.534 \\
Tennessee Eastman & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.579 \\
Voraus & 0.440 & 0.440 & 0.437 & 0.440 & 0.440 & 0.450 & 0.440 & 0.440 & 0.441 & 0.442 & 0.370 \\
\emph{macro} & \emph{0.500} & \emph{0.500} & \emph{0.498} & \emph{0.500} & \emph{0.500} & \emph{0.508} & \emph{0.500} & \emph{0.500} & \emph{0.500} & \emph{0.507} & \emph{0.392} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.570 & 0.510 & 0.417 & 0.570 & 0.730 & 0.840 & 0.570 & 0.523 & 0.454 & 0.502 & 0.525 \\
DAMADICS & 0.222 & 0.289 & 0.278 & 0.222 & 0.444 & 0.444 & 0.222 & 0.273 & 0.274 & 0.282 & 0.167 \\
Exathlon & 0.810 & 0.786 & 0.781 & 0.810 & 0.810 & 0.810 & 0.810 & 0.792 & 0.786 & 0.781 & 0.608 \\
HAI & 0.429 & 0.407 & 0.414 & 0.429 & 0.429 & 0.536 & 0.429 & 0.414 & 0.417 & 0.404 & 0.299 \\
MIT-BIH & 0.440 & 0.434 & 0.434 & 0.440 & 0.440 & 0.490 & 0.440 & 0.435 & 0.435 & 0.435 & 0.275 \\
Petrobras 3W & 0.690 & 0.672 & 0.648 & 0.690 & 0.730 & 0.730 & 0.690 & 0.675 & 0.658 & 0.609 & 0.571 \\
RATS40K & 0.530 & 0.496 & 0.474 & 0.530 & 0.650 & 0.730 & 0.530 & 0.503 & 0.488 & 0.462 & 0.192 \\
RCAEval & 0.540 & 0.552 & 0.540 & 0.540 & 0.580 & 0.580 & 0.540 & 0.551 & 0.543 & 0.543 & 0.527 \\
ROAD & 0.480 & 0.464 & 0.464 & 0.480 & 0.520 & 0.560 & 0.480 & 0.467 & 0.466 & 0.448 & 0.209 \\
TelecomTS & 0.570 & 0.542 & 0.539 & 0.570 & 0.630 & 0.720 & 0.570 & 0.549 & 0.545 & 0.521 & 0.462 \\
Tennessee Eastman & 0.630 & 0.612 & 0.601 & 0.630 & 0.700 & 0.730 & 0.630 & 0.617 & 0.608 & 0.584 & 0.581 \\
Voraus & 0.460 & 0.462 & 0.458 & 0.460 & 0.490 & 0.530 & 0.460 & 0.462 & 0.461 & 0.454 & 0.373 \\
\emph{macro} & \emph{0.531} & \emph{0.519} & \emph{0.504} & \emph{0.531} & \emph{0.596} & \emph{0.642} & \emph{0.531} & \emph{0.522} & \emph{0.511} & \emph{0.502} & \emph{0.399} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.590 & 0.550 & 0.464 & 0.590 & 0.700 & 0.850 & 0.590 & 0.559 & 0.497 & 0.542 & 0.526 \\
DAMADICS & 0.222 & 0.267 & 0.267 & 0.222 & 0.278 & 0.444 & 0.222 & 0.259 & 0.263 & 0.267 & 0.167 \\
Exathlon & 0.790 & 0.786 & 0.780 & 0.790 & 0.800 & 0.800 & 0.790 & 0.788 & 0.783 & 0.779 & 0.608 \\
HAI & 0.393 & 0.393 & 0.407 & 0.393 & 0.500 & 0.536 & 0.393 & 0.394 & 0.404 & 0.394 & 0.276 \\
MIT-BIH & 0.530 & 0.532 & 0.530 & 0.530 & 0.540 & 0.540 & 0.530 & 0.531 & 0.530 & 0.531 & 0.277 \\
Petrobras 3W & 0.580 & 0.572 & 0.575 & 0.580 & 0.630 & 0.680 & 0.580 & 0.573 & 0.575 & 0.552 & 0.442 \\
RATS40K & 0.480 & 0.476 & 0.470 & 0.480 & 0.620 & 0.710 & 0.480 & 0.479 & 0.477 & 0.449 & 0.180 \\
RCAEval & 0.540 & 0.532 & 0.542 & 0.540 & 0.580 & 0.620 & 0.540 & 0.532 & 0.539 & 0.538 & 0.504 \\
ROAD & 0.480 & 0.464 & 0.464 & 0.480 & 0.560 & 0.600 & 0.480 & 0.471 & 0.468 & 0.469 & 0.129 \\
TelecomTS & 0.600 & 0.564 & 0.550 & 0.600 & 0.660 & 0.750 & 0.600 & 0.572 & 0.560 & 0.531 & 0.498 \\
Tennessee Eastman & 0.590 & 0.594 & 0.585 & 0.590 & 0.670 & 0.750 & 0.590 & 0.595 & 0.588 & 0.576 & 0.602 \\
Voraus & 0.480 & 0.476 & 0.459 & 0.480 & 0.540 & 0.540 & 0.480 & 0.478 & 0.467 & 0.458 & 0.404 \\
\emph{macro} & \emph{0.523} & \emph{0.517} & \emph{0.508} & \emph{0.523} & \emph{0.590} & \emph{0.652} & \emph{0.523} & \emph{0.519} & \emph{0.513} & \emph{0.507} & \emph{0.384} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.590 & 0.548 & 0.457 & 0.590 & 0.700 & 0.840 & 0.590 & 0.557 & 0.491 & 0.537 & 0.520 \\
DAMADICS & 0.278 & 0.322 & 0.300 & 0.278 & 0.444 & 0.444 & 0.278 & 0.316 & 0.303 & 0.322 & 0.196 \\
Exathlon & 0.780 & 0.768 & 0.760 & 0.780 & 0.780 & 0.780 & 0.780 & 0.771 & 0.764 & 0.759 & 0.592 \\
HAI & 0.429 & 0.386 & 0.396 & 0.429 & 0.500 & 0.536 & 0.429 & 0.391 & 0.396 & 0.389 & 0.294 \\
MIT-BIH & 0.360 & 0.358 & 0.357 & 0.360 & 0.390 & 0.390 & 0.360 & 0.359 & 0.357 & 0.359 & 0.233 \\
Petrobras 3W & 0.510 & 0.512 & 0.502 & 0.510 & 0.520 & 0.540 & 0.510 & 0.511 & 0.505 & 0.480 & 0.406 \\
RATS40K & 0.430 & 0.418 & 0.405 & 0.430 & 0.530 & 0.600 & 0.430 & 0.423 & 0.411 & 0.385 & 0.160 \\
RCAEval & 0.520 & 0.520 & 0.526 & 0.520 & 0.520 & 0.560 & 0.520 & 0.520 & 0.524 & 0.521 & 0.532 \\
ROAD & 0.480 & 0.464 & 0.468 & 0.480 & 0.560 & 0.600 & 0.480 & 0.471 & 0.472 & 0.460 & 0.133 \\
TelecomTS & 0.630 & 0.586 & 0.561 & 0.630 & 0.710 & 0.770 & 0.630 & 0.594 & 0.574 & 0.544 & 0.532 \\
Tennessee Eastman & 0.570 & 0.556 & 0.536 & 0.570 & 0.590 & 0.590 & 0.570 & 0.560 & 0.545 & 0.529 & 0.589 \\
Voraus & 0.440 & 0.430 & 0.423 & 0.440 & 0.480 & 0.490 & 0.440 & 0.433 & 0.429 & 0.417 & 0.355 \\
\emph{macro} & \emph{0.501} & \emph{0.489} & \emph{0.474} & \emph{0.501} & \emph{0.560} & \emph{0.595} & \emph{0.501} & \emph{0.492} & \emph{0.481} & \emph{0.475} & \emph{0.378} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.480 & 0.444 & 0.412 & 0.480 & 0.790 & 0.880 & 0.480 & 0.452 & 0.428 & 0.508 & 0.428 \\
DAMADICS & 0.389 & 0.311 & 0.289 & 0.389 & 0.611 & 0.778 & 0.389 & 0.327 & 0.315 & 0.360 & 0.274 \\
Exathlon & 0.740 & 0.728 & 0.703 & 0.740 & 0.860 & 0.920 & 0.740 & 0.731 & 0.713 & 0.681 & 0.513 \\
HAI & 0.429 & 0.379 & 0.364 & 0.429 & 0.571 & 0.786 & 0.429 & 0.395 & 0.383 & 0.367 & 0.331 \\
MIT-BIH & 0.440 & 0.450 & 0.454 & 0.440 & 0.480 & 0.520 & 0.440 & 0.447 & 0.451 & 0.464 & 0.275 \\
Petrobras 3W & 0.660 & 0.560 & 0.495 & 0.660 & 0.790 & 0.870 & 0.660 & 0.575 & 0.524 & 0.473 & 0.561 \\
RATS40K & 0.450 & 0.416 & 0.376 & 0.450 & 0.760 & 0.800 & 0.450 & 0.427 & 0.397 & 0.394 & 0.221 \\
RCAEval & 0.500 & 0.492 & 0.460 & 0.500 & 0.760 & 0.880 & 0.500 & 0.494 & 0.470 & 0.451 & 0.509 \\
ROAD & 0.480 & 0.376 & 0.380 & 0.480 & 0.800 & 0.880 & 0.480 & 0.398 & 0.411 & 0.412 & 0.214 \\
TelecomTS & 0.650 & 0.564 & 0.513 & 0.650 & 0.860 & 0.930 & 0.650 & 0.584 & 0.541 & 0.486 & 0.535 \\
Tennessee Eastman & 0.540 & 0.546 & 0.526 & 0.540 & 0.790 & 0.850 & 0.540 & 0.550 & 0.535 & 0.482 & 0.597 \\
Voraus & 0.280 & 0.302 & 0.287 & 0.280 & 0.740 & 0.870 & 0.280 & 0.297 & 0.291 & 0.268 & 0.249 \\
\emph{macro} & \emph{0.503} & \emph{0.464} & \emph{0.438} & \emph{0.503} & \emph{0.734} & \emph{0.830} & \emph{0.503} & \emph{0.473} & \emph{0.455} & \emph{0.446} & \emph{0.392} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.490 & 0.444 & 0.411 & 0.490 & 0.790 & 0.880 & 0.490 & 0.453 & 0.428 & 0.508 & 0.428 \\
DAMADICS & 0.389 & 0.278 & 0.267 & 0.389 & 0.556 & 0.722 & 0.389 & 0.306 & 0.299 & 0.341 & 0.239 \\
Exathlon & 0.740 & 0.722 & 0.682 & 0.740 & 0.870 & 0.920 & 0.740 & 0.725 & 0.696 & 0.657 & 0.513 \\
HAI & 0.393 & 0.350 & 0.332 & 0.393 & 0.536 & 0.714 & 0.393 & 0.355 & 0.345 & 0.331 & 0.317 \\
MIT-BIH & 0.520 & 0.520 & 0.535 & 0.520 & 0.560 & 0.630 & 0.520 & 0.522 & 0.531 & 0.535 & 0.277 \\
Petrobras 3W & 0.630 & 0.506 & 0.458 & 0.630 & 0.760 & 0.850 & 0.630 & 0.530 & 0.488 & 0.441 & 0.498 \\
RATS40K & 0.410 & 0.368 & 0.347 & 0.410 & 0.720 & 0.790 & 0.410 & 0.383 & 0.366 & 0.355 & 0.211 \\
RCAEval & 0.460 & 0.452 & 0.438 & 0.460 & 0.700 & 0.900 & 0.460 & 0.454 & 0.443 & 0.414 & 0.529 \\
ROAD & 0.480 & 0.376 & 0.376 & 0.480 & 0.720 & 0.840 & 0.480 & 0.401 & 0.407 & 0.397 & 0.197 \\
TelecomTS & 0.630 & 0.558 & 0.499 & 0.630 & 0.860 & 0.920 & 0.630 & 0.574 & 0.527 & 0.473 & 0.563 \\
Tennessee Eastman & 0.460 & 0.506 & 0.492 & 0.460 & 0.740 & 0.820 & 0.460 & 0.501 & 0.493 & 0.447 & 0.535 \\
Voraus & 0.300 & 0.300 & 0.284 & 0.300 & 0.720 & 0.870 & 0.300 & 0.297 & 0.289 & 0.261 & 0.262 \\
\emph{macro} & \emph{0.492} & \emph{0.448} & \emph{0.427} & \emph{0.492} & \emph{0.711} & \emph{0.821} & \emph{0.492} & \emph{0.458} & \emph{0.443} & \emph{0.430} & \emph{0.381} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.490 & 0.438 & 0.407 & 0.490 & 0.780 & 0.870 & 0.490 & 0.449 & 0.425 & 0.506 & 0.439 \\
DAMADICS & 0.389 & 0.256 & 0.250 & 0.389 & 0.556 & 0.667 & 0.389 & 0.287 & 0.282 & 0.310 & 0.253 \\
Exathlon & 0.730 & 0.700 & 0.662 & 0.730 & 0.840 & 0.910 & 0.730 & 0.706 & 0.677 & 0.631 & 0.514 \\
HAI & 0.357 & 0.314 & 0.304 & 0.357 & 0.536 & 0.714 & 0.357 & 0.324 & 0.317 & 0.305 & 0.387 \\
MIT-BIH & 0.370 & 0.354 & 0.364 & 0.370 & 0.390 & 0.480 & 0.370 & 0.357 & 0.362 & 0.364 & 0.310 \\
Petrobras 3W & 0.540 & 0.450 & 0.420 & 0.540 & 0.710 & 0.840 & 0.540 & 0.468 & 0.441 & 0.408 & 0.421 \\
RATS40K & 0.350 & 0.344 & 0.318 & 0.350 & 0.660 & 0.780 & 0.350 & 0.345 & 0.329 & 0.324 & 0.203 \\
RCAEval & 0.400 & 0.408 & 0.390 & 0.400 & 0.720 & 0.860 & 0.400 & 0.409 & 0.397 & 0.384 & 0.502 \\
ROAD & 0.520 & 0.384 & 0.348 & 0.520 & 0.760 & 0.840 & 0.520 & 0.416 & 0.397 & 0.381 & 0.325 \\
TelecomTS & 0.640 & 0.554 & 0.488 & 0.640 & 0.840 & 0.910 & 0.640 & 0.572 & 0.520 & 0.466 & 0.563 \\
Tennessee Eastman & 0.440 & 0.498 & 0.471 & 0.440 & 0.730 & 0.790 & 0.440 & 0.487 & 0.472 & 0.429 & 0.511 \\
Voraus & 0.240 & 0.272 & 0.265 & 0.240 & 0.700 & 0.850 & 0.240 & 0.263 & 0.263 & 0.242 & 0.242 \\
\emph{macro} & \emph{0.456} & \emph{0.414} & \emph{0.391} & \emph{0.456} & \emph{0.685} & \emph{0.793} & \emph{0.456} & \emph{0.423} & \emph{0.407} & \emph{0.396} & \emph{0.389} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.130 & 0.106 & 0.106 & 0.130 & 0.170 & 0.220 & 0.130 & 0.110 & 0.109 & 0.138 & 0.061 \\
DAMADICS & 0.056 & 0.156 & 0.189 & 0.056 & 0.278 & 0.333 & 0.056 & 0.133 & 0.164 & 0.191 & 0.075 \\
Exathlon & 0.750 & 0.728 & 0.719 & 0.750 & 0.850 & 0.910 & 0.750 & 0.735 & 0.727 & 0.688 & 0.512 \\
HAI & 0.250 & 0.271 & 0.246 & 0.250 & 0.429 & 0.571 & 0.250 & 0.267 & 0.252 & 0.254 & 0.143 \\
MIT-BIH & 0.380 & 0.446 & 0.469 & 0.380 & 0.580 & 0.660 & 0.380 & 0.431 & 0.453 & 0.476 & 0.275 \\
Petrobras 3W & 0.580 & 0.532 & 0.504 & 0.580 & 0.630 & 0.680 & 0.580 & 0.544 & 0.520 & 0.488 & 0.448 \\
RATS40K & 0.580 & 0.526 & 0.482 & 0.580 & 0.650 & 0.700 & 0.580 & 0.539 & 0.506 & 0.476 & 0.180 \\
RCAEval & 0.420 & 0.416 & 0.420 & 0.420 & 0.680 & 0.740 & 0.420 & 0.419 & 0.420 & 0.406 & 0.362 \\
ROAD & 0.480 & 0.480 & 0.484 & 0.480 & 0.480 & 0.520 & 0.480 & 0.480 & 0.483 & 0.460 & 0.130 \\
TelecomTS & 0.500 & 0.462 & 0.432 & 0.500 & 0.590 & 0.600 & 0.500 & 0.468 & 0.445 & 0.412 & 0.320 \\
Tennessee Eastman & 0.390 & 0.368 & 0.340 & 0.390 & 0.420 & 0.420 & 0.390 & 0.374 & 0.352 & 0.319 & 0.304 \\
Voraus & 0.200 & 0.200 & 0.193 & 0.200 & 0.410 & 0.480 & 0.200 & 0.198 & 0.195 & 0.189 & 0.110 \\
\emph{macro} & \emph{0.393} & \emph{0.391} & \emph{0.382} & \emph{0.393} & \emph{0.514} & \emph{0.570} & \emph{0.393} & \emph{0.392} & \emph{0.386} & \emph{0.375} & \emph{0.243} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.130 & 0.100 & 0.106 & 0.130 & 0.170 & 0.220 & 0.130 & 0.105 & 0.108 & 0.136 & 0.049 \\
DAMADICS & 0.111 & 0.178 & 0.206 & 0.111 & 0.222 & 0.278 & 0.111 & 0.163 & 0.188 & 0.195 & 0.095 \\
Exathlon & 0.740 & 0.724 & 0.697 & 0.740 & 0.810 & 0.850 & 0.740 & 0.728 & 0.709 & 0.660 & 0.517 \\
HAI & 0.357 & 0.279 & 0.268 & 0.357 & 0.500 & 0.571 & 0.357 & 0.291 & 0.281 & 0.270 & 0.139 \\
MIT-BIH & 0.450 & 0.488 & 0.521 & 0.450 & 0.610 & 0.710 & 0.450 & 0.480 & 0.505 & 0.521 & 0.348 \\
Petrobras 3W & 0.520 & 0.484 & 0.465 & 0.520 & 0.570 & 0.610 & 0.520 & 0.492 & 0.476 & 0.454 & 0.329 \\
RATS40K & 0.530 & 0.492 & 0.453 & 0.530 & 0.650 & 0.690 & 0.530 & 0.502 & 0.474 & 0.444 & 0.167 \\
RCAEval & 0.440 & 0.416 & 0.412 & 0.440 & 0.620 & 0.740 & 0.440 & 0.421 & 0.419 & 0.400 & 0.332 \\
ROAD & 0.480 & 0.480 & 0.488 & 0.480 & 0.480 & 0.600 & 0.480 & 0.480 & 0.486 & 0.470 & 0.130 \\
TelecomTS & 0.500 & 0.468 & 0.437 & 0.500 & 0.570 & 0.590 & 0.500 & 0.476 & 0.451 & 0.414 & 0.325 \\
Tennessee Eastman & 0.390 & 0.366 & 0.340 & 0.390 & 0.420 & 0.420 & 0.390 & 0.372 & 0.352 & 0.318 & 0.285 \\
Voraus & 0.190 & 0.124 & 0.139 & 0.190 & 0.200 & 0.330 & 0.190 & 0.144 & 0.149 & 0.138 & 0.110 \\
\emph{macro} & \emph{0.403} & \emph{0.383} & \emph{0.378} & \emph{0.403} & \emph{0.485} & \emph{0.551} & \emph{0.403} & \emph{0.388} & \emph{0.383} & \emph{0.368} & \emph{0.236} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.120 & 0.102 & 0.102 & 0.120 & 0.170 & 0.220 & 0.120 & 0.105 & 0.104 & 0.134 & 0.049 \\
DAMADICS & 0.167 & 0.178 & 0.189 & 0.167 & 0.222 & 0.278 & 0.167 & 0.170 & 0.182 & 0.196 & 0.095 \\
Exathlon & 0.730 & 0.674 & 0.631 & 0.730 & 0.770 & 0.820 & 0.730 & 0.687 & 0.653 & 0.574 & 0.528 \\
HAI & 0.250 & 0.271 & 0.250 & 0.250 & 0.536 & 0.536 & 0.250 & 0.268 & 0.254 & 0.250 & 0.106 \\
MIT-BIH & 0.380 & 0.380 & 0.377 & 0.380 & 0.490 & 0.570 & 0.380 & 0.380 & 0.378 & 0.387 & 0.200 \\
Petrobras 3W & 0.370 & 0.360 & 0.362 & 0.370 & 0.440 & 0.510 & 0.370 & 0.361 & 0.362 & 0.345 & 0.247 \\
RATS40K & 0.440 & 0.378 & 0.378 & 0.440 & 0.530 & 0.640 & 0.440 & 0.392 & 0.387 & 0.369 & 0.141 \\
RCAEval & 0.420 & 0.416 & 0.394 & 0.420 & 0.660 & 0.760 & 0.420 & 0.417 & 0.402 & 0.397 & 0.326 \\
ROAD & 0.480 & 0.472 & 0.472 & 0.480 & 0.480 & 0.600 & 0.480 & 0.475 & 0.474 & 0.436 & 0.130 \\
TelecomTS & 0.480 & 0.438 & 0.412 & 0.480 & 0.540 & 0.560 & 0.480 & 0.449 & 0.427 & 0.398 & 0.300 \\
Tennessee Eastman & 0.390 & 0.366 & 0.339 & 0.390 & 0.420 & 0.420 & 0.390 & 0.372 & 0.351 & 0.317 & 0.285 \\
Voraus & 0.010 & 0.010 & 0.005 & 0.010 & 0.010 & 0.010 & 0.010 & 0.010 & 0.007 & 0.009 & 0.083 \\
\emph{macro} & \emph{0.353} & \emph{0.337} & \emph{0.326} & \emph{0.353} & \emph{0.439} & \emph{0.494} & \emph{0.353} & \emph{0.341} & \emph{0.332} & \emph{0.318} & \emph{0.207} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.661 & 0.499 \\
DAMADICS & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 & 0.224 \\
Exathlon & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.776 \\
HAI & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.339 \\
MIT-BIH & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.444 \\
Petrobras 3W & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.544 \\
RATS40K & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.208 \\
RCAEval & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.604 \\
ROAD & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.250 \\
TelecomTS & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.624 \\
Tennessee Eastman & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.528 \\
Voraus & 0.580 & 0.580 & 0.576 & 0.580 & 0.580 & 0.590 & 0.580 & 0.580 & 0.581 & 0.584 & 0.487 \\
\emph{macro} & \emph{0.608} & \emph{0.608} & \emph{0.608} & \emph{0.608} & \emph{0.608} & \emph{0.609} & \emph{0.608} & \emph{0.608} & \emph{0.608} & \emph{0.615} & \emph{0.461} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.661 & 0.499 \\
DAMADICS & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 & 0.224 \\
Exathlon & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.776 \\
HAI & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.339 \\
MIT-BIH & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.393 \\
Petrobras 3W & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.439 \\
RATS40K & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.211 \\
RCAEval & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.604 \\
ROAD & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.568 & 0.250 \\
TelecomTS & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.654 \\
Tennessee Eastman & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.532 \\
Voraus & 0.580 & 0.580 & 0.576 & 0.580 & 0.580 & 0.590 & 0.580 & 0.580 & 0.581 & 0.584 & 0.487 \\
\emph{macro} & \emph{0.608} & \emph{0.608} & \emph{0.608} & \emph{0.608} & \emph{0.608} & \emph{0.609} & \emph{0.608} & \emph{0.608} & \emph{0.608} & \emph{0.616} & \emph{0.451} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.656 & 0.497 \\
DAMADICS & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.226 \\
Exathlon & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.776 \\
HAI & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.339 \\
MIT-BIH & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.285 \\
Petrobras 3W & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.397 \\
RATS40K & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.215 \\
RCAEval & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.587 \\
ROAD & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.568 & 0.250 \\
TelecomTS & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.673 \\
Tennessee Eastman & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.535 \\
Voraus & 0.580 & 0.580 & 0.576 & 0.580 & 0.580 & 0.590 & 0.580 & 0.580 & 0.581 & 0.584 & 0.490 \\
\emph{macro} & \emph{0.578} & \emph{0.578} & \emph{0.577} & \emph{0.578} & \emph{0.578} & \emph{0.578} & \emph{0.578} & \emph{0.578} & \emph{0.578} & \emph{0.585} & \emph{0.439} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.632 & 0.520 \\
DAMADICS & 0.556 & 0.556 & 0.522 & 0.556 & 0.556 & 0.722 & 0.556 & 0.556 & 0.566 & 0.596 & 0.342 \\
Exathlon & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.858 \\
HAI & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.374 \\
MIT-BIH & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.355 \\
Petrobras 3W & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.505 \\
RATS40K & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.182 \\
RCAEval & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.657 \\
ROAD & 0.520 & 0.520 & 0.528 & 0.520 & 0.520 & 0.560 & 0.520 & 0.520 & 0.526 & 0.549 & 0.236 \\
TelecomTS & 0.770 & 0.770 & 0.770 & 0.770 & 0.770 & 0.770 & 0.770 & 0.770 & 0.770 & 0.770 & 0.686 \\
Tennessee Eastman & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.488 \\
Voraus & 0.540 & 0.540 & 0.537 & 0.540 & 0.540 & 0.570 & 0.540 & 0.540 & 0.542 & 0.545 & 0.472 \\
\emph{macro} & \emph{0.610} & \emph{0.610} & \emph{0.608} & \emph{0.610} & \emph{0.610} & \emph{0.630} & \emph{0.610} & \emph{0.610} & \emph{0.612} & \emph{0.621} & \emph{0.473} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.632 & 0.520 \\
DAMADICS & 0.556 & 0.556 & 0.517 & 0.556 & 0.556 & 0.667 & 0.556 & 0.556 & 0.563 & 0.596 & 0.342 \\
Exathlon & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.858 \\
HAI & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.374 \\
MIT-BIH & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.398 \\
Petrobras 3W & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.442 \\
RATS40K & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.176 \\
RCAEval & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.661 \\
ROAD & 0.520 & 0.520 & 0.528 & 0.520 & 0.520 & 0.560 & 0.520 & 0.520 & 0.526 & 0.549 & 0.236 \\
TelecomTS & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.701 \\
Tennessee Eastman & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.479 \\
Voraus & 0.550 & 0.550 & 0.547 & 0.550 & 0.550 & 0.580 & 0.550 & 0.550 & 0.552 & 0.555 & 0.477 \\
\emph{macro} & \emph{0.613} & \emph{0.613} & \emph{0.610} & \emph{0.613} & \emph{0.613} & \emph{0.628} & \emph{0.613} & \emph{0.613} & \emph{0.614} & \emph{0.623} & \emph{0.472} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.631 & 0.520 \\
DAMADICS & 0.444 & 0.444 & 0.406 & 0.444 & 0.444 & 0.556 & 0.444 & 0.444 & 0.452 & 0.478 & 0.303 \\
Exathlon & 0.910 & 0.910 & 0.910 & 0.910 & 0.910 & 0.910 & 0.910 & 0.910 & 0.910 & 0.910 & 0.853 \\
HAI & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.374 \\
MIT-BIH & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.293 \\
Petrobras 3W & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.391 \\
RATS40K & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.182 \\
RCAEval & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.624 \\
ROAD & 0.520 & 0.520 & 0.528 & 0.520 & 0.520 & 0.560 & 0.520 & 0.520 & 0.526 & 0.549 & 0.236 \\
TelecomTS & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.694 \\
Tennessee Eastman & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.498 \\
Voraus & 0.550 & 0.550 & 0.547 & 0.550 & 0.550 & 0.580 & 0.550 & 0.550 & 0.552 & 0.555 & 0.477 \\
\emph{macro} & \emph{0.578} & \emph{0.578} & \emph{0.575} & \emph{0.578} & \emph{0.578} & \emph{0.593} & \emph{0.578} & \emph{0.578} & \emph{0.579} & \emph{0.588} & \emph{0.454} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.600 & 0.522 & 0.430 & 0.600 & 0.730 & 0.860 & 0.600 & 0.540 & 0.470 & 0.519 & 0.529 \\
DAMADICS & 0.389 & 0.444 & 0.472 & 0.389 & 0.778 & 0.944 & 0.389 & 0.429 & 0.461 & 0.481 & 0.205 \\
Exathlon & 0.890 & 0.854 & 0.838 & 0.890 & 0.930 & 0.960 & 0.890 & 0.861 & 0.847 & 0.829 & 0.624 \\
HAI & 0.464 & 0.436 & 0.414 & 0.464 & 0.607 & 0.750 & 0.464 & 0.443 & 0.427 & 0.391 & 0.394 \\
MIT-BIH & 0.570 & 0.616 & 0.653 & 0.570 & 0.720 & 0.830 & 0.570 & 0.609 & 0.637 & 0.674 & 0.348 \\
Petrobras 3W & 0.550 & 0.538 & 0.515 & 0.550 & 0.670 & 0.740 & 0.550 & 0.541 & 0.524 & 0.498 & 0.458 \\
RATS40K & 0.540 & 0.478 & 0.462 & 0.540 & 0.660 & 0.730 & 0.540 & 0.488 & 0.473 & 0.454 & 0.172 \\
RCAEval & 0.640 & 0.636 & 0.588 & 0.640 & 0.760 & 0.860 & 0.640 & 0.639 & 0.604 & 0.567 & 0.635 \\
ROAD & 0.520 & 0.552 & 0.532 & 0.520 & 0.800 & 0.840 & 0.520 & 0.543 & 0.545 & 0.540 & 0.264 \\
TelecomTS & 0.830 & 0.716 & 0.669 & 0.830 & 0.930 & 0.950 & 0.830 & 0.741 & 0.700 & 0.650 & 0.672 \\
Tennessee Eastman & 0.520 & 0.526 & 0.519 & 0.520 & 0.610 & 0.680 & 0.520 & 0.525 & 0.521 & 0.510 & 0.469 \\
Voraus & 0.550 & 0.512 & 0.460 & 0.550 & 0.740 & 0.840 & 0.550 & 0.521 & 0.485 & 0.439 & 0.407 \\
\emph{macro} & \emph{0.589} & \emph{0.569} & \emph{0.546} & \emph{0.589} & \emph{0.745} & \emph{0.832} & \emph{0.589} & \emph{0.573} & \emph{0.558} & \emph{0.546} & \emph{0.431} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.600 & 0.552 & 0.466 & 0.600 & 0.710 & 0.870 & 0.600 & 0.563 & 0.500 & 0.548 & 0.544 \\
DAMADICS & 0.389 & 0.444 & 0.439 & 0.389 & 0.889 & 0.944 & 0.389 & 0.439 & 0.452 & 0.471 & 0.363 \\
Exathlon & 0.880 & 0.866 & 0.846 & 0.880 & 0.940 & 0.950 & 0.880 & 0.869 & 0.854 & 0.834 & 0.630 \\
HAI & 0.429 & 0.414 & 0.393 & 0.429 & 0.536 & 0.643 & 0.429 & 0.423 & 0.407 & 0.402 & 0.374 \\
MIT-BIH & 0.700 & 0.738 & 0.740 & 0.700 & 0.760 & 0.770 & 0.700 & 0.732 & 0.736 & 0.743 & 0.398 \\
Petrobras 3W & 0.520 & 0.500 & 0.488 & 0.520 & 0.670 & 0.730 & 0.520 & 0.505 & 0.495 & 0.471 & 0.384 \\
RATS40K & 0.480 & 0.470 & 0.452 & 0.480 & 0.640 & 0.740 & 0.480 & 0.474 & 0.461 & 0.442 & 0.171 \\
RCAEval & 0.640 & 0.648 & 0.612 & 0.640 & 0.740 & 0.840 & 0.640 & 0.646 & 0.622 & 0.576 & 0.630 \\
ROAD & 0.560 & 0.512 & 0.540 & 0.560 & 0.640 & 0.840 & 0.560 & 0.522 & 0.553 & 0.546 & 0.264 \\
TelecomTS & 0.830 & 0.718 & 0.680 & 0.830 & 0.940 & 0.940 & 0.830 & 0.743 & 0.708 & 0.664 & 0.658 \\
Tennessee Eastman & 0.500 & 0.520 & 0.519 & 0.500 & 0.600 & 0.680 & 0.500 & 0.516 & 0.517 & 0.508 & 0.450 \\
Voraus & 0.550 & 0.524 & 0.463 & 0.550 & 0.740 & 0.840 & 0.550 & 0.530 & 0.489 & 0.439 & 0.424 \\
\emph{macro} & \emph{0.590} & \emph{0.576} & \emph{0.553} & \emph{0.590} & \emph{0.734} & \emph{0.816} & \emph{0.590} & \emph{0.580} & \emph{0.566} & \emph{0.554} & \emph{0.441} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.600 & 0.556 & 0.466 & 0.600 & 0.720 & 0.860 & 0.600 & 0.566 & 0.502 & 0.549 & 0.559 \\
DAMADICS & 0.389 & 0.356 & 0.400 & 0.389 & 0.722 & 0.944 & 0.389 & 0.369 & 0.415 & 0.441 & 0.282 \\
Exathlon & 0.860 & 0.836 & 0.823 & 0.860 & 0.920 & 0.950 & 0.860 & 0.842 & 0.831 & 0.815 & 0.614 \\
HAI & 0.429 & 0.414 & 0.400 & 0.429 & 0.536 & 0.643 & 0.429 & 0.424 & 0.411 & 0.397 & 0.378 \\
MIT-BIH & 0.550 & 0.550 & 0.543 & 0.550 & 0.590 & 0.590 & 0.550 & 0.550 & 0.545 & 0.552 & 0.296 \\
Petrobras 3W & 0.500 & 0.462 & 0.451 & 0.500 & 0.660 & 0.730 & 0.500 & 0.470 & 0.460 & 0.436 & 0.339 \\
RATS40K & 0.460 & 0.448 & 0.438 & 0.460 & 0.630 & 0.740 & 0.460 & 0.454 & 0.446 & 0.426 & 0.174 \\
RCAEval & 0.600 & 0.628 & 0.610 & 0.600 & 0.720 & 0.820 & 0.600 & 0.622 & 0.612 & 0.566 & 0.654 \\
ROAD & 0.560 & 0.520 & 0.532 & 0.560 & 0.640 & 0.840 & 0.560 & 0.527 & 0.547 & 0.532 & 0.264 \\
TelecomTS & 0.830 & 0.712 & 0.680 & 0.830 & 0.950 & 0.960 & 0.830 & 0.739 & 0.707 & 0.663 & 0.625 \\
Tennessee Eastman & 0.500 & 0.508 & 0.508 & 0.500 & 0.580 & 0.630 & 0.500 & 0.508 & 0.508 & 0.501 & 0.451 \\
Voraus & 0.560 & 0.472 & 0.405 & 0.560 & 0.800 & 0.900 & 0.560 & 0.490 & 0.440 & 0.389 & 0.467 \\
\emph{macro} & \emph{0.570} & \emph{0.538} & \emph{0.521} & \emph{0.570} & \emph{0.706} & \emph{0.801} & \emph{0.570} & \emph{0.547} & \emph{0.535} & \emph{0.522} & \emph{0.425} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.530 & 0.480 & 0.418 & 0.530 & 0.800 & 0.850 & 0.530 & 0.495 & 0.447 & 0.523 & 0.433 \\
DAMADICS & 0.556 & 0.511 & 0.461 & 0.556 & 0.833 & 1.000 & 0.556 & 0.518 & 0.510 & 0.530 & 0.354 \\
Exathlon & 0.870 & 0.846 & 0.838 & 0.870 & 0.970 & 1.000 & 0.870 & 0.854 & 0.845 & 0.806 & 0.749 \\
HAI & 0.393 & 0.371 & 0.329 & 0.393 & 0.643 & 0.786 & 0.393 & 0.372 & 0.343 & 0.343 & 0.446 \\
MIT-BIH & 0.700 & 0.674 & 0.691 & 0.700 & 0.760 & 0.830 & 0.700 & 0.679 & 0.689 & 0.704 & 0.360 \\
Petrobras 3W & 0.640 & 0.526 & 0.487 & 0.640 & 0.760 & 0.830 & 0.640 & 0.551 & 0.516 & 0.473 & 0.502 \\
RATS40K & 0.430 & 0.402 & 0.373 & 0.430 & 0.730 & 0.790 & 0.430 & 0.408 & 0.386 & 0.380 & 0.242 \\
RCAEval & 0.540 & 0.536 & 0.500 & 0.540 & 0.880 & 0.940 & 0.540 & 0.547 & 0.519 & 0.473 & 0.635 \\
ROAD & 0.480 & 0.504 & 0.448 & 0.480 & 0.840 & 0.880 & 0.480 & 0.519 & 0.497 & 0.495 & 0.246 \\
TelecomTS & 0.850 & 0.682 & 0.584 & 0.850 & 0.950 & 0.980 & 0.850 & 0.720 & 0.638 & 0.576 & 0.788 \\
Tennessee Eastman & 0.550 & 0.540 & 0.536 & 0.550 & 0.730 & 0.770 & 0.550 & 0.543 & 0.539 & 0.513 & 0.488 \\
Voraus & 0.550 & 0.432 & 0.371 & 0.550 & 0.880 & 0.940 & 0.550 & 0.457 & 0.410 & 0.363 & 0.548 \\
\emph{macro} & \emph{0.591} & \emph{0.542} & \emph{0.503} & \emph{0.591} & \emph{0.815} & \emph{0.883} & \emph{0.591} & \emph{0.555} & \emph{0.528} & \emph{0.515} & \emph{0.483} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.530 & 0.482 & 0.421 & 0.530 & 0.800 & 0.850 & 0.530 & 0.496 & 0.450 & 0.524 & 0.447 \\
DAMADICS & 0.500 & 0.467 & 0.417 & 0.500 & 0.833 & 0.944 & 0.500 & 0.475 & 0.466 & 0.491 & 0.333 \\
Exathlon & 0.860 & 0.838 & 0.829 & 0.860 & 0.970 & 1.000 & 0.860 & 0.845 & 0.836 & 0.797 & 0.749 \\
HAI & 0.393 & 0.371 & 0.329 & 0.393 & 0.643 & 0.786 & 0.393 & 0.372 & 0.343 & 0.341 & 0.446 \\
MIT-BIH & 0.740 & 0.748 & 0.747 & 0.740 & 0.770 & 0.780 & 0.740 & 0.747 & 0.747 & 0.749 & 0.398 \\
Petrobras 3W & 0.620 & 0.510 & 0.468 & 0.620 & 0.760 & 0.830 & 0.620 & 0.534 & 0.497 & 0.456 & 0.507 \\
RATS40K & 0.420 & 0.400 & 0.369 & 0.420 & 0.730 & 0.800 & 0.420 & 0.406 & 0.382 & 0.365 & 0.234 \\
RCAEval & 0.560 & 0.532 & 0.488 & 0.560 & 0.860 & 0.940 & 0.560 & 0.541 & 0.509 & 0.463 & 0.618 \\
ROAD & 0.480 & 0.496 & 0.444 & 0.480 & 0.840 & 0.880 & 0.480 & 0.510 & 0.491 & 0.481 & 0.246 \\
TelecomTS & 0.870 & 0.676 & 0.575 & 0.870 & 0.940 & 0.970 & 0.870 & 0.716 & 0.631 & 0.571 & 0.765 \\
Tennessee Eastman & 0.540 & 0.534 & 0.529 & 0.540 & 0.710 & 0.760 & 0.540 & 0.536 & 0.532 & 0.508 & 0.498 \\
Voraus & 0.550 & 0.432 & 0.369 & 0.550 & 0.880 & 0.940 & 0.550 & 0.457 & 0.408 & 0.362 & 0.548 \\
\emph{macro} & \emph{0.589} & \emph{0.541} & \emph{0.499} & \emph{0.589} & \emph{0.811} & \emph{0.873} & \emph{0.589} & \emph{0.553} & \emph{0.524} & \emph{0.509} & \emph{0.482} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.530 & 0.482 & 0.420 & 0.530 & 0.800 & 0.850 & 0.530 & 0.496 & 0.449 & 0.523 & 0.447 \\
DAMADICS & 0.500 & 0.456 & 0.394 & 0.500 & 0.778 & 0.889 & 0.500 & 0.465 & 0.447 & 0.464 & 0.333 \\
Exathlon & 0.840 & 0.836 & 0.813 & 0.840 & 0.970 & 1.000 & 0.840 & 0.839 & 0.822 & 0.786 & 0.749 \\
HAI & 0.357 & 0.350 & 0.325 & 0.357 & 0.607 & 0.786 & 0.357 & 0.350 & 0.333 & 0.327 & 0.331 \\
MIT-BIH & 0.540 & 0.542 & 0.538 & 0.540 & 0.600 & 0.620 & 0.540 & 0.541 & 0.538 & 0.553 & 0.292 \\
Petrobras 3W & 0.590 & 0.480 & 0.448 & 0.590 & 0.740 & 0.830 & 0.590 & 0.506 & 0.475 & 0.435 & 0.471 \\
RATS40K & 0.420 & 0.390 & 0.357 & 0.420 & 0.750 & 0.800 & 0.420 & 0.399 & 0.373 & 0.358 & 0.242 \\
RCAEval & 0.540 & 0.520 & 0.484 & 0.540 & 0.860 & 0.920 & 0.540 & 0.529 & 0.502 & 0.451 & 0.603 \\
ROAD & 0.520 & 0.488 & 0.432 & 0.520 & 0.840 & 0.880 & 0.520 & 0.509 & 0.487 & 0.472 & 0.246 \\
TelecomTS & 0.860 & 0.664 & 0.574 & 0.860 & 0.950 & 0.970 & 0.860 & 0.706 & 0.629 & 0.567 & 0.746 \\
Tennessee Eastman & 0.540 & 0.530 & 0.527 & 0.540 & 0.710 & 0.740 & 0.540 & 0.533 & 0.530 & 0.502 & 0.500 \\
Voraus & 0.550 & 0.430 & 0.369 & 0.550 & 0.880 & 0.940 & 0.550 & 0.455 & 0.408 & 0.361 & 0.548 \\
\emph{macro} & \emph{0.566} & \emph{0.514} & \emph{0.473} & \emph{0.566} & \emph{0.790} & \emph{0.852} & \emph{0.566} & \emph{0.527} & \emph{0.499} & \emph{0.483} & \emph{0.459} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.280 & 0.230 & 0.206 & 0.280 & 0.460 & 0.490 & 0.280 & 0.236 & 0.218 & 0.259 & 0.148 \\
DAMADICS & 0.167 & 0.344 & 0.372 & 0.167 & 0.611 & 0.611 & 0.167 & 0.314 & 0.346 & 0.344 & 0.222 \\
Exathlon & 0.890 & 0.796 & 0.755 & 0.890 & 0.910 & 0.940 & 0.890 & 0.814 & 0.779 & 0.733 & 0.576 \\
HAI & 0.286 & 0.329 & 0.318 & 0.286 & 0.571 & 0.750 & 0.286 & 0.320 & 0.315 & 0.313 & 0.211 \\
MIT-BIH & 0.410 & 0.578 & 0.638 & 0.410 & 0.790 & 0.870 & 0.410 & 0.547 & 0.600 & 0.649 & 0.291 \\
Petrobras 3W & 0.560 & 0.528 & 0.512 & 0.560 & 0.660 & 0.710 & 0.560 & 0.535 & 0.522 & 0.478 & 0.431 \\
RATS40K & 0.510 & 0.494 & 0.453 & 0.510 & 0.670 & 0.720 & 0.510 & 0.499 & 0.470 & 0.426 & 0.186 \\
RCAEval & 0.440 & 0.416 & 0.372 & 0.440 & 0.600 & 0.740 & 0.440 & 0.424 & 0.390 & 0.365 & 0.462 \\
ROAD & 0.560 & 0.512 & 0.504 & 0.560 & 0.560 & 0.600 & 0.560 & 0.521 & 0.512 & 0.497 & 0.133 \\
TelecomTS & 0.740 & 0.630 & 0.581 & 0.740 & 0.840 & 0.880 & 0.740 & 0.651 & 0.609 & 0.568 & 0.518 \\
Tennessee Eastman & 0.450 & 0.414 & 0.409 & 0.450 & 0.550 & 0.570 & 0.450 & 0.422 & 0.416 & 0.391 & 0.307 \\
Voraus & 0.330 & 0.370 & 0.354 & 0.330 & 0.660 & 0.750 & 0.330 & 0.363 & 0.356 & 0.330 & 0.290 \\
\emph{macro} & \emph{0.469} & \emph{0.470} & \emph{0.456} & \emph{0.469} & \emph{0.657} & \emph{0.719} & \emph{0.469} & \emph{0.471} & \emph{0.461} & \emph{0.446} & \emph{0.315} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.280 & 0.234 & 0.206 & 0.280 & 0.460 & 0.490 & 0.280 & 0.239 & 0.218 & 0.260 & 0.136 \\
DAMADICS & 0.222 & 0.322 & 0.389 & 0.222 & 0.611 & 0.833 & 0.222 & 0.309 & 0.359 & 0.398 & 0.153 \\
Exathlon & 0.860 & 0.772 & 0.742 & 0.860 & 0.880 & 0.930 & 0.860 & 0.791 & 0.764 & 0.718 & 0.562 \\
HAI & 0.286 & 0.314 & 0.304 & 0.286 & 0.607 & 0.714 & 0.286 & 0.306 & 0.302 & 0.305 & 0.250 \\
MIT-BIH & 0.590 & 0.684 & 0.705 & 0.590 & 0.820 & 0.870 & 0.590 & 0.665 & 0.687 & 0.703 & 0.369 \\
Petrobras 3W & 0.530 & 0.504 & 0.485 & 0.530 & 0.640 & 0.700 & 0.530 & 0.511 & 0.496 & 0.455 & 0.419 \\
RATS40K & 0.510 & 0.488 & 0.443 & 0.510 & 0.680 & 0.710 & 0.510 & 0.495 & 0.461 & 0.418 & 0.166 \\
RCAEval & 0.440 & 0.424 & 0.400 & 0.440 & 0.720 & 0.840 & 0.440 & 0.437 & 0.415 & 0.376 & 0.481 \\
ROAD & 0.560 & 0.512 & 0.508 & 0.560 & 0.560 & 0.600 & 0.560 & 0.521 & 0.515 & 0.500 & 0.213 \\
TelecomTS & 0.720 & 0.626 & 0.577 & 0.720 & 0.840 & 0.870 & 0.720 & 0.645 & 0.605 & 0.563 & 0.477 \\
Tennessee Eastman & 0.450 & 0.412 & 0.406 & 0.450 & 0.540 & 0.570 & 0.450 & 0.422 & 0.414 & 0.387 & 0.305 \\
Voraus & 0.330 & 0.350 & 0.331 & 0.330 & 0.630 & 0.710 & 0.330 & 0.349 & 0.338 & 0.317 & 0.294 \\
\emph{macro} & \emph{0.481} & \emph{0.470} & \emph{0.458} & \emph{0.481} & \emph{0.666} & \emph{0.736} & \emph{0.481} & \emph{0.474} & \emph{0.464} & \emph{0.450} & \emph{0.319} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.280 & 0.232 & 0.205 & 0.280 & 0.450 & 0.480 & 0.280 & 0.237 & 0.217 & 0.257 & 0.148 \\
DAMADICS & 0.222 & 0.289 & 0.306 & 0.222 & 0.667 & 0.833 & 0.222 & 0.273 & 0.294 & 0.342 & 0.220 \\
Exathlon & 0.810 & 0.754 & 0.731 & 0.810 & 0.880 & 0.930 & 0.810 & 0.768 & 0.748 & 0.703 & 0.547 \\
HAI & 0.321 & 0.314 & 0.311 & 0.321 & 0.571 & 0.714 & 0.321 & 0.319 & 0.315 & 0.296 & 0.224 \\
MIT-BIH & 0.490 & 0.502 & 0.535 & 0.490 & 0.630 & 0.730 & 0.490 & 0.499 & 0.522 & 0.550 & 0.255 \\
Petrobras 3W & 0.450 & 0.442 & 0.424 & 0.450 & 0.560 & 0.640 & 0.450 & 0.444 & 0.431 & 0.404 & 0.343 \\
RATS40K & 0.470 & 0.440 & 0.404 & 0.470 & 0.640 & 0.690 & 0.470 & 0.449 & 0.421 & 0.386 & 0.164 \\
RCAEval & 0.460 & 0.420 & 0.394 & 0.460 & 0.720 & 0.800 & 0.460 & 0.431 & 0.411 & 0.388 & 0.429 \\
ROAD & 0.520 & 0.488 & 0.480 & 0.520 & 0.560 & 0.560 & 0.520 & 0.498 & 0.489 & 0.471 & 0.137 \\
TelecomTS & 0.710 & 0.614 & 0.572 & 0.710 & 0.820 & 0.850 & 0.710 & 0.634 & 0.598 & 0.555 & 0.507 \\
Tennessee Eastman & 0.450 & 0.410 & 0.403 & 0.450 & 0.530 & 0.560 & 0.450 & 0.420 & 0.411 & 0.383 & 0.320 \\
Voraus & 0.280 & 0.284 & 0.269 & 0.280 & 0.580 & 0.670 & 0.280 & 0.281 & 0.273 & 0.263 & 0.244 \\
\emph{macro} & \emph{0.455} & \emph{0.432} & \emph{0.419} & \emph{0.455} & \emph{0.634} & \emph{0.705} & \emph{0.455} & \emph{0.438} & \emph{0.427} & \emph{0.416} & \emph{0.295} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.690 & 0.690 & 0.690 & 0.690 & 0.690 & 0.690 & 0.690 & 0.690 & 0.690 & 0.765 & 0.624 \\
DAMADICS & 0.611 & 0.611 & 0.594 & 0.611 & 0.611 & 0.667 & 0.611 & 0.611 & 0.622 & 0.638 & 0.416 \\
Exathlon & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.322 \\
HAI & 0.214 & 0.214 & 0.200 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.230 \\
MIT-BIH & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.544 \\
Petrobras 3W & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.900 & 0.904 & 0.879 \\
RATS40K & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.218 \\
RCAEval & 0.380 & 0.380 & 0.380 & 0.380 & 0.380 & 0.380 & 0.380 & 0.380 & 0.380 & 0.380 & 0.358 \\
ROAD & 0.480 & 0.480 & 0.492 & 0.480 & 0.480 & 0.600 & 0.480 & 0.480 & 0.501 & 0.576 & 0.319 \\
TelecomTS & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.629 \\
Tennessee Eastman & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.727 \\
Voraus & 0.760 & 0.760 & 0.756 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.657 \\
\emph{macro} & \emph{0.570} & \emph{0.570} & \emph{0.569} & \emph{0.570} & \emph{0.570} & \emph{0.585} & \emph{0.570} & \emph{0.570} & \emph{0.573} & \emph{0.587} & \emph{0.494} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.741 & 0.591 \\
DAMADICS & 0.111 & 0.111 & 0.094 & 0.111 & 0.111 & 0.111 & 0.111 & 0.111 & 0.111 & 0.111 & 0.183 \\
Exathlon & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.386 \\
HAI & 0.143 & 0.143 & 0.136 & 0.143 & 0.143 & 0.143 & 0.143 & 0.143 & 0.143 & 0.143 & 0.159 \\
MIT-BIH & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.617 \\
Petrobras 3W & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.884 & 0.873 \\
RATS40K & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.206 \\
RCAEval & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.337 \\
ROAD & 0.520 & 0.520 & 0.528 & 0.520 & 0.520 & 0.640 & 0.520 & 0.520 & 0.538 & 0.612 & 0.335 \\
TelecomTS & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.576 \\
Tennessee Eastman & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.626 \\
Voraus & 0.770 & 0.770 & 0.766 & 0.770 & 0.770 & 0.770 & 0.770 & 0.770 & 0.770 & 0.770 & 0.663 \\
\emph{macro} & \emph{0.515} & \emph{0.515} & \emph{0.514} & \emph{0.515} & \emph{0.515} & \emph{0.525} & \emph{0.515} & \emph{0.515} & \emph{0.517} & \emph{0.529} & \emph{0.463} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.741 & 0.589 \\
DAMADICS & 0.056 & 0.056 & 0.039 & 0.056 & 0.056 & 0.056 & 0.056 & 0.056 & 0.056 & 0.056 & 0.100 \\
Exathlon & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.330 & 0.341 \\
HAI & 0.036 & 0.036 & 0.036 & 0.036 & 0.036 & 0.036 & 0.036 & 0.036 & 0.036 & 0.036 & 0.022 \\
MIT-BIH & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.292 \\
Petrobras 3W & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.866 \\
RATS40K & 0.430 & 0.430 & 0.430 & 0.430 & 0.430 & 0.430 & 0.430 & 0.430 & 0.430 & 0.430 & 0.218 \\
RCAEval & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.305 \\
ROAD & 0.520 & 0.520 & 0.528 & 0.520 & 0.520 & 0.640 & 0.520 & 0.520 & 0.538 & 0.609 & 0.335 \\
TelecomTS & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.604 \\
Tennessee Eastman & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.543 \\
Voraus & 0.740 & 0.740 & 0.736 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.651 \\
\emph{macro} & \emph{0.463} & \emph{0.463} & \emph{0.462} & \emph{0.463} & \emph{0.463} & \emph{0.473} & \emph{0.463} & \emph{0.463} & \emph{0.464} & \emph{0.476} & \emph{0.406} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.662 & 0.539 \\
DAMADICS & 0.556 & 0.556 & 0.544 & 0.556 & 0.556 & 0.611 & 0.556 & 0.556 & 0.559 & 0.572 & 0.346 \\
Exathlon & 0.350 & 0.318 & 0.307 & 0.350 & 0.400 & 0.500 & 0.350 & 0.325 & 0.315 & 0.329 & 0.372 \\
HAI & 0.071 & 0.071 & 0.071 & 0.071 & 0.071 & 0.071 & 0.071 & 0.071 & 0.071 & 0.071 & 0.033 \\
MIT-BIH & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.535 \\
Petrobras 3W & 0.930 & 0.874 & 0.850 & 0.930 & 0.940 & 0.960 & 0.930 & 0.886 & 0.865 & 0.823 & 0.873 \\
RATS40K & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.163 \\
RCAEval & 0.340 & 0.284 & 0.294 & 0.340 & 0.760 & 0.820 & 0.340 & 0.293 & 0.297 & 0.290 & 0.223 \\
ROAD & 0.440 & 0.440 & 0.468 & 0.440 & 0.440 & 0.760 & 0.440 & 0.440 & 0.480 & 0.528 & 0.290 \\
TelecomTS & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.618 & 0.554 \\
Tennessee Eastman & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.691 \\
Voraus & 0.720 & 0.720 & 0.716 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.641 \\
\emph{macro} & \emph{0.533} & \emph{0.521} & \emph{0.520} & \emph{0.533} & \emph{0.573} & \emph{0.619} & \emph{0.533} & \emph{0.523} & \emph{0.525} & \emph{0.531} & \emph{0.438} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.661 & 0.539 \\
DAMADICS & 0.056 & 0.056 & 0.056 & 0.056 & 0.056 & 0.056 & 0.056 & 0.056 & 0.056 & 0.056 & 0.100 \\
Exathlon & 0.310 & 0.280 & 0.258 & 0.310 & 0.370 & 0.460 & 0.310 & 0.288 & 0.269 & 0.286 & 0.359 \\
HAI & 0.071 & 0.071 & 0.071 & 0.071 & 0.071 & 0.071 & 0.071 & 0.071 & 0.071 & 0.071 & 0.035 \\
MIT-BIH & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.527 \\
Petrobras 3W & 0.850 & 0.836 & 0.805 & 0.850 & 0.940 & 0.960 & 0.850 & 0.842 & 0.818 & 0.782 & 0.879 \\
RATS40K & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.161 \\
RCAEval & 0.180 & 0.260 & 0.260 & 0.180 & 0.560 & 0.920 & 0.180 & 0.253 & 0.257 & 0.264 & 0.254 \\
ROAD & 0.440 & 0.440 & 0.460 & 0.440 & 0.440 & 0.760 & 0.440 & 0.440 & 0.475 & 0.525 & 0.290 \\
TelecomTS & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.598 & 0.556 \\
Tennessee Eastman & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.622 \\
Voraus & 0.740 & 0.740 & 0.736 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.654 \\
\emph{macro} & \emph{0.465} & \emph{0.468} & \emph{0.465} & \emph{0.465} & \emph{0.509} & \emph{0.575} & \emph{0.465} & \emph{0.468} & \emph{0.468} & \emph{0.475} & \emph{0.415} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.661 & 0.539 \\
DAMADICS & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
Exathlon & 0.280 & 0.264 & 0.233 & 0.280 & 0.370 & 0.410 & 0.280 & 0.271 & 0.247 & 0.258 & 0.354 \\
HAI & 0.036 & 0.036 & 0.036 & 0.036 & 0.036 & 0.036 & 0.036 & 0.036 & 0.036 & 0.036 & 0.020 \\
MIT-BIH & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.301 \\
Petrobras 3W & 0.820 & 0.810 & 0.778 & 0.820 & 0.940 & 0.950 & 0.820 & 0.813 & 0.790 & 0.762 & 0.882 \\
RATS40K & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.138 \\
RCAEval & 0.220 & 0.244 & 0.228 & 0.220 & 0.760 & 0.920 & 0.220 & 0.245 & 0.232 & 0.231 & 0.223 \\
ROAD & 0.440 & 0.440 & 0.460 & 0.440 & 0.440 & 0.760 & 0.440 & 0.440 & 0.475 & 0.522 & 0.290 \\
TelecomTS & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.569 & 0.544 \\
Tennessee Eastman & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.534 \\
Voraus & 0.710 & 0.710 & 0.706 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.638 \\
\emph{macro} & \emph{0.425} & \emph{0.424} & \emph{0.419} & \emph{0.425} & \emph{0.487} & \emph{0.531} & \emph{0.425} & \emph{0.425} & \emph{0.423} & \emph{0.430} & \emph{0.372} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.580 & 0.534 & 0.435 & 0.580 & 0.710 & 0.810 & 0.580 & 0.547 & 0.475 & 0.507 & 0.532 \\
DAMADICS & 0.500 & 0.533 & 0.533 & 0.500 & 0.556 & 0.556 & 0.500 & 0.525 & 0.528 & 0.530 & 0.300 \\
Exathlon & 0.340 & 0.348 & 0.413 & 0.340 & 0.350 & 0.550 & 0.340 & 0.347 & 0.392 & 0.431 & 0.212 \\
HAI & 0.071 & 0.100 & 0.136 & 0.071 & 0.179 & 0.464 & 0.071 & 0.093 & 0.121 & 0.149 & 0.032 \\
MIT-BIH & 0.610 & 0.616 & 0.633 & 0.610 & 0.630 & 0.700 & 0.610 & 0.614 & 0.626 & 0.633 & 0.535 \\
Petrobras 3W & 0.840 & 0.826 & 0.819 & 0.840 & 0.850 & 0.890 & 0.840 & 0.827 & 0.822 & 0.782 & 0.731 \\
RATS40K & 0.480 & 0.474 & 0.460 & 0.480 & 0.480 & 0.500 & 0.480 & 0.475 & 0.465 & 0.457 & 0.169 \\
RCAEval & 0.200 & 0.200 & 0.200 & 0.200 & 0.800 & 0.800 & 0.200 & 0.200 & 0.200 & 0.200 & 0.067 \\
ROAD & 0.640 & 0.528 & 0.472 & 0.640 & 0.840 & 0.880 & 0.640 & 0.564 & 0.531 & 0.516 & 0.480 \\
TelecomTS & 0.600 & 0.586 & 0.567 & 0.600 & 0.630 & 0.700 & 0.600 & 0.589 & 0.575 & 0.547 & 0.486 \\
Tennessee Eastman & 0.680 & 0.646 & 0.634 & 0.680 & 0.800 & 0.840 & 0.680 & 0.654 & 0.643 & 0.625 & 0.689 \\
Voraus & 0.690 & 0.642 & 0.601 & 0.690 & 0.730 & 0.760 & 0.690 & 0.654 & 0.623 & 0.581 & 0.504 \\
\emph{macro} & \emph{0.519} & \emph{0.503} & \emph{0.492} & \emph{0.519} & \emph{0.630} & \emph{0.704} & \emph{0.519} & \emph{0.507} & \emph{0.500} & \emph{0.497} & \emph{0.395} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.600 & 0.580 & 0.490 & 0.600 & 0.680 & 0.790 & 0.600 & 0.586 & 0.523 & 0.556 & 0.537 \\
DAMADICS & 0.722 & 0.633 & 0.600 & 0.722 & 0.722 & 0.833 & 0.722 & 0.660 & 0.655 & 0.668 & 0.511 \\
Exathlon & 0.290 & 0.300 & 0.326 & 0.290 & 0.310 & 0.430 & 0.290 & 0.298 & 0.316 & 0.354 & 0.208 \\
HAI & 0.071 & 0.100 & 0.121 & 0.071 & 0.214 & 0.429 & 0.071 & 0.097 & 0.114 & 0.137 & 0.033 \\
MIT-BIH & 0.700 & 0.702 & 0.715 & 0.700 & 0.710 & 0.780 & 0.700 & 0.702 & 0.711 & 0.716 & 0.525 \\
Petrobras 3W & 0.840 & 0.824 & 0.814 & 0.840 & 0.880 & 0.900 & 0.840 & 0.828 & 0.820 & 0.791 & 0.753 \\
RATS40K & 0.450 & 0.450 & 0.436 & 0.450 & 0.450 & 0.460 & 0.450 & 0.450 & 0.440 & 0.436 & 0.161 \\
RCAEval & 0.000 & 0.120 & 0.160 & 0.000 & 0.400 & 1.000 & 0.000 & 0.103 & 0.137 & 0.159 & 0.000 \\
ROAD & 0.680 & 0.512 & 0.452 & 0.680 & 0.840 & 0.960 & 0.680 & 0.561 & 0.523 & 0.514 & 0.345 \\
TelecomTS & 0.600 & 0.572 & 0.565 & 0.600 & 0.620 & 0.700 & 0.600 & 0.577 & 0.571 & 0.539 & 0.492 \\
Tennessee Eastman & 0.580 & 0.598 & 0.593 & 0.580 & 0.790 & 0.860 & 0.580 & 0.593 & 0.591 & 0.580 & 0.644 \\
Voraus & 0.710 & 0.642 & 0.607 & 0.710 & 0.760 & 0.780 & 0.710 & 0.658 & 0.630 & 0.585 & 0.531 \\
\emph{macro} & \emph{0.520} & \emph{0.503} & \emph{0.490} & \emph{0.520} & \emph{0.615} & \emph{0.743} & \emph{0.520} & \emph{0.509} & \emph{0.503} & \emph{0.503} & \emph{0.395} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.610 & 0.578 & 0.491 & 0.610 & 0.680 & 0.790 & 0.610 & 0.586 & 0.525 & 0.557 & 0.537 \\
DAMADICS & 0.000 & 0.044 & 0.167 & 0.000 & 0.222 & 0.722 & 0.000 & 0.029 & 0.133 & 0.294 & 0.000 \\
Exathlon & 0.300 & 0.302 & 0.309 & 0.300 & 0.310 & 0.380 & 0.300 & 0.301 & 0.306 & 0.356 & 0.216 \\
HAI & 0.071 & 0.093 & 0.100 & 0.071 & 0.250 & 0.357 & 0.071 & 0.084 & 0.092 & 0.112 & 0.029 \\
MIT-BIH & 0.520 & 0.534 & 0.548 & 0.520 & 0.560 & 0.610 & 0.520 & 0.530 & 0.541 & 0.550 & 0.301 \\
Petrobras 3W & 0.820 & 0.788 & 0.777 & 0.820 & 0.840 & 0.850 & 0.820 & 0.795 & 0.784 & 0.726 & 0.658 \\
RATS40K & 0.370 & 0.372 & 0.361 & 0.370 & 0.380 & 0.380 & 0.370 & 0.372 & 0.364 & 0.357 & 0.138 \\
RCAEval & 0.200 & 0.160 & 0.140 & 0.200 & 0.800 & 1.000 & 0.200 & 0.171 & 0.151 & 0.168 & 0.067 \\
ROAD & 0.680 & 0.520 & 0.444 & 0.680 & 0.840 & 0.920 & 0.680 & 0.567 & 0.518 & 0.508 & 0.358 \\
TelecomTS & 0.560 & 0.536 & 0.521 & 0.560 & 0.560 & 0.620 & 0.560 & 0.541 & 0.529 & 0.496 & 0.474 \\
Tennessee Eastman & 0.490 & 0.492 & 0.488 & 0.490 & 0.520 & 0.530 & 0.490 & 0.493 & 0.490 & 0.482 & 0.545 \\
Voraus & 0.620 & 0.580 & 0.531 & 0.620 & 0.690 & 0.770 & 0.620 & 0.592 & 0.555 & 0.495 & 0.472 \\
\emph{macro} & \emph{0.437} & \emph{0.417} & \emph{0.406} & \emph{0.437} & \emph{0.554} & \emph{0.661} & \emph{0.437} & \emph{0.422} & \emph{0.416} & \emph{0.425} & \emph{0.316} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.730 & 0.576 & 0.474 & 0.730 & 0.840 & 0.890 & 0.730 & 0.607 & 0.526 & 0.584 & 0.610 \\
DAMADICS & 0.667 & 0.622 & 0.583 & 0.667 & 0.722 & 0.833 & 0.667 & 0.641 & 0.635 & 0.649 & 0.506 \\
Exathlon & 0.350 & 0.318 & 0.307 & 0.350 & 0.400 & 0.500 & 0.350 & 0.325 & 0.315 & 0.329 & 0.372 \\
HAI & 0.107 & 0.121 & 0.154 & 0.107 & 0.464 & 0.786 & 0.107 & 0.115 & 0.141 & 0.171 & 0.032 \\
MIT-BIH & 0.500 & 0.576 & 0.574 & 0.500 & 0.850 & 0.910 & 0.500 & 0.562 & 0.566 & 0.564 & 0.458 \\
Petrobras 3W & 0.930 & 0.876 & 0.847 & 0.930 & 0.940 & 0.960 & 0.930 & 0.888 & 0.864 & 0.823 & 0.879 \\
RATS40K & 0.410 & 0.418 & 0.403 & 0.410 & 0.730 & 0.820 & 0.410 & 0.420 & 0.412 & 0.398 & 0.171 \\
RCAEval & 0.340 & 0.284 & 0.294 & 0.340 & 0.760 & 0.820 & 0.340 & 0.293 & 0.297 & 0.290 & 0.223 \\
ROAD & 0.680 & 0.496 & 0.340 & 0.680 & 0.920 & 0.960 & 0.680 & 0.536 & 0.437 & 0.455 & 0.416 \\
TelecomTS & 0.620 & 0.510 & 0.476 & 0.620 & 0.820 & 0.890 & 0.620 & 0.534 & 0.502 & 0.447 & 0.524 \\
Tennessee Eastman & 0.590 & 0.548 & 0.480 & 0.590 & 0.890 & 0.940 & 0.590 & 0.563 & 0.510 & 0.458 & 0.661 \\
Voraus & 0.800 & 0.630 & 0.535 & 0.800 & 0.980 & 0.990 & 0.800 & 0.668 & 0.591 & 0.505 & 0.769 \\
\emph{macro} & \emph{0.560} & \emph{0.498} & \emph{0.456} & \emph{0.560} & \emph{0.776} & \emph{0.858} & \emph{0.560} & \emph{0.513} & \emph{0.483} & \emph{0.473} & \emph{0.468} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.730 & 0.574 & 0.469 & 0.730 & 0.840 & 0.890 & 0.730 & 0.605 & 0.522 & 0.578 & 0.622 \\
DAMADICS & 0.222 & 0.122 & 0.122 & 0.222 & 0.278 & 0.500 & 0.222 & 0.132 & 0.153 & 0.200 & 0.083 \\
Exathlon & 0.310 & 0.280 & 0.258 & 0.310 & 0.370 & 0.460 & 0.310 & 0.288 & 0.269 & 0.286 & 0.359 \\
HAI & 0.071 & 0.107 & 0.129 & 0.071 & 0.464 & 0.714 & 0.071 & 0.097 & 0.117 & 0.145 & 0.037 \\
MIT-BIH & 0.680 & 0.686 & 0.659 & 0.680 & 0.900 & 0.940 & 0.680 & 0.685 & 0.666 & 0.665 & 0.543 \\
Petrobras 3W & 0.820 & 0.836 & 0.801 & 0.820 & 0.940 & 0.960 & 0.820 & 0.838 & 0.813 & 0.780 & 0.879 \\
RATS40K & 0.380 & 0.376 & 0.369 & 0.380 & 0.700 & 0.810 & 0.380 & 0.382 & 0.379 & 0.367 & 0.157 \\
RCAEval & 0.180 & 0.260 & 0.262 & 0.180 & 0.560 & 0.920 & 0.180 & 0.254 & 0.258 & 0.264 & 0.254 \\
ROAD & 0.680 & 0.488 & 0.336 & 0.680 & 0.920 & 0.960 & 0.680 & 0.529 & 0.433 & 0.440 & 0.440 \\
TelecomTS & 0.600 & 0.478 & 0.434 & 0.600 & 0.810 & 0.870 & 0.600 & 0.504 & 0.464 & 0.400 & 0.550 \\
Tennessee Eastman & 0.550 & 0.508 & 0.450 & 0.550 & 0.840 & 0.920 & 0.550 & 0.521 & 0.477 & 0.422 & 0.618 \\
Voraus & 0.790 & 0.610 & 0.516 & 0.790 & 0.970 & 0.980 & 0.790 & 0.649 & 0.573 & 0.489 & 0.762 \\
\emph{macro} & \emph{0.501} & \emph{0.444} & \emph{0.400} & \emph{0.501} & \emph{0.716} & \emph{0.827} & \emph{0.501} & \emph{0.457} & \emph{0.427} & \emph{0.420} & \emph{0.442} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.730 & 0.572 & 0.468 & 0.730 & 0.840 & 0.890 & 0.730 & 0.603 & 0.521 & 0.577 & 0.622 \\
DAMADICS & 0.222 & 0.078 & 0.094 & 0.222 & 0.222 & 0.278 & 0.222 & 0.100 & 0.127 & 0.137 & 0.100 \\
Exathlon & 0.280 & 0.264 & 0.233 & 0.280 & 0.370 & 0.410 & 0.280 & 0.271 & 0.247 & 0.258 & 0.354 \\
HAI & 0.071 & 0.064 & 0.096 & 0.071 & 0.286 & 0.607 & 0.071 & 0.065 & 0.089 & 0.126 & 0.024 \\
MIT-BIH & 0.350 & 0.478 & 0.516 & 0.350 & 0.820 & 0.920 & 0.350 & 0.443 & 0.482 & 0.514 & 0.377 \\
Petrobras 3W & 0.790 & 0.798 & 0.770 & 0.790 & 0.940 & 0.950 & 0.790 & 0.797 & 0.778 & 0.756 & 0.864 \\
RATS40K & 0.350 & 0.352 & 0.344 & 0.350 & 0.700 & 0.800 & 0.350 & 0.356 & 0.351 & 0.333 & 0.139 \\
RCAEval & 0.220 & 0.248 & 0.228 & 0.220 & 0.760 & 0.920 & 0.220 & 0.247 & 0.232 & 0.232 & 0.231 \\
ROAD & 0.680 & 0.488 & 0.332 & 0.680 & 0.920 & 0.920 & 0.680 & 0.529 & 0.430 & 0.435 & 0.451 \\
TelecomTS & 0.570 & 0.470 & 0.412 & 0.570 & 0.790 & 0.860 & 0.570 & 0.493 & 0.444 & 0.374 & 0.523 \\
Tennessee Eastman & 0.520 & 0.486 & 0.426 & 0.520 & 0.760 & 0.890 & 0.520 & 0.495 & 0.450 & 0.398 & 0.609 \\
Voraus & 0.790 & 0.592 & 0.497 & 0.790 & 0.970 & 0.980 & 0.790 & 0.634 & 0.557 & 0.472 & 0.752 \\
\emph{macro} & \emph{0.464} & \emph{0.408} & \emph{0.368} & \emph{0.464} & \emph{0.698} & \emph{0.785} & \emph{0.464} & \emph{0.419} & \emph{0.392} & \emph{0.384} & \emph{0.420} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.140 & 0.100 & 0.105 & 0.140 & 0.200 & 0.310 & 0.140 & 0.110 & 0.110 & 0.139 & 0.058 \\
DAMADICS & 0.500 & 0.500 & 0.494 & 0.500 & 0.556 & 0.611 & 0.500 & 0.499 & 0.496 & 0.476 & 0.295 \\
Exathlon & 0.330 & 0.386 & 0.376 & 0.330 & 0.600 & 0.710 & 0.330 & 0.383 & 0.378 & 0.377 & 0.288 \\
HAI & 0.107 & 0.150 & 0.182 & 0.107 & 0.286 & 0.571 & 0.107 & 0.139 & 0.165 & 0.168 & 0.046 \\
MIT-BIH & 0.500 & 0.574 & 0.570 & 0.500 & 0.830 & 0.930 & 0.500 & 0.560 & 0.563 & 0.563 & 0.403 \\
Petrobras 3W & 0.740 & 0.538 & 0.508 & 0.740 & 0.780 & 0.810 & 0.740 & 0.581 & 0.546 & 0.481 & 0.462 \\
RATS40K & 0.210 & 0.210 & 0.193 & 0.210 & 0.250 & 0.420 & 0.210 & 0.211 & 0.198 & 0.217 & 0.032 \\
RCAEval & 0.200 & 0.200 & 0.200 & 0.200 & 0.800 & 0.800 & 0.200 & 0.200 & 0.200 & 0.200 & 0.067 \\
ROAD & 0.600 & 0.536 & 0.516 & 0.600 & 0.680 & 0.680 & 0.600 & 0.547 & 0.531 & 0.489 & 0.130 \\
TelecomTS & 0.370 & 0.326 & 0.307 & 0.370 & 0.400 & 0.500 & 0.370 & 0.338 & 0.320 & 0.296 & 0.134 \\
Tennessee Eastman & 0.460 & 0.372 & 0.326 & 0.460 & 0.520 & 0.540 & 0.460 & 0.391 & 0.353 & 0.320 & 0.330 \\
Voraus & 0.300 & 0.260 & 0.237 & 0.300 & 0.500 & 0.600 & 0.300 & 0.265 & 0.248 & 0.238 & 0.125 \\
\emph{macro} & \emph{0.371} & \emph{0.346} & \emph{0.335} & \emph{0.371} & \emph{0.533} & \emph{0.624} & \emph{0.371} & \emph{0.352} & \emph{0.342} & \emph{0.330} & \emph{0.197} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.150 & 0.098 & 0.103 & 0.150 & 0.200 & 0.310 & 0.150 & 0.110 & 0.109 & 0.140 & 0.058 \\
DAMADICS & 0.500 & 0.444 & 0.439 & 0.500 & 0.556 & 0.611 & 0.500 & 0.454 & 0.447 & 0.386 & 0.233 \\
Exathlon & 0.410 & 0.366 & 0.337 & 0.410 & 0.590 & 0.640 & 0.410 & 0.375 & 0.352 & 0.350 & 0.245 \\
HAI & 0.107 & 0.150 & 0.193 & 0.107 & 0.321 & 0.607 & 0.107 & 0.136 & 0.171 & 0.166 & 0.048 \\
MIT-BIH & 0.570 & 0.642 & 0.656 & 0.570 & 0.810 & 0.880 & 0.570 & 0.629 & 0.643 & 0.656 & 0.519 \\
Petrobras 3W & 0.670 & 0.516 & 0.457 & 0.670 & 0.740 & 0.760 & 0.670 & 0.546 & 0.495 & 0.458 & 0.392 \\
RATS40K & 0.210 & 0.166 & 0.162 & 0.210 & 0.290 & 0.420 & 0.210 & 0.179 & 0.170 & 0.196 & 0.012 \\
RCAEval & 0.000 & 0.120 & 0.160 & 0.000 & 0.400 & 1.000 & 0.000 & 0.103 & 0.137 & 0.159 & 0.000 \\
ROAD & 0.600 & 0.528 & 0.492 & 0.600 & 0.680 & 0.680 & 0.600 & 0.541 & 0.515 & 0.487 & 0.130 \\
TelecomTS & 0.370 & 0.328 & 0.302 & 0.370 & 0.400 & 0.430 & 0.370 & 0.340 & 0.317 & 0.296 & 0.134 \\
Tennessee Eastman & 0.470 & 0.366 & 0.322 & 0.470 & 0.520 & 0.530 & 0.470 & 0.387 & 0.349 & 0.318 & 0.313 \\
Voraus & 0.170 & 0.184 & 0.184 & 0.170 & 0.300 & 0.440 & 0.170 & 0.178 & 0.181 & 0.191 & 0.114 \\
\emph{macro} & \emph{0.352} & \emph{0.326} & \emph{0.317} & \emph{0.352} & \emph{0.484} & \emph{0.609} & \emph{0.352} & \emph{0.331} & \emph{0.324} & \emph{0.317} & \emph{0.183} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.150 & 0.096 & 0.103 & 0.150 & 0.200 & 0.310 & 0.150 & 0.108 & 0.108 & 0.139 & 0.046 \\
DAMADICS & 0.500 & 0.444 & 0.439 & 0.500 & 0.556 & 0.667 & 0.500 & 0.455 & 0.448 & 0.382 & 0.233 \\
Exathlon & 0.270 & 0.298 & 0.302 & 0.270 & 0.530 & 0.610 & 0.270 & 0.290 & 0.296 & 0.286 & 0.270 \\
HAI & 0.107 & 0.179 & 0.204 & 0.107 & 0.321 & 0.607 & 0.107 & 0.163 & 0.186 & 0.179 & 0.054 \\
MIT-BIH & 0.360 & 0.466 & 0.518 & 0.360 & 0.740 & 0.850 & 0.360 & 0.439 & 0.485 & 0.522 & 0.293 \\
Petrobras 3W & 0.490 & 0.416 & 0.399 & 0.490 & 0.550 & 0.570 & 0.490 & 0.429 & 0.413 & 0.395 & 0.323 \\
RATS40K & 0.200 & 0.162 & 0.141 & 0.200 & 0.290 & 0.330 & 0.200 & 0.174 & 0.154 & 0.170 & 0.012 \\
RCAEval & 0.200 & 0.160 & 0.140 & 0.200 & 0.800 & 1.000 & 0.200 & 0.171 & 0.151 & 0.168 & 0.067 \\
ROAD & 0.600 & 0.520 & 0.488 & 0.600 & 0.680 & 0.680 & 0.600 & 0.538 & 0.513 & 0.480 & 0.130 \\
TelecomTS & 0.350 & 0.296 & 0.265 & 0.350 & 0.400 & 0.440 & 0.350 & 0.310 & 0.284 & 0.268 & 0.146 \\
Tennessee Eastman & 0.470 & 0.368 & 0.323 & 0.470 & 0.520 & 0.540 & 0.470 & 0.389 & 0.350 & 0.317 & 0.316 \\
Voraus & 0.070 & 0.044 & 0.042 & 0.070 & 0.100 & 0.170 & 0.070 & 0.049 & 0.047 & 0.045 & 0.099 \\
\emph{macro} & \emph{0.314} & \emph{0.287} & \emph{0.280} & \emph{0.314} & \emph{0.474} & \emph{0.564} & \emph{0.314} & \emph{0.293} & \emph{0.286} & \emph{0.279} & \emph{0.166} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.667 & 0.573 \\
DAMADICS & 0.611 & 0.611 & 0.628 & 0.611 & 0.611 & 0.833 & 0.611 & 0.611 & 0.655 & 0.719 & 0.359 \\
Exathlon & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.964 \\
HAI & 0.429 & 0.429 & 0.421 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.494 \\
MIT-BIH & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.295 \\
Petrobras 3W & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.756 \\
RATS40K & 0.490 & 0.488 & 0.487 & 0.490 & 0.490 & 0.510 & 0.490 & 0.490 & 0.493 & 0.499 & 0.241 \\
RCAEval & 0.400 & 0.368 & 0.380 & 0.400 & 0.800 & 0.800 & 0.400 & 0.370 & 0.378 & 0.379 & 0.267 \\
ROAD & 0.640 & 0.640 & 0.628 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.488 \\
TelecomTS & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.856 \\
Tennessee Eastman & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 \\
Voraus & 0.360 & 0.360 & 0.358 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.360 & 0.295 \\
\emph{macro} & \emph{0.602} & \emph{0.599} & \emph{0.599} & \emph{0.602} & \emph{0.635} & \emph{0.655} & \emph{0.602} & \emph{0.599} & \emph{0.604} & \emph{0.613} & \emph{0.521} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.650 & 0.524 \\
DAMADICS & 0.333 & 0.333 & 0.350 & 0.333 & 0.333 & 0.556 & 0.333 & 0.333 & 0.378 & 0.441 & 0.252 \\
Exathlon & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.965 \\
HAI & 0.464 & 0.464 & 0.457 & 0.464 & 0.464 & 0.464 & 0.464 & 0.464 & 0.464 & 0.464 & 0.565 \\
MIT-BIH & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.260 & 0.117 \\
Petrobras 3W & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.720 \\
RATS40K & 0.470 & 0.468 & 0.464 & 0.470 & 0.470 & 0.480 & 0.470 & 0.470 & 0.471 & 0.474 & 0.253 \\
RCAEval & 0.240 & 0.352 & 0.364 & 0.240 & 0.600 & 0.920 & 0.240 & 0.338 & 0.352 & 0.365 & 0.315 \\
ROAD & 0.600 & 0.600 & 0.588 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.607 & 0.467 \\
TelecomTS & 0.850 & 0.850 & 0.850 & 0.850 & 0.850 & 0.850 & 0.850 & 0.850 & 0.850 & 0.850 & 0.850 \\
Tennessee Eastman & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.612 \\
Voraus & 0.350 & 0.350 & 0.348 & 0.350 & 0.350 & 0.350 & 0.350 & 0.350 & 0.350 & 0.350 & 0.292 \\
\emph{macro} & \emph{0.543} & \emph{0.552} & \emph{0.553} & \emph{0.543} & \emph{0.573} & \emph{0.619} & \emph{0.543} & \emph{0.551} & \emph{0.556} & \emph{0.568} & \emph{0.494} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.600 & 0.594 & 0.593 & 0.600 & 0.600 & 0.600 & 0.600 & 0.595 & 0.594 & 0.650 & 0.527 \\
DAMADICS & 0.222 & 0.222 & 0.239 & 0.222 & 0.222 & 0.444 & 0.222 & 0.222 & 0.267 & 0.330 & 0.182 \\
Exathlon & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.965 \\
HAI & 0.429 & 0.429 & 0.421 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.551 \\
MIT-BIH & 0.210 & 0.210 & 0.210 & 0.210 & 0.210 & 0.210 & 0.210 & 0.210 & 0.210 & 0.210 & 0.102 \\
Petrobras 3W & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.682 \\
RATS40K & 0.450 & 0.448 & 0.444 & 0.450 & 0.450 & 0.460 & 0.450 & 0.450 & 0.451 & 0.454 & 0.242 \\
RCAEval & 0.320 & 0.352 & 0.336 & 0.320 & 0.800 & 0.920 & 0.320 & 0.351 & 0.339 & 0.346 & 0.273 \\
ROAD & 0.600 & 0.600 & 0.588 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.607 & 0.467 \\
TelecomTS & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.864 \\
Tennessee Eastman & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.598 \\
Voraus & 0.310 & 0.310 & 0.308 & 0.310 & 0.310 & 0.310 & 0.310 & 0.310 & 0.310 & 0.310 & 0.281 \\
\emph{macro} & \emph{0.527} & \emph{0.529} & \emph{0.527} & \emph{0.527} & \emph{0.567} & \emph{0.596} & \emph{0.527} & \emph{0.529} & \emph{0.532} & \emph{0.543} & \emph{0.478} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.599 & 0.482 \\
DAMADICS & 0.667 & 0.667 & 0.667 & 0.667 & 0.667 & 0.667 & 0.667 & 0.667 & 0.667 & 0.667 & 0.389 \\
Exathlon & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.920 & 0.792 \\
HAI & 0.393 & 0.393 & 0.386 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.465 \\
MIT-BIH & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.227 \\
Petrobras 3W & 0.850 & 0.850 & 0.850 & 0.850 & 0.850 & 0.850 & 0.850 & 0.850 & 0.850 & 0.850 & 0.743 \\
RATS40K & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.209 \\
RCAEval & 0.400 & 0.368 & 0.380 & 0.400 & 0.800 & 0.800 & 0.400 & 0.370 & 0.378 & 0.379 & 0.267 \\
ROAD & 0.600 & 0.600 & 0.588 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.475 \\
TelecomTS & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.602 \\
Tennessee Eastman & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 \\
Voraus & 0.340 & 0.340 & 0.338 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.340 & 0.299 \\
\emph{macro} & \emph{0.573} & \emph{0.571} & \emph{0.570} & \emph{0.573} & \emph{0.607} & \emph{0.607} & \emph{0.573} & \emph{0.571} & \emph{0.571} & \emph{0.576} & \emph{0.467} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.540 & 0.542 & 0.542 & 0.540 & 0.550 & 0.550 & 0.540 & 0.541 & 0.542 & 0.593 & 0.470 \\
DAMADICS & 0.556 & 0.556 & 0.522 & 0.556 & 0.556 & 0.556 & 0.556 & 0.556 & 0.556 & 0.556 & 0.510 \\
Exathlon & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.798 \\
HAI & 0.393 & 0.393 & 0.386 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.501 \\
MIT-BIH & 0.310 & 0.310 & 0.310 & 0.310 & 0.310 & 0.310 & 0.310 & 0.310 & 0.310 & 0.310 & 0.126 \\
Petrobras 3W & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.719 \\
RATS40K & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.200 \\
RCAEval & 0.240 & 0.352 & 0.364 & 0.240 & 0.600 & 0.920 & 0.240 & 0.338 & 0.352 & 0.365 & 0.315 \\
ROAD & 0.600 & 0.600 & 0.588 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.475 \\
TelecomTS & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.660 & 0.629 \\
Tennessee Eastman & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.620 \\
Voraus & 0.300 & 0.300 & 0.298 & 0.300 & 0.300 & 0.300 & 0.300 & 0.300 & 0.300 & 0.300 & 0.267 \\
\emph{macro} & \emph{0.539} & \emph{0.549} & \emph{0.545} & \emph{0.539} & \emph{0.570} & \emph{0.597} & \emph{0.539} & \emph{0.547} & \emph{0.548} & \emph{0.554} & \emph{0.469} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.540 & 0.540 & 0.542 & 0.540 & 0.540 & 0.550 & 0.540 & 0.540 & 0.541 & 0.591 & 0.470 \\
DAMADICS & 0.500 & 0.500 & 0.467 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.482 \\
Exathlon & 0.910 & 0.910 & 0.910 & 0.910 & 0.910 & 0.910 & 0.910 & 0.910 & 0.910 & 0.910 & 0.790 \\
HAI & 0.429 & 0.429 & 0.421 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.545 \\
MIT-BIH & 0.280 & 0.280 & 0.280 & 0.280 & 0.280 & 0.280 & 0.280 & 0.280 & 0.280 & 0.280 & 0.126 \\
Petrobras 3W & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.684 \\
RATS40K & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.204 \\
RCAEval & 0.300 & 0.332 & 0.316 & 0.300 & 0.780 & 0.900 & 0.300 & 0.331 & 0.319 & 0.326 & 0.253 \\
ROAD & 0.520 & 0.520 & 0.508 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.525 & 0.458 \\
TelecomTS & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.606 \\
Tennessee Eastman & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.593 \\
Voraus & 0.270 & 0.270 & 0.268 & 0.270 & 0.270 & 0.270 & 0.270 & 0.270 & 0.270 & 0.270 & 0.259 \\
\emph{macro} & \emph{0.521} & \emph{0.523} & \emph{0.518} & \emph{0.521} & \emph{0.561} & \emph{0.572} & \emph{0.521} & \emph{0.523} & \emph{0.522} & \emph{0.528} & \emph{0.456} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.580 & 0.520 & 0.438 & 0.580 & 0.730 & 0.850 & 0.580 & 0.531 & 0.470 & 0.515 & 0.538 \\
DAMADICS & 0.667 & 0.700 & 0.656 & 0.667 & 0.944 & 0.944 & 0.667 & 0.688 & 0.680 & 0.704 & 0.750 \\
Exathlon & 0.930 & 0.926 & 0.922 & 0.930 & 0.930 & 0.930 & 0.930 & 0.927 & 0.924 & 0.922 & 0.800 \\
HAI & 0.429 & 0.371 & 0.361 & 0.429 & 0.500 & 0.643 & 0.429 & 0.384 & 0.376 & 0.380 & 0.436 \\
MIT-BIH & 0.360 & 0.340 & 0.339 & 0.360 & 0.370 & 0.390 & 0.360 & 0.343 & 0.342 & 0.348 & 0.227 \\
Petrobras 3W & 0.860 & 0.832 & 0.797 & 0.860 & 0.890 & 0.890 & 0.860 & 0.838 & 0.812 & 0.764 & 0.708 \\
RATS40K & 0.510 & 0.486 & 0.458 & 0.510 & 0.590 & 0.660 & 0.510 & 0.494 & 0.474 & 0.463 & 0.206 \\
RCAEval & 0.200 & 0.200 & 0.200 & 0.200 & 0.800 & 0.800 & 0.200 & 0.200 & 0.200 & 0.200 & 0.067 \\
ROAD & 0.520 & 0.512 & 0.496 & 0.520 & 0.520 & 0.520 & 0.520 & 0.514 & 0.508 & 0.512 & 0.341 \\
TelecomTS & 0.720 & 0.660 & 0.619 & 0.720 & 0.820 & 0.870 & 0.720 & 0.674 & 0.640 & 0.595 & 0.667 \\
Tennessee Eastman & 0.660 & 0.634 & 0.608 & 0.660 & 0.790 & 0.850 & 0.660 & 0.640 & 0.620 & 0.580 & 0.664 \\
Voraus & 0.320 & 0.306 & 0.280 & 0.320 & 0.370 & 0.410 & 0.320 & 0.309 & 0.291 & 0.281 & 0.259 \\
\emph{macro} & \emph{0.563} & \emph{0.541} & \emph{0.514} & \emph{0.563} & \emph{0.688} & \emph{0.730} & \emph{0.563} & \emph{0.545} & \emph{0.528} & \emph{0.522} & \emph{0.472} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.570 & 0.530 & 0.455 & 0.570 & 0.710 & 0.850 & 0.570 & 0.539 & 0.484 & 0.528 & 0.550 \\
DAMADICS & 0.500 & 0.544 & 0.578 & 0.500 & 0.889 & 0.889 & 0.500 & 0.531 & 0.570 & 0.589 & 0.405 \\
Exathlon & 0.940 & 0.938 & 0.933 & 0.940 & 0.940 & 0.940 & 0.940 & 0.939 & 0.935 & 0.933 & 0.806 \\
HAI & 0.393 & 0.393 & 0.371 & 0.393 & 0.500 & 0.571 & 0.393 & 0.396 & 0.384 & 0.368 & 0.498 \\
MIT-BIH & 0.260 & 0.288 & 0.296 & 0.260 & 0.320 & 0.330 & 0.260 & 0.283 & 0.290 & 0.293 & 0.124 \\
Petrobras 3W & 0.860 & 0.800 & 0.781 & 0.860 & 0.870 & 0.890 & 0.860 & 0.812 & 0.795 & 0.761 & 0.699 \\
RATS40K & 0.480 & 0.476 & 0.453 & 0.480 & 0.590 & 0.650 & 0.480 & 0.480 & 0.464 & 0.449 & 0.195 \\
RCAEval & 0.000 & 0.120 & 0.160 & 0.000 & 0.400 & 1.000 & 0.000 & 0.103 & 0.137 & 0.159 & 0.000 \\
ROAD & 0.520 & 0.512 & 0.496 & 0.520 & 0.520 & 0.520 & 0.520 & 0.515 & 0.510 & 0.526 & 0.341 \\
TelecomTS & 0.700 & 0.656 & 0.630 & 0.700 & 0.800 & 0.870 & 0.700 & 0.667 & 0.645 & 0.608 & 0.684 \\
Tennessee Eastman & 0.660 & 0.626 & 0.602 & 0.660 & 0.760 & 0.850 & 0.660 & 0.632 & 0.613 & 0.574 & 0.653 \\
Voraus & 0.280 & 0.268 & 0.253 & 0.280 & 0.330 & 0.380 & 0.280 & 0.271 & 0.261 & 0.252 & 0.228 \\
\emph{macro} & \emph{0.514} & \emph{0.513} & \emph{0.501} & \emph{0.514} & \emph{0.636} & \emph{0.728} & \emph{0.514} & \emph{0.514} & \emph{0.507} & \emph{0.503} & \emph{0.432} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.570 & 0.534 & 0.458 & 0.570 & 0.710 & 0.830 & 0.570 & 0.543 & 0.487 & 0.534 & 0.550 \\
DAMADICS & 0.389 & 0.489 & 0.539 & 0.389 & 0.889 & 0.889 & 0.389 & 0.469 & 0.521 & 0.547 & 0.386 \\
Exathlon & 0.920 & 0.914 & 0.912 & 0.920 & 0.920 & 0.920 & 0.920 & 0.916 & 0.914 & 0.914 & 0.790 \\
HAI & 0.429 & 0.421 & 0.389 & 0.429 & 0.464 & 0.571 & 0.429 & 0.425 & 0.405 & 0.385 & 0.538 \\
MIT-BIH & 0.290 & 0.284 & 0.294 & 0.290 & 0.320 & 0.330 & 0.290 & 0.284 & 0.291 & 0.298 & 0.128 \\
Petrobras 3W & 0.800 & 0.764 & 0.745 & 0.800 & 0.820 & 0.860 & 0.800 & 0.770 & 0.756 & 0.734 & 0.624 \\
RATS40K & 0.450 & 0.452 & 0.439 & 0.450 & 0.560 & 0.650 & 0.450 & 0.455 & 0.446 & 0.432 & 0.191 \\
RCAEval & 0.200 & 0.160 & 0.140 & 0.200 & 0.800 & 1.000 & 0.200 & 0.171 & 0.151 & 0.168 & 0.067 \\
ROAD & 0.520 & 0.488 & 0.452 & 0.520 & 0.520 & 0.600 & 0.520 & 0.495 & 0.473 & 0.489 & 0.341 \\
TelecomTS & 0.710 & 0.658 & 0.618 & 0.710 & 0.780 & 0.830 & 0.710 & 0.670 & 0.638 & 0.597 & 0.717 \\
Tennessee Eastman & 0.590 & 0.566 & 0.535 & 0.590 & 0.610 & 0.630 & 0.590 & 0.571 & 0.548 & 0.517 & 0.621 \\
Voraus & 0.240 & 0.224 & 0.196 & 0.240 & 0.320 & 0.430 & 0.240 & 0.229 & 0.209 & 0.194 & 0.219 \\
\emph{macro} & \emph{0.509} & \emph{0.496} & \emph{0.476} & \emph{0.509} & \emph{0.643} & \emph{0.712} & \emph{0.509} & \emph{0.500} & \emph{0.486} & \emph{0.484} & \emph{0.431} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.540 & 0.480 & 0.405 & 0.540 & 0.750 & 0.830 & 0.540 & 0.495 & 0.439 & 0.504 & 0.528 \\
DAMADICS & 0.556 & 0.678 & 0.600 & 0.556 & 0.944 & 0.944 & 0.556 & 0.648 & 0.624 & 0.624 & 0.776 \\
Exathlon & 0.940 & 0.922 & 0.913 & 0.940 & 0.960 & 0.980 & 0.940 & 0.926 & 0.918 & 0.904 & 0.958 \\
HAI & 0.500 & 0.471 & 0.393 & 0.500 & 0.643 & 0.857 & 0.500 & 0.481 & 0.429 & 0.395 & 0.569 \\
MIT-BIH & 0.330 & 0.328 & 0.333 & 0.330 & 0.350 & 0.370 & 0.330 & 0.329 & 0.332 & 0.336 & 0.232 \\
Petrobras 3W & 0.850 & 0.808 & 0.758 & 0.850 & 0.940 & 0.980 & 0.850 & 0.818 & 0.780 & 0.707 & 0.738 \\
RATS40K & 0.410 & 0.408 & 0.401 & 0.410 & 0.730 & 0.830 & 0.410 & 0.411 & 0.410 & 0.406 & 0.253 \\
RCAEval & 0.380 & 0.312 & 0.334 & 0.380 & 0.840 & 0.880 & 0.380 & 0.320 & 0.333 & 0.319 & 0.227 \\
ROAD & 0.520 & 0.472 & 0.388 & 0.520 & 0.840 & 0.880 & 0.520 & 0.479 & 0.430 & 0.423 & 0.404 \\
TelecomTS & 0.790 & 0.638 & 0.529 & 0.790 & 0.900 & 0.930 & 0.790 & 0.669 & 0.582 & 0.502 & 0.697 \\
Tennessee Eastman & 0.540 & 0.510 & 0.485 & 0.540 & 0.770 & 0.870 & 0.540 & 0.520 & 0.500 & 0.453 & 0.604 \\
Voraus & 0.290 & 0.240 & 0.218 & 0.290 & 0.650 & 0.830 & 0.290 & 0.246 & 0.230 & 0.206 & 0.230 \\
\emph{macro} & \emph{0.554} & \emph{0.522} & \emph{0.480} & \emph{0.554} & \emph{0.776} & \emph{0.848} & \emph{0.554} & \emph{0.528} & \emph{0.501} & \emph{0.481} & \emph{0.518} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.540 & 0.480 & 0.406 & 0.540 & 0.750 & 0.830 & 0.540 & 0.495 & 0.439 & 0.505 & 0.528 \\
DAMADICS & 0.444 & 0.511 & 0.472 & 0.444 & 0.889 & 0.944 & 0.444 & 0.498 & 0.493 & 0.511 & 0.679 \\
Exathlon & 0.950 & 0.924 & 0.912 & 0.950 & 0.960 & 0.990 & 0.950 & 0.929 & 0.919 & 0.902 & 0.965 \\
HAI & 0.500 & 0.471 & 0.393 & 0.500 & 0.607 & 0.821 & 0.500 & 0.481 & 0.428 & 0.385 & 0.569 \\
MIT-BIH & 0.250 & 0.258 & 0.257 & 0.250 & 0.310 & 0.340 & 0.250 & 0.256 & 0.256 & 0.248 & 0.117 \\
Petrobras 3W & 0.790 & 0.772 & 0.729 & 0.790 & 0.940 & 0.980 & 0.790 & 0.778 & 0.746 & 0.681 & 0.738 \\
RATS40K & 0.390 & 0.394 & 0.389 & 0.390 & 0.730 & 0.810 & 0.390 & 0.396 & 0.397 & 0.386 & 0.167 \\
RCAEval & 0.220 & 0.292 & 0.306 & 0.220 & 0.640 & 1.000 & 0.220 & 0.285 & 0.298 & 0.293 & 0.309 \\
ROAD & 0.520 & 0.432 & 0.364 & 0.520 & 0.840 & 0.880 & 0.520 & 0.454 & 0.408 & 0.394 & 0.402 \\
TelecomTS & 0.780 & 0.638 & 0.521 & 0.780 & 0.900 & 0.930 & 0.780 & 0.667 & 0.575 & 0.495 & 0.718 \\
Tennessee Eastman & 0.520 & 0.486 & 0.453 & 0.520 & 0.730 & 0.810 & 0.520 & 0.496 & 0.470 & 0.425 & 0.566 \\
Voraus & 0.250 & 0.218 & 0.201 & 0.250 & 0.630 & 0.800 & 0.250 & 0.221 & 0.210 & 0.189 & 0.202 \\
\emph{macro} & \emph{0.513} & \emph{0.490} & \emph{0.450} & \emph{0.513} & \emph{0.744} & \emph{0.845} & \emph{0.513} & \emph{0.496} & \emph{0.470} & \emph{0.451} & \emph{0.497} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.540 & 0.476 & 0.403 & 0.540 & 0.740 & 0.830 & 0.540 & 0.492 & 0.437 & 0.504 & 0.520 \\
DAMADICS & 0.389 & 0.444 & 0.417 & 0.389 & 0.833 & 0.889 & 0.389 & 0.432 & 0.433 & 0.445 & 0.643 \\
Exathlon & 0.940 & 0.922 & 0.909 & 0.940 & 0.960 & 1.000 & 0.940 & 0.926 & 0.916 & 0.898 & 0.961 \\
HAI & 0.500 & 0.421 & 0.357 & 0.500 & 0.536 & 0.750 & 0.500 & 0.443 & 0.396 & 0.360 & 0.601 \\
MIT-BIH & 0.270 & 0.258 & 0.269 & 0.270 & 0.310 & 0.320 & 0.270 & 0.259 & 0.266 & 0.266 & 0.156 \\
Petrobras 3W & 0.750 & 0.716 & 0.683 & 0.750 & 0.930 & 0.970 & 0.750 & 0.726 & 0.700 & 0.646 & 0.672 \\
RATS40K & 0.400 & 0.386 & 0.385 & 0.400 & 0.710 & 0.800 & 0.400 & 0.391 & 0.393 & 0.371 & 0.169 \\
RCAEval & 0.300 & 0.276 & 0.260 & 0.300 & 0.840 & 0.960 & 0.300 & 0.288 & 0.271 & 0.266 & 0.266 \\
ROAD & 0.520 & 0.392 & 0.316 & 0.520 & 0.800 & 0.880 & 0.520 & 0.427 & 0.370 & 0.377 & 0.402 \\
TelecomTS & 0.780 & 0.628 & 0.512 & 0.780 & 0.890 & 0.940 & 0.780 & 0.660 & 0.568 & 0.484 & 0.722 \\
Tennessee Eastman & 0.500 & 0.474 & 0.435 & 0.500 & 0.720 & 0.770 & 0.500 & 0.479 & 0.450 & 0.403 & 0.519 \\
Voraus & 0.230 & 0.194 & 0.186 & 0.230 & 0.580 & 0.750 & 0.230 & 0.200 & 0.194 & 0.172 & 0.194 \\
\emph{macro} & \emph{0.510} & \emph{0.466} & \emph{0.428} & \emph{0.510} & \emph{0.737} & \emph{0.822} & \emph{0.510} & \emph{0.477} & \emph{0.450} & \emph{0.433} & \emph{0.485} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.270 & 0.248 & 0.223 & 0.270 & 0.380 & 0.420 & 0.270 & 0.250 & 0.232 & 0.265 & 0.168 \\
DAMADICS & 0.611 & 0.600 & 0.583 & 0.611 & 0.667 & 0.667 & 0.611 & 0.603 & 0.592 & 0.564 & 0.360 \\
Exathlon & 0.940 & 0.902 & 0.888 & 0.940 & 0.940 & 0.940 & 0.940 & 0.910 & 0.897 & 0.884 & 0.609 \\
HAI & 0.464 & 0.500 & 0.454 & 0.464 & 0.643 & 0.714 & 0.464 & 0.498 & 0.465 & 0.438 & 0.484 \\
MIT-BIH & 0.350 & 0.346 & 0.348 & 0.350 & 0.410 & 0.450 & 0.350 & 0.348 & 0.349 & 0.344 & 0.223 \\
Petrobras 3W & 0.740 & 0.694 & 0.657 & 0.740 & 0.820 & 0.850 & 0.740 & 0.706 & 0.676 & 0.627 & 0.612 \\
RATS40K & 0.490 & 0.436 & 0.421 & 0.490 & 0.570 & 0.590 & 0.490 & 0.449 & 0.434 & 0.419 & 0.166 \\
RCAEval & 0.200 & 0.200 & 0.200 & 0.200 & 0.800 & 0.800 & 0.200 & 0.200 & 0.200 & 0.200 & 0.067 \\
ROAD & 0.480 & 0.480 & 0.484 & 0.480 & 0.480 & 0.520 & 0.480 & 0.480 & 0.483 & 0.496 & 0.130 \\
TelecomTS & 0.520 & 0.454 & 0.417 & 0.520 & 0.590 & 0.640 & 0.520 & 0.468 & 0.437 & 0.395 & 0.306 \\
Tennessee Eastman & 0.460 & 0.404 & 0.364 & 0.460 & 0.460 & 0.500 & 0.460 & 0.415 & 0.384 & 0.337 & 0.332 \\
Voraus & 0.200 & 0.196 & 0.183 & 0.200 & 0.330 & 0.420 & 0.200 & 0.197 & 0.188 & 0.193 & 0.119 \\
\emph{macro} & \emph{0.477} & \emph{0.455} & \emph{0.435} & \emph{0.477} & \emph{0.591} & \emph{0.626} & \emph{0.477} & \emph{0.460} & \emph{0.445} & \emph{0.430} & \emph{0.298} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.250 & 0.260 & 0.229 & 0.250 & 0.390 & 0.430 & 0.250 & 0.257 & 0.236 & 0.269 & 0.182 \\
DAMADICS & 0.611 & 0.611 & 0.594 & 0.611 & 0.722 & 0.722 & 0.611 & 0.607 & 0.602 & 0.581 & 0.360 \\
Exathlon & 0.910 & 0.898 & 0.883 & 0.910 & 0.920 & 0.940 & 0.910 & 0.900 & 0.889 & 0.877 & 0.609 \\
HAI & 0.464 & 0.493 & 0.454 & 0.464 & 0.643 & 0.714 & 0.464 & 0.497 & 0.468 & 0.444 & 0.458 \\
MIT-BIH & 0.310 & 0.292 & 0.288 & 0.310 & 0.350 & 0.380 & 0.310 & 0.297 & 0.293 & 0.297 & 0.126 \\
Petrobras 3W & 0.700 & 0.650 & 0.621 & 0.700 & 0.770 & 0.830 & 0.700 & 0.663 & 0.638 & 0.592 & 0.580 \\
RATS40K & 0.450 & 0.430 & 0.414 & 0.450 & 0.560 & 0.590 & 0.450 & 0.435 & 0.422 & 0.411 & 0.148 \\
RCAEval & 0.000 & 0.120 & 0.160 & 0.000 & 0.400 & 1.000 & 0.000 & 0.103 & 0.137 & 0.159 & 0.000 \\
ROAD & 0.480 & 0.480 & 0.488 & 0.480 & 0.480 & 0.520 & 0.480 & 0.480 & 0.486 & 0.496 & 0.130 \\
TelecomTS & 0.520 & 0.450 & 0.417 & 0.520 & 0.580 & 0.640 & 0.520 & 0.466 & 0.437 & 0.393 & 0.308 \\
Tennessee Eastman & 0.460 & 0.386 & 0.348 & 0.460 & 0.460 & 0.500 & 0.460 & 0.403 & 0.371 & 0.333 & 0.336 \\
Voraus & 0.200 & 0.182 & 0.186 & 0.200 & 0.320 & 0.460 & 0.200 & 0.185 & 0.188 & 0.191 & 0.116 \\
\emph{macro} & \emph{0.446} & \emph{0.438} & \emph{0.424} & \emph{0.446} & \emph{0.550} & \emph{0.644} & \emph{0.446} & \emph{0.441} & \emph{0.431} & \emph{0.420} & \emph{0.279} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.250 & 0.258 & 0.227 & 0.250 & 0.370 & 0.410 & 0.250 & 0.254 & 0.234 & 0.267 & 0.182 \\
DAMADICS & 0.611 & 0.578 & 0.561 & 0.611 & 0.667 & 0.722 & 0.611 & 0.583 & 0.571 & 0.554 & 0.360 \\
Exathlon & 0.910 & 0.896 & 0.878 & 0.910 & 0.920 & 0.940 & 0.910 & 0.898 & 0.885 & 0.869 & 0.609 \\
HAI & 0.464 & 0.464 & 0.436 & 0.464 & 0.607 & 0.679 & 0.464 & 0.468 & 0.447 & 0.413 & 0.462 \\
MIT-BIH & 0.330 & 0.320 & 0.331 & 0.330 & 0.350 & 0.450 & 0.330 & 0.322 & 0.329 & 0.327 & 0.139 \\
Petrobras 3W & 0.660 & 0.612 & 0.578 & 0.660 & 0.730 & 0.790 & 0.660 & 0.624 & 0.596 & 0.558 & 0.500 \\
RATS40K & 0.420 & 0.404 & 0.395 & 0.420 & 0.540 & 0.580 & 0.420 & 0.408 & 0.401 & 0.383 & 0.139 \\
RCAEval & 0.200 & 0.160 & 0.140 & 0.200 & 0.800 & 1.000 & 0.200 & 0.171 & 0.151 & 0.168 & 0.067 \\
ROAD & 0.480 & 0.448 & 0.472 & 0.480 & 0.480 & 0.520 & 0.480 & 0.451 & 0.469 & 0.469 & 0.130 \\
TelecomTS & 0.500 & 0.428 & 0.397 & 0.500 & 0.560 & 0.600 & 0.500 & 0.444 & 0.417 & 0.377 & 0.294 \\
Tennessee Eastman & 0.460 & 0.366 & 0.342 & 0.460 & 0.460 & 0.500 & 0.460 & 0.386 & 0.362 & 0.325 & 0.303 \\
Voraus & 0.070 & 0.094 & 0.089 & 0.070 & 0.180 & 0.320 & 0.070 & 0.090 & 0.089 & 0.085 & 0.116 \\
\emph{macro} & \emph{0.446} & \emph{0.419} & \emph{0.404} & \emph{0.446} & \emph{0.555} & \emph{0.626} & \emph{0.446} & \emph{0.425} & \emph{0.413} & \emph{0.400} & \emph{0.275} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.600 & 0.600 & 0.602 & 0.600 & 0.600 & 0.610 & 0.600 & 0.600 & 0.601 & 0.660 & 0.546 \\
DAMADICS & 0.556 & 0.556 & 0.506 & 0.556 & 0.556 & 0.556 & 0.556 & 0.556 & 0.556 & 0.556 & 0.342 \\
Exathlon & 0.950 & 0.950 & 0.950 & 0.950 & 0.950 & 0.950 & 0.950 & 0.950 & 0.950 & 0.950 & 0.914 \\
HAI & 0.536 & 0.536 & 0.529 & 0.536 & 0.536 & 0.536 & 0.536 & 0.536 & 0.536 & 0.536 & 0.616 \\
MIT-BIH & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.428 \\
Petrobras 3W & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.712 \\
RATS40K & 0.460 & 0.464 & 0.462 & 0.460 & 0.480 & 0.510 & 0.460 & 0.465 & 0.467 & 0.477 & 0.251 \\
RCAEval & 0.460 & 0.428 & 0.440 & 0.460 & 0.860 & 0.860 & 0.460 & 0.430 & 0.438 & 0.439 & 0.361 \\
ROAD & 0.680 & 0.680 & 0.668 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.511 \\
TelecomTS & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.854 \\
Tennessee Eastman & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.645 \\
Voraus & 0.600 & 0.600 & 0.596 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.545 \\
\emph{macro} & \emph{0.646} & \emph{0.644} & \emph{0.639} & \emph{0.646} & \emph{0.681} & \emph{0.684} & \emph{0.646} & \emph{0.644} & \emph{0.645} & \emph{0.651} & \emph{0.561} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.600 & 0.592 & 0.592 & 0.600 & 0.600 & 0.600 & 0.600 & 0.593 & 0.593 & 0.650 & 0.535 \\
DAMADICS & 0.444 & 0.444 & 0.394 & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 & 0.444 & 0.303 \\
Exathlon & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.906 \\
HAI & 0.536 & 0.536 & 0.529 & 0.536 & 0.536 & 0.536 & 0.536 & 0.536 & 0.536 & 0.536 & 0.616 \\
MIT-BIH & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.309 \\
Petrobras 3W & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.674 \\
RATS40K & 0.460 & 0.460 & 0.459 & 0.460 & 0.470 & 0.500 & 0.460 & 0.461 & 0.466 & 0.477 & 0.279 \\
RCAEval & 0.300 & 0.412 & 0.424 & 0.300 & 0.660 & 0.980 & 0.300 & 0.398 & 0.412 & 0.425 & 0.421 \\
ROAD & 0.640 & 0.640 & 0.628 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.480 \\
TelecomTS & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.830 & 0.814 \\
Tennessee Eastman & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.650 \\
Voraus & 0.590 & 0.590 & 0.586 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.541 \\
\emph{macro} & \emph{0.603} & \emph{0.612} & \emph{0.607} & \emph{0.603} & \emph{0.634} & \emph{0.663} & \emph{0.603} & \emph{0.611} & \emph{0.613} & \emph{0.619} & \emph{0.544} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.590 & 0.594 & 0.595 & 0.590 & 0.600 & 0.610 & 0.590 & 0.594 & 0.595 & 0.653 & 0.543 \\
DAMADICS & 0.389 & 0.389 & 0.339 & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.279 \\
Exathlon & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.915 \\
HAI & 0.500 & 0.500 & 0.493 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.586 \\
MIT-BIH & 0.270 & 0.270 & 0.270 & 0.270 & 0.270 & 0.270 & 0.270 & 0.270 & 0.270 & 0.270 & 0.152 \\
Petrobras 3W & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.638 \\
RATS40K & 0.420 & 0.418 & 0.415 & 0.420 & 0.420 & 0.440 & 0.420 & 0.420 & 0.421 & 0.425 & 0.247 \\
RCAEval & 0.380 & 0.412 & 0.396 & 0.380 & 0.860 & 0.980 & 0.380 & 0.411 & 0.399 & 0.406 & 0.361 \\
ROAD & 0.640 & 0.640 & 0.628 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.480 \\
TelecomTS & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.807 \\
Tennessee Eastman & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.635 \\
Voraus & 0.600 & 0.600 & 0.596 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.548 \\
\emph{macro} & \emph{0.580} & \emph{0.583} & \emph{0.575} & \emph{0.580} & \emph{0.621} & \emph{0.633} & \emph{0.580} & \emph{0.583} & \emph{0.582} & \emph{0.588} & \emph{0.516} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.632 & 0.526 \\
DAMADICS & 0.500 & 0.500 & 0.483 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.508 & 0.257 \\
Exathlon & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.789 \\
HAI & 0.357 & 0.357 & 0.350 & 0.357 & 0.357 & 0.357 & 0.357 & 0.357 & 0.357 & 0.357 & 0.342 \\
MIT-BIH & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.361 \\
Petrobras 3W & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.568 \\
RATS40K & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.229 \\
RCAEval & 0.460 & 0.428 & 0.440 & 0.460 & 0.860 & 0.860 & 0.460 & 0.430 & 0.438 & 0.439 & 0.361 \\
ROAD & 0.680 & 0.680 & 0.668 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.685 & 0.520 \\
TelecomTS & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.793 \\
Tennessee Eastman & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.550 \\
Voraus & 0.580 & 0.580 & 0.576 & 0.580 & 0.580 & 0.600 & 0.580 & 0.580 & 0.581 & 0.584 & 0.486 \\
\emph{macro} & \emph{0.617} & \emph{0.615} & \emph{0.612} & \emph{0.617} & \emph{0.651} & \emph{0.652} & \emph{0.617} & \emph{0.615} & \emph{0.616} & \emph{0.620} & \emph{0.482} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.632 & 0.522 \\
DAMADICS & 0.500 & 0.500 & 0.467 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.508 & 0.302 \\
Exathlon & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.789 \\
HAI & 0.357 & 0.357 & 0.350 & 0.357 & 0.357 & 0.357 & 0.357 & 0.357 & 0.357 & 0.357 & 0.342 \\
MIT-BIH & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.379 \\
Petrobras 3W & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.568 \\
RATS40K & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.212 \\
RCAEval & 0.300 & 0.412 & 0.424 & 0.300 & 0.660 & 0.980 & 0.300 & 0.398 & 0.412 & 0.425 & 0.421 \\
ROAD & 0.680 & 0.680 & 0.668 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.685 & 0.520 \\
TelecomTS & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.793 \\
Tennessee Eastman & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.552 \\
Voraus & 0.550 & 0.550 & 0.546 & 0.550 & 0.550 & 0.570 & 0.550 & 0.550 & 0.551 & 0.553 & 0.462 \\
\emph{macro} & \emph{0.601} & \emph{0.610} & \emph{0.606} & \emph{0.601} & \emph{0.631} & \emph{0.659} & \emph{0.601} & \emph{0.609} & \emph{0.610} & \emph{0.616} & \emph{0.489} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.631 & 0.522 \\
DAMADICS & 0.389 & 0.389 & 0.356 & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.397 & 0.268 \\
Exathlon & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.789 \\
HAI & 0.357 & 0.357 & 0.350 & 0.357 & 0.357 & 0.357 & 0.357 & 0.357 & 0.357 & 0.357 & 0.342 \\
MIT-BIH & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.288 \\
Petrobras 3W & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.541 \\
RATS40K & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.211 \\
RCAEval & 0.380 & 0.412 & 0.396 & 0.380 & 0.860 & 0.980 & 0.380 & 0.411 & 0.399 & 0.406 & 0.361 \\
ROAD & 0.640 & 0.640 & 0.628 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.648 & 0.512 \\
TelecomTS & 0.810 & 0.810 & 0.810 & 0.810 & 0.810 & 0.810 & 0.810 & 0.810 & 0.810 & 0.810 & 0.789 \\
Tennessee Eastman & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.572 \\
Voraus & 0.550 & 0.550 & 0.546 & 0.550 & 0.550 & 0.570 & 0.550 & 0.550 & 0.551 & 0.553 & 0.462 \\
\emph{macro} & \emph{0.587} & \emph{0.590} & \emph{0.584} & \emph{0.587} & \emph{0.627} & \emph{0.639} & \emph{0.587} & \emph{0.590} & \emph{0.589} & \emph{0.594} & \emph{0.471} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.570 & 0.508 & 0.440 & 0.570 & 0.680 & 0.820 & 0.570 & 0.521 & 0.470 & 0.512 & 0.477 \\
DAMADICS & 0.722 & 0.600 & 0.522 & 0.722 & 0.778 & 0.889 & 0.722 & 0.633 & 0.591 & 0.577 & 0.622 \\
Exathlon & 0.920 & 0.922 & 0.915 & 0.920 & 0.970 & 0.970 & 0.920 & 0.923 & 0.918 & 0.906 & 0.840 \\
HAI & 0.357 & 0.379 & 0.368 & 0.357 & 0.429 & 0.464 & 0.357 & 0.377 & 0.372 & 0.371 & 0.405 \\
MIT-BIH & 0.560 & 0.548 & 0.552 & 0.560 & 0.650 & 0.730 & 0.560 & 0.551 & 0.552 & 0.559 & 0.352 \\
Petrobras 3W & 0.770 & 0.734 & 0.696 & 0.770 & 0.840 & 0.890 & 0.770 & 0.743 & 0.714 & 0.667 & 0.559 \\
RATS40K & 0.500 & 0.486 & 0.471 & 0.500 & 0.690 & 0.750 & 0.500 & 0.492 & 0.481 & 0.470 & 0.209 \\
RCAEval & 0.200 & 0.200 & 0.200 & 0.200 & 0.800 & 0.800 & 0.200 & 0.200 & 0.200 & 0.200 & 0.067 \\
ROAD & 0.600 & 0.584 & 0.556 & 0.600 & 0.760 & 0.880 & 0.600 & 0.586 & 0.581 & 0.593 & 0.422 \\
TelecomTS & 0.900 & 0.758 & 0.700 & 0.900 & 0.970 & 0.970 & 0.900 & 0.784 & 0.734 & 0.671 & 0.815 \\
Tennessee Eastman & 0.620 & 0.622 & 0.608 & 0.620 & 0.690 & 0.730 & 0.620 & 0.621 & 0.612 & 0.601 & 0.534 \\
Voraus & 0.600 & 0.534 & 0.501 & 0.600 & 0.760 & 0.850 & 0.600 & 0.549 & 0.523 & 0.476 & 0.533 \\
\emph{macro} & \emph{0.610} & \emph{0.573} & \emph{0.544} & \emph{0.610} & \emph{0.751} & \emph{0.812} & \emph{0.610} & \emph{0.582} & \emph{0.562} & \emph{0.550} & \emph{0.486} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.560 & 0.520 & 0.449 & 0.560 & 0.670 & 0.810 & 0.560 & 0.528 & 0.477 & 0.521 & 0.495 \\
DAMADICS & 0.556 & 0.511 & 0.461 & 0.556 & 0.778 & 0.944 & 0.556 & 0.528 & 0.506 & 0.496 & 0.295 \\
Exathlon & 0.940 & 0.922 & 0.910 & 0.940 & 0.970 & 0.970 & 0.940 & 0.926 & 0.916 & 0.902 & 0.840 \\
HAI & 0.321 & 0.350 & 0.361 & 0.321 & 0.429 & 0.464 & 0.321 & 0.347 & 0.359 & 0.370 & 0.342 \\
MIT-BIH & 0.540 & 0.552 & 0.557 & 0.540 & 0.580 & 0.650 & 0.540 & 0.551 & 0.555 & 0.555 & 0.379 \\
Petrobras 3W & 0.760 & 0.734 & 0.693 & 0.760 & 0.830 & 0.910 & 0.760 & 0.740 & 0.710 & 0.662 & 0.589 \\
RATS40K & 0.470 & 0.482 & 0.462 & 0.470 & 0.690 & 0.750 & 0.470 & 0.483 & 0.470 & 0.458 & 0.219 \\
RCAEval & 0.000 & 0.120 & 0.160 & 0.000 & 0.400 & 1.000 & 0.000 & 0.103 & 0.137 & 0.159 & 0.000 \\
ROAD & 0.600 & 0.584 & 0.564 & 0.600 & 0.760 & 0.880 & 0.600 & 0.596 & 0.593 & 0.607 & 0.422 \\
TelecomTS & 0.900 & 0.758 & 0.709 & 0.900 & 0.960 & 0.970 & 0.900 & 0.786 & 0.742 & 0.681 & 0.816 \\
Tennessee Eastman & 0.620 & 0.618 & 0.607 & 0.620 & 0.670 & 0.720 & 0.620 & 0.618 & 0.610 & 0.596 & 0.539 \\
Voraus & 0.570 & 0.528 & 0.486 & 0.570 & 0.720 & 0.840 & 0.570 & 0.539 & 0.507 & 0.464 & 0.523 \\
\emph{macro} & \emph{0.570} & \emph{0.557} & \emph{0.535} & \emph{0.570} & \emph{0.705} & \emph{0.826} & \emph{0.570} & \emph{0.562} & \emph{0.549} & \emph{0.539} & \emph{0.455} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.560 & 0.518 & 0.451 & 0.560 & 0.670 & 0.800 & 0.560 & 0.527 & 0.478 & 0.525 & 0.495 \\
DAMADICS & 0.556 & 0.467 & 0.444 & 0.556 & 0.778 & 0.944 & 0.556 & 0.491 & 0.491 & 0.487 & 0.344 \\
Exathlon & 0.940 & 0.920 & 0.906 & 0.940 & 0.970 & 0.970 & 0.940 & 0.925 & 0.913 & 0.897 & 0.840 \\
HAI & 0.321 & 0.357 & 0.354 & 0.321 & 0.429 & 0.464 & 0.321 & 0.350 & 0.352 & 0.363 & 0.342 \\
MIT-BIH & 0.540 & 0.544 & 0.545 & 0.540 & 0.560 & 0.570 & 0.540 & 0.543 & 0.545 & 0.546 & 0.288 \\
Petrobras 3W & 0.760 & 0.704 & 0.661 & 0.760 & 0.810 & 0.900 & 0.760 & 0.717 & 0.682 & 0.636 & 0.581 \\
RATS40K & 0.480 & 0.464 & 0.454 & 0.480 & 0.660 & 0.760 & 0.480 & 0.472 & 0.464 & 0.449 & 0.221 \\
RCAEval & 0.200 & 0.160 & 0.140 & 0.200 & 0.800 & 1.000 & 0.200 & 0.171 & 0.151 & 0.168 & 0.067 \\
ROAD & 0.640 & 0.576 & 0.544 & 0.640 & 0.760 & 0.880 & 0.640 & 0.596 & 0.580 & 0.584 & 0.460 \\
TelecomTS & 0.880 & 0.744 & 0.704 & 0.880 & 0.960 & 0.970 & 0.880 & 0.772 & 0.735 & 0.674 & 0.763 \\
Tennessee Eastman & 0.610 & 0.614 & 0.598 & 0.610 & 0.650 & 0.680 & 0.610 & 0.613 & 0.603 & 0.591 & 0.552 \\
Voraus & 0.560 & 0.482 & 0.434 & 0.560 & 0.780 & 0.890 & 0.560 & 0.498 & 0.460 & 0.403 & 0.440 \\
\emph{macro} & \emph{0.587} & \emph{0.546} & \emph{0.520} & \emph{0.587} & \emph{0.736} & \emph{0.819} & \emph{0.587} & \emph{0.556} & \emph{0.538} & \emph{0.527} & \emph{0.449} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.460 & 0.434 & 0.379 & 0.460 & 0.720 & 0.830 & 0.460 & 0.441 & 0.401 & 0.474 & 0.374 \\
DAMADICS & 0.500 & 0.467 & 0.428 & 0.500 & 0.667 & 0.778 & 0.500 & 0.479 & 0.464 & 0.444 & 0.426 \\
Exathlon & 0.870 & 0.886 & 0.877 & 0.870 & 0.930 & 0.940 & 0.870 & 0.883 & 0.878 & 0.876 & 0.664 \\
HAI & 0.321 & 0.343 & 0.354 & 0.321 & 0.464 & 0.643 & 0.321 & 0.334 & 0.349 & 0.326 & 0.477 \\
MIT-BIH & 0.550 & 0.534 & 0.544 & 0.550 & 0.560 & 0.600 & 0.550 & 0.537 & 0.543 & 0.548 & 0.358 \\
Petrobras 3W & 0.730 & 0.692 & 0.661 & 0.730 & 0.820 & 0.870 & 0.730 & 0.701 & 0.677 & 0.628 & 0.541 \\
RATS40K & 0.480 & 0.396 & 0.384 & 0.480 & 0.730 & 0.810 & 0.480 & 0.410 & 0.400 & 0.393 & 0.142 \\
RCAEval & 0.480 & 0.400 & 0.402 & 0.480 & 0.880 & 0.880 & 0.480 & 0.410 & 0.408 & 0.384 & 0.337 \\
ROAD & 0.560 & 0.408 & 0.340 & 0.560 & 0.600 & 0.840 & 0.560 & 0.446 & 0.393 & 0.402 & 0.195 \\
TelecomTS & 0.710 & 0.686 & 0.611 & 0.710 & 0.880 & 0.920 & 0.710 & 0.695 & 0.640 & 0.565 & 0.733 \\
Tennessee Eastman & 0.630 & 0.628 & 0.613 & 0.630 & 0.740 & 0.830 & 0.630 & 0.628 & 0.618 & 0.574 & 0.592 \\
Voraus & 0.410 & 0.384 & 0.344 & 0.410 & 0.810 & 0.950 & 0.410 & 0.390 & 0.362 & 0.324 & 0.440 \\
\emph{macro} & \emph{0.558} & \emph{0.521} & \emph{0.495} & \emph{0.558} & \emph{0.733} & \emph{0.824} & \emph{0.558} & \emph{0.529} & \emph{0.511} & \emph{0.495} & \emph{0.440} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.460 & 0.434 & 0.379 & 0.460 & 0.720 & 0.830 & 0.460 & 0.441 & 0.400 & 0.473 & 0.385 \\
DAMADICS & 0.500 & 0.478 & 0.367 & 0.500 & 0.667 & 0.778 & 0.500 & 0.491 & 0.424 & 0.407 & 0.461 \\
Exathlon & 0.870 & 0.876 & 0.870 & 0.870 & 0.930 & 0.950 & 0.870 & 0.876 & 0.872 & 0.869 & 0.664 \\
HAI & 0.321 & 0.343 & 0.354 & 0.321 & 0.464 & 0.643 & 0.321 & 0.334 & 0.349 & 0.324 & 0.477 \\
MIT-BIH & 0.560 & 0.546 & 0.545 & 0.560 & 0.610 & 0.610 & 0.560 & 0.550 & 0.548 & 0.532 & 0.375 \\
Petrobras 3W & 0.700 & 0.680 & 0.662 & 0.700 & 0.820 & 0.880 & 0.700 & 0.685 & 0.671 & 0.617 & 0.582 \\
RATS40K & 0.480 & 0.380 & 0.368 & 0.480 & 0.710 & 0.810 & 0.480 & 0.400 & 0.388 & 0.379 & 0.146 \\
RCAEval & 0.320 & 0.384 & 0.382 & 0.320 & 0.680 & 1.000 & 0.320 & 0.377 & 0.379 & 0.369 & 0.397 \\
ROAD & 0.480 & 0.352 & 0.304 & 0.480 & 0.560 & 0.800 & 0.480 & 0.385 & 0.345 & 0.360 & 0.133 \\
TelecomTS & 0.710 & 0.686 & 0.610 & 0.710 & 0.890 & 0.910 & 0.710 & 0.695 & 0.640 & 0.563 & 0.753 \\
Tennessee Eastman & 0.620 & 0.624 & 0.605 & 0.620 & 0.740 & 0.820 & 0.620 & 0.623 & 0.610 & 0.568 & 0.586 \\
Voraus & 0.410 & 0.380 & 0.335 & 0.410 & 0.830 & 0.940 & 0.410 & 0.386 & 0.355 & 0.318 & 0.443 \\
\emph{macro} & \emph{0.536} & \emph{0.514} & \emph{0.482} & \emph{0.536} & \emph{0.718} & \emph{0.831} & \emph{0.536} & \emph{0.520} & \emph{0.498} & \emph{0.482} & \emph{0.450} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.460 & 0.432 & 0.378 & 0.460 & 0.720 & 0.830 & 0.460 & 0.439 & 0.399 & 0.472 & 0.385 \\
DAMADICS & 0.556 & 0.444 & 0.356 & 0.556 & 0.667 & 0.778 & 0.556 & 0.483 & 0.424 & 0.395 & 0.444 \\
Exathlon & 0.870 & 0.864 & 0.856 & 0.870 & 0.930 & 0.950 & 0.870 & 0.867 & 0.860 & 0.854 & 0.660 \\
HAI & 0.321 & 0.343 & 0.350 & 0.321 & 0.464 & 0.607 & 0.321 & 0.334 & 0.346 & 0.321 & 0.477 \\
MIT-BIH & 0.520 & 0.514 & 0.506 & 0.520 & 0.570 & 0.580 & 0.520 & 0.514 & 0.509 & 0.505 & 0.265 \\
Petrobras 3W & 0.660 & 0.648 & 0.641 & 0.660 & 0.820 & 0.910 & 0.660 & 0.654 & 0.647 & 0.605 & 0.501 \\
RATS40K & 0.450 & 0.372 & 0.365 & 0.450 & 0.700 & 0.800 & 0.450 & 0.389 & 0.382 & 0.373 & 0.151 \\
RCAEval & 0.400 & 0.384 & 0.352 & 0.400 & 0.880 & 1.000 & 0.400 & 0.391 & 0.364 & 0.348 & 0.337 \\
ROAD & 0.440 & 0.400 & 0.328 & 0.440 & 0.680 & 0.800 & 0.440 & 0.413 & 0.362 & 0.368 & 0.141 \\
TelecomTS & 0.720 & 0.666 & 0.600 & 0.720 & 0.890 & 0.910 & 0.720 & 0.680 & 0.630 & 0.553 & 0.714 \\
Tennessee Eastman & 0.630 & 0.624 & 0.602 & 0.630 & 0.760 & 0.850 & 0.630 & 0.625 & 0.609 & 0.564 & 0.614 \\
Voraus & 0.400 & 0.370 & 0.333 & 0.400 & 0.840 & 0.940 & 0.400 & 0.377 & 0.351 & 0.310 & 0.412 \\
\emph{macro} & \emph{0.536} & \emph{0.505} & \emph{0.472} & \emph{0.536} & \emph{0.743} & \emph{0.830} & \emph{0.536} & \emph{0.514} & \emph{0.490} & \emph{0.472} & \emph{0.425} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.260 & 0.240 & 0.204 & 0.260 & 0.360 & 0.390 & 0.260 & 0.242 & 0.216 & 0.248 & 0.157 \\
DAMADICS & 0.556 & 0.522 & 0.494 & 0.556 & 0.667 & 0.722 & 0.556 & 0.532 & 0.510 & 0.450 & 0.330 \\
Exathlon & 0.950 & 0.936 & 0.927 & 0.950 & 0.960 & 0.970 & 0.950 & 0.938 & 0.932 & 0.920 & 0.730 \\
HAI & 0.286 & 0.307 & 0.304 & 0.286 & 0.536 & 0.750 & 0.286 & 0.303 & 0.302 & 0.327 & 0.233 \\
MIT-BIH & 0.540 & 0.554 & 0.567 & 0.540 & 0.710 & 0.820 & 0.540 & 0.553 & 0.562 & 0.569 & 0.372 \\
Petrobras 3W & 0.740 & 0.696 & 0.636 & 0.740 & 0.810 & 0.860 & 0.740 & 0.707 & 0.661 & 0.609 & 0.580 \\
RATS40K & 0.510 & 0.452 & 0.446 & 0.510 & 0.630 & 0.720 & 0.510 & 0.465 & 0.457 & 0.433 & 0.179 \\
RCAEval & 0.200 & 0.200 & 0.200 & 0.200 & 0.800 & 0.800 & 0.200 & 0.200 & 0.200 & 0.200 & 0.067 \\
ROAD & 0.520 & 0.536 & 0.508 & 0.520 & 0.680 & 0.680 & 0.520 & 0.535 & 0.521 & 0.515 & 0.333 \\
TelecomTS & 0.880 & 0.706 & 0.625 & 0.880 & 0.940 & 0.970 & 0.880 & 0.742 & 0.673 & 0.606 & 0.683 \\
Tennessee Eastman & 0.540 & 0.520 & 0.505 & 0.540 & 0.550 & 0.610 & 0.540 & 0.524 & 0.512 & 0.488 & 0.415 \\
Voraus & 0.330 & 0.316 & 0.312 & 0.330 & 0.590 & 0.720 & 0.330 & 0.321 & 0.318 & 0.301 & 0.206 \\
\emph{macro} & \emph{0.526} & \emph{0.499} & \emph{0.477} & \emph{0.526} & \emph{0.686} & \emph{0.751} & \emph{0.526} & \emph{0.505} & \emph{0.489} & \emph{0.472} & \emph{0.357} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.260 & 0.242 & 0.205 & 0.260 & 0.360 & 0.390 & 0.260 & 0.244 & 0.218 & 0.253 & 0.161 \\
DAMADICS & 0.556 & 0.511 & 0.439 & 0.556 & 0.722 & 0.778 & 0.556 & 0.531 & 0.486 & 0.496 & 0.511 \\
Exathlon & 0.960 & 0.938 & 0.922 & 0.960 & 0.960 & 0.970 & 0.960 & 0.942 & 0.930 & 0.914 & 0.899 \\
HAI & 0.286 & 0.307 & 0.304 & 0.286 & 0.500 & 0.750 & 0.286 & 0.295 & 0.296 & 0.329 & 0.252 \\
MIT-BIH & 0.530 & 0.564 & 0.560 & 0.530 & 0.700 & 0.780 & 0.530 & 0.559 & 0.558 & 0.561 & 0.407 \\
Petrobras 3W & 0.730 & 0.692 & 0.624 & 0.730 & 0.800 & 0.830 & 0.730 & 0.701 & 0.651 & 0.601 & 0.538 \\
RATS40K & 0.470 & 0.446 & 0.437 & 0.470 & 0.630 & 0.710 & 0.470 & 0.455 & 0.446 & 0.424 & 0.192 \\
RCAEval & 0.000 & 0.120 & 0.160 & 0.000 & 0.400 & 1.000 & 0.000 & 0.103 & 0.137 & 0.159 & 0.000 \\
ROAD & 0.520 & 0.536 & 0.504 & 0.520 & 0.680 & 0.680 & 0.520 & 0.535 & 0.518 & 0.517 & 0.333 \\
TelecomTS & 0.890 & 0.708 & 0.625 & 0.890 & 0.930 & 0.960 & 0.890 & 0.743 & 0.673 & 0.607 & 0.683 \\
Tennessee Eastman & 0.540 & 0.516 & 0.501 & 0.540 & 0.550 & 0.610 & 0.540 & 0.521 & 0.509 & 0.486 & 0.419 \\
Voraus & 0.380 & 0.330 & 0.305 & 0.380 & 0.630 & 0.700 & 0.380 & 0.339 & 0.319 & 0.297 & 0.265 \\
\emph{macro} & \emph{0.510} & \emph{0.493} & \emph{0.465} & \emph{0.510} & \emph{0.655} & \emph{0.763} & \emph{0.510} & \emph{0.497} & \emph{0.478} & \emph{0.470} & \emph{0.388} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.260 & 0.242 & 0.203 & 0.260 & 0.360 & 0.390 & 0.260 & 0.244 & 0.217 & 0.252 & 0.165 \\
DAMADICS & 0.444 & 0.456 & 0.417 & 0.444 & 0.722 & 0.778 & 0.444 & 0.467 & 0.448 & 0.464 & 0.480 \\
Exathlon & 0.960 & 0.936 & 0.916 & 0.960 & 0.960 & 0.970 & 0.960 & 0.941 & 0.926 & 0.908 & 0.899 \\
HAI & 0.286 & 0.279 & 0.282 & 0.286 & 0.429 & 0.714 & 0.286 & 0.274 & 0.277 & 0.314 & 0.252 \\
MIT-BIH & 0.570 & 0.518 & 0.513 & 0.570 & 0.650 & 0.730 & 0.570 & 0.527 & 0.520 & 0.525 & 0.277 \\
Petrobras 3W & 0.730 & 0.656 & 0.603 & 0.730 & 0.790 & 0.820 & 0.730 & 0.671 & 0.629 & 0.583 & 0.531 \\
RATS40K & 0.470 & 0.442 & 0.423 & 0.470 & 0.630 & 0.700 & 0.470 & 0.451 & 0.434 & 0.416 & 0.193 \\
RCAEval & 0.200 & 0.160 & 0.140 & 0.200 & 0.800 & 1.000 & 0.200 & 0.171 & 0.151 & 0.168 & 0.067 \\
ROAD & 0.560 & 0.544 & 0.496 & 0.560 & 0.680 & 0.680 & 0.560 & 0.550 & 0.521 & 0.515 & 0.333 \\
TelecomTS & 0.840 & 0.688 & 0.612 & 0.840 & 0.910 & 0.950 & 0.840 & 0.719 & 0.655 & 0.595 & 0.692 \\
Tennessee Eastman & 0.530 & 0.510 & 0.499 & 0.530 & 0.550 & 0.610 & 0.530 & 0.514 & 0.505 & 0.481 & 0.404 \\
Voraus & 0.290 & 0.214 & 0.195 & 0.290 & 0.430 & 0.580 & 0.290 & 0.229 & 0.213 & 0.199 & 0.236 \\
\emph{macro} & \emph{0.512} & \emph{0.470} & \emph{0.442} & \emph{0.512} & \emph{0.659} & \emph{0.744} & \emph{0.512} & \emph{0.480} & \emph{0.458} & \emph{0.452} & \emph{0.377} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.660 & 0.662 & 0.661 & 0.660 & 0.670 & 0.670 & 0.660 & 0.662 & 0.661 & 0.706 & 0.592 \\
DAMADICS & 0.389 & 0.389 & 0.372 & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.274 \\
Exathlon & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.886 \\
HAI & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.168 \\
MIT-BIH & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.321 \\
Petrobras 3W & 0.610 & 0.614 & 0.618 & 0.610 & 0.640 & 0.650 & 0.610 & 0.614 & 0.617 & 0.617 & 0.516 \\
RATS40K & 0.300 & 0.370 & 0.381 & 0.300 & 0.630 & 0.690 & 0.300 & 0.362 & 0.375 & 0.377 & 0.176 \\
RCAEval & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.527 \\
ROAD & 0.560 & 0.560 & 0.548 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.567 & 0.391 \\
TelecomTS & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.755 \\
Tennessee Eastman & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.497 \\
Voraus & 0.250 & 0.250 & 0.248 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.240 \\
\emph{macro} & \emph{0.522} & \emph{0.528} & \emph{0.527} & \emph{0.522} & \emph{0.552} & \emph{0.558} & \emph{0.522} & \emph{0.527} & \emph{0.528} & \emph{0.533} & \emph{0.445} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.620 & 0.614 & 0.613 & 0.620 & 0.650 & 0.670 & 0.620 & 0.616 & 0.615 & 0.675 & 0.531 \\
DAMADICS & 0.278 & 0.278 & 0.261 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.181 \\
Exathlon & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.886 \\
HAI & 0.286 & 0.286 & 0.286 & 0.286 & 0.286 & 0.286 & 0.286 & 0.286 & 0.286 & 0.286 & 0.207 \\
MIT-BIH & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.507 \\
Petrobras 3W & 0.540 & 0.544 & 0.545 & 0.540 & 0.560 & 0.590 & 0.540 & 0.543 & 0.544 & 0.545 & 0.499 \\
RATS40K & 0.340 & 0.344 & 0.337 & 0.340 & 0.570 & 0.630 & 0.340 & 0.342 & 0.340 & 0.349 & 0.148 \\
RCAEval & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.525 \\
ROAD & 0.560 & 0.560 & 0.548 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.567 & 0.391 \\
TelecomTS & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.778 \\
Tennessee Eastman & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.450 \\
Voraus & 0.200 & 0.200 & 0.198 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.207 \\
\emph{macro} & \emph{0.514} & \emph{0.515} & \emph{0.511} & \emph{0.514} & \emph{0.538} & \emph{0.547} & \emph{0.514} & \emph{0.514} & \emph{0.514} & \emph{0.521} & \emph{0.443} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.600 & 0.610 & 0.609 & 0.600 & 0.640 & 0.650 & 0.600 & 0.608 & 0.608 & 0.672 & 0.519 \\
DAMADICS & 0.278 & 0.278 & 0.261 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.188 \\
Exathlon & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.870 \\
HAI & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.174 \\
MIT-BIH & 0.560 & 0.568 & 0.566 & 0.560 & 0.580 & 0.580 & 0.560 & 0.567 & 0.566 & 0.567 & 0.390 \\
Petrobras 3W & 0.540 & 0.536 & 0.540 & 0.540 & 0.540 & 0.580 & 0.540 & 0.537 & 0.539 & 0.539 & 0.495 \\
RATS40K & 0.400 & 0.296 & 0.305 & 0.400 & 0.520 & 0.590 & 0.400 & 0.311 & 0.314 & 0.326 & 0.130 \\
RCAEval & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.518 \\
ROAD & 0.520 & 0.520 & 0.508 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.529 & 0.391 \\
TelecomTS & 0.810 & 0.810 & 0.810 & 0.810 & 0.810 & 0.810 & 0.810 & 0.810 & 0.810 & 0.810 & 0.799 \\
Tennessee Eastman & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.439 \\
Voraus & 0.190 & 0.190 & 0.188 & 0.190 & 0.190 & 0.190 & 0.190 & 0.190 & 0.190 & 0.190 & 0.227 \\
\emph{macro} & \emph{0.492} & \emph{0.485} & \emph{0.483} & \emph{0.492} & \emph{0.507} & \emph{0.517} & \emph{0.492} & \emph{0.486} & \emph{0.486} & \emph{0.493} & \emph{0.428} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.655 & 0.534 \\
DAMADICS & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.109 \\
Exathlon & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.818 \\
HAI & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.161 \\
MIT-BIH & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.334 \\
Petrobras 3W & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.631 & 0.499 \\
RATS40K & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.235 \\
RCAEval & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.489 \\
ROAD & 0.520 & 0.520 & 0.512 & 0.520 & 0.520 & 0.560 & 0.520 & 0.520 & 0.523 & 0.542 & 0.387 \\
TelecomTS & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.640 & 0.553 \\
Tennessee Eastman & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.464 \\
Voraus & 0.240 & 0.240 & 0.238 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.206 \\
\emph{macro} & \emph{0.516} & \emph{0.516} & \emph{0.516} & \emph{0.516} & \emph{0.516} & \emph{0.520} & \emph{0.516} & \emph{0.516} & \emph{0.517} & \emph{0.523} & \emph{0.399} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.647 & 0.521 \\
DAMADICS & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.109 \\
Exathlon & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.818 \\
HAI & 0.179 & 0.179 & 0.179 & 0.179 & 0.179 & 0.179 & 0.179 & 0.179 & 0.179 & 0.179 & 0.108 \\
MIT-BIH & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.479 \\
Petrobras 3W & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.451 \\
RATS40K & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.234 \\
RCAEval & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.477 \\
ROAD & 0.520 & 0.520 & 0.512 & 0.520 & 0.520 & 0.560 & 0.520 & 0.520 & 0.523 & 0.542 & 0.387 \\
TelecomTS & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.583 \\
Tennessee Eastman & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.483 \\
Voraus & 0.240 & 0.240 & 0.238 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.240 & 0.216 \\
\emph{macro} & \emph{0.513} & \emph{0.513} & \emph{0.512} & \emph{0.513} & \emph{0.513} & \emph{0.516} & \emph{0.513} & \emph{0.513} & \emph{0.513} & \emph{0.520} & \emph{0.406} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.590 & 0.646 & 0.521 \\
DAMADICS & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.095 \\
Exathlon & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.812 \\
HAI & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.140 \\
MIT-BIH & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.272 \\
Petrobras 3W & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.425 \\
RATS40K & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.208 \\
RCAEval & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.420 & 0.435 \\
ROAD & 0.440 & 0.440 & 0.432 & 0.440 & 0.440 & 0.480 & 0.440 & 0.440 & 0.443 & 0.467 & 0.367 \\
TelecomTS & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.630 & 0.581 \\
Tennessee Eastman & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.400 & 0.445 \\
Voraus & 0.200 & 0.200 & 0.198 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.200 & 0.214 \\
\emph{macro} & \emph{0.456} & \emph{0.456} & \emph{0.455} & \emph{0.456} & \emph{0.456} & \emph{0.459} & \emph{0.456} & \emph{0.456} & \emph{0.456} & \emph{0.463} & \emph{0.376} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.590 & 0.514 & 0.444 & 0.590 & 0.680 & 0.820 & 0.590 & 0.531 & 0.477 & 0.526 & 0.483 \\
DAMADICS & 0.333 & 0.300 & 0.256 & 0.333 & 0.444 & 0.556 & 0.333 & 0.308 & 0.283 & 0.299 & 0.114 \\
Exathlon & 0.820 & 0.828 & 0.830 & 0.820 & 0.860 & 0.890 & 0.820 & 0.827 & 0.828 & 0.827 & 0.580 \\
HAI & 0.179 & 0.257 & 0.243 & 0.179 & 0.464 & 0.571 & 0.179 & 0.246 & 0.242 & 0.263 & 0.097 \\
MIT-BIH & 0.620 & 0.606 & 0.605 & 0.620 & 0.650 & 0.680 & 0.620 & 0.608 & 0.607 & 0.608 & 0.331 \\
Petrobras 3W & 0.670 & 0.614 & 0.587 & 0.670 & 0.700 & 0.740 & 0.670 & 0.627 & 0.604 & 0.566 & 0.529 \\
RATS40K & 0.530 & 0.486 & 0.482 & 0.530 & 0.610 & 0.700 & 0.530 & 0.495 & 0.492 & 0.476 & 0.228 \\
RCAEval & 0.520 & 0.520 & 0.510 & 0.520 & 0.540 & 0.640 & 0.520 & 0.520 & 0.514 & 0.513 & 0.489 \\
ROAD & 0.480 & 0.464 & 0.460 & 0.480 & 0.640 & 0.640 & 0.480 & 0.463 & 0.463 & 0.471 & 0.133 \\
TelecomTS & 0.710 & 0.632 & 0.576 & 0.710 & 0.780 & 0.850 & 0.710 & 0.647 & 0.603 & 0.560 & 0.552 \\
Tennessee Eastman & 0.490 & 0.482 & 0.456 & 0.490 & 0.610 & 0.670 & 0.490 & 0.485 & 0.466 & 0.437 & 0.477 \\
Voraus & 0.250 & 0.244 & 0.234 & 0.250 & 0.290 & 0.340 & 0.250 & 0.245 & 0.239 & 0.231 & 0.228 \\
\emph{macro} & \emph{0.516} & \emph{0.496} & \emph{0.474} & \emph{0.516} & \emph{0.606} & \emph{0.675} & \emph{0.516} & \emph{0.500} & \emph{0.485} & \emph{0.481} & \emph{0.353} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.570 & 0.538 & 0.471 & 0.570 & 0.700 & 0.820 & 0.570 & 0.547 & 0.498 & 0.548 & 0.477 \\
DAMADICS & 0.278 & 0.289 & 0.256 & 0.278 & 0.389 & 0.444 & 0.278 & 0.286 & 0.272 & 0.274 & 0.095 \\
Exathlon & 0.840 & 0.832 & 0.832 & 0.840 & 0.880 & 0.900 & 0.840 & 0.833 & 0.833 & 0.830 & 0.580 \\
HAI & 0.179 & 0.193 & 0.204 & 0.179 & 0.357 & 0.536 & 0.179 & 0.193 & 0.203 & 0.229 & 0.090 \\
MIT-BIH & 0.730 & 0.720 & 0.716 & 0.730 & 0.730 & 0.730 & 0.730 & 0.720 & 0.717 & 0.713 & 0.479 \\
Petrobras 3W & 0.610 & 0.574 & 0.556 & 0.610 & 0.670 & 0.730 & 0.610 & 0.583 & 0.567 & 0.542 & 0.448 \\
RATS40K & 0.510 & 0.490 & 0.483 & 0.510 & 0.610 & 0.710 & 0.510 & 0.494 & 0.490 & 0.470 & 0.261 \\
RCAEval & 0.500 & 0.500 & 0.500 & 0.500 & 0.520 & 0.600 & 0.500 & 0.500 & 0.500 & 0.493 & 0.477 \\
ROAD & 0.520 & 0.480 & 0.460 & 0.520 & 0.600 & 0.640 & 0.520 & 0.484 & 0.475 & 0.484 & 0.412 \\
TelecomTS & 0.710 & 0.632 & 0.597 & 0.710 & 0.790 & 0.850 & 0.710 & 0.648 & 0.618 & 0.576 & 0.583 \\
Tennessee Eastman & 0.450 & 0.440 & 0.440 & 0.450 & 0.530 & 0.640 & 0.450 & 0.442 & 0.442 & 0.416 & 0.464 \\
Voraus & 0.240 & 0.246 & 0.238 & 0.240 & 0.270 & 0.340 & 0.240 & 0.244 & 0.241 & 0.231 & 0.216 \\
\emph{macro} & \emph{0.511} & \emph{0.494} & \emph{0.479} & \emph{0.511} & \emph{0.587} & \emph{0.662} & \emph{0.511} & \emph{0.498} & \emph{0.488} & \emph{0.484} & \emph{0.382} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.570 & 0.542 & 0.479 & 0.570 & 0.690 & 0.800 & 0.570 & 0.550 & 0.504 & 0.553 & 0.495 \\
DAMADICS & 0.278 & 0.311 & 0.289 & 0.278 & 0.444 & 0.500 & 0.278 & 0.310 & 0.301 & 0.284 & 0.119 \\
Exathlon & 0.830 & 0.824 & 0.821 & 0.830 & 0.870 & 0.890 & 0.830 & 0.825 & 0.822 & 0.819 & 0.573 \\
HAI & 0.214 & 0.229 & 0.218 & 0.214 & 0.429 & 0.607 & 0.214 & 0.222 & 0.218 & 0.236 & 0.269 \\
MIT-BIH & 0.530 & 0.526 & 0.516 & 0.530 & 0.580 & 0.590 & 0.530 & 0.527 & 0.520 & 0.513 & 0.290 \\
Petrobras 3W & 0.530 & 0.494 & 0.482 & 0.530 & 0.580 & 0.610 & 0.530 & 0.504 & 0.492 & 0.465 & 0.423 \\
RATS40K & 0.460 & 0.432 & 0.419 & 0.460 & 0.570 & 0.680 & 0.460 & 0.436 & 0.428 & 0.414 & 0.247 \\
RCAEval & 0.420 & 0.412 & 0.412 & 0.420 & 0.420 & 0.500 & 0.420 & 0.414 & 0.413 & 0.417 & 0.435 \\
ROAD & 0.480 & 0.416 & 0.404 & 0.480 & 0.560 & 0.640 & 0.480 & 0.427 & 0.419 & 0.442 & 0.394 \\
TelecomTS & 0.700 & 0.616 & 0.577 & 0.700 & 0.770 & 0.820 & 0.700 & 0.634 & 0.601 & 0.559 & 0.591 \\
Tennessee Eastman & 0.390 & 0.388 & 0.377 & 0.390 & 0.430 & 0.430 & 0.390 & 0.390 & 0.382 & 0.359 & 0.427 \\
Voraus & 0.190 & 0.192 & 0.172 & 0.190 & 0.240 & 0.320 & 0.190 & 0.193 & 0.180 & 0.172 & 0.205 \\
\emph{macro} & \emph{0.466} & \emph{0.448} & \emph{0.430} & \emph{0.466} & \emph{0.549} & \emph{0.616} & \emph{0.466} & \emph{0.453} & \emph{0.440} & \emph{0.436} & \emph{0.372} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.600 & 0.508 & 0.445 & 0.600 & 0.820 & 0.870 & 0.600 & 0.526 & 0.477 & 0.557 & 0.490 \\
DAMADICS & 0.278 & 0.289 & 0.328 & 0.278 & 0.500 & 0.833 & 0.278 & 0.285 & 0.322 & 0.329 & 0.109 \\
Exathlon & 0.860 & 0.818 & 0.814 & 0.860 & 0.920 & 0.990 & 0.860 & 0.826 & 0.821 & 0.783 & 0.780 \\
HAI & 0.286 & 0.314 & 0.286 & 0.286 & 0.750 & 0.857 & 0.286 & 0.325 & 0.302 & 0.302 & 0.166 \\
MIT-BIH & 0.620 & 0.602 & 0.591 & 0.620 & 0.670 & 0.670 & 0.620 & 0.607 & 0.597 & 0.598 & 0.333 \\
Petrobras 3W & 0.720 & 0.568 & 0.512 & 0.720 & 0.850 & 0.890 & 0.720 & 0.600 & 0.550 & 0.494 & 0.543 \\
RATS40K & 0.450 & 0.454 & 0.417 & 0.450 & 0.740 & 0.820 & 0.450 & 0.454 & 0.433 & 0.416 & 0.258 \\
RCAEval & 0.440 & 0.468 & 0.462 & 0.440 & 0.820 & 0.900 & 0.440 & 0.466 & 0.462 & 0.451 & 0.455 \\
ROAD & 0.440 & 0.448 & 0.408 & 0.440 & 0.800 & 0.960 & 0.440 & 0.453 & 0.442 & 0.447 & 0.431 \\
TelecomTS & 0.770 & 0.628 & 0.531 & 0.770 & 0.920 & 0.970 & 0.770 & 0.655 & 0.578 & 0.500 & 0.674 \\
Tennessee Eastman & 0.380 & 0.382 & 0.358 & 0.380 & 0.700 & 0.780 & 0.380 & 0.384 & 0.367 & 0.332 & 0.434 \\
Voraus & 0.250 & 0.196 & 0.187 & 0.250 & 0.640 & 0.850 & 0.250 & 0.207 & 0.199 & 0.183 & 0.200 \\
\emph{macro} & \emph{0.508} & \emph{0.473} & \emph{0.445} & \emph{0.508} & \emph{0.761} & \emph{0.866} & \emph{0.508} & \emph{0.482} & \emph{0.463} & \emph{0.449} & \emph{0.406} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.610 & 0.508 & 0.445 & 0.610 & 0.820 & 0.870 & 0.610 & 0.528 & 0.478 & 0.557 & 0.490 \\
DAMADICS & 0.222 & 0.256 & 0.283 & 0.222 & 0.556 & 0.778 & 0.222 & 0.249 & 0.278 & 0.291 & 0.091 \\
Exathlon & 0.860 & 0.818 & 0.811 & 0.860 & 0.920 & 0.980 & 0.860 & 0.826 & 0.818 & 0.777 & 0.780 \\
HAI & 0.250 & 0.321 & 0.271 & 0.250 & 0.750 & 0.821 & 0.250 & 0.325 & 0.290 & 0.282 & 0.164 \\
MIT-BIH & 0.700 & 0.718 & 0.723 & 0.700 & 0.760 & 0.790 & 0.700 & 0.715 & 0.720 & 0.726 & 0.471 \\
Petrobras 3W & 0.690 & 0.534 & 0.480 & 0.690 & 0.830 & 0.890 & 0.690 & 0.564 & 0.516 & 0.459 & 0.523 \\
RATS40K & 0.400 & 0.412 & 0.374 & 0.400 & 0.730 & 0.800 & 0.400 & 0.407 & 0.385 & 0.375 & 0.286 \\
RCAEval & 0.380 & 0.412 & 0.410 & 0.380 & 0.820 & 0.880 & 0.380 & 0.406 & 0.408 & 0.405 & 0.389 \\
ROAD & 0.440 & 0.424 & 0.384 & 0.440 & 0.800 & 0.960 & 0.440 & 0.437 & 0.422 & 0.428 & 0.431 \\
TelecomTS & 0.750 & 0.602 & 0.508 & 0.750 & 0.920 & 0.970 & 0.750 & 0.629 & 0.554 & 0.477 & 0.683 \\
Tennessee Eastman & 0.340 & 0.360 & 0.344 & 0.340 & 0.640 & 0.720 & 0.340 & 0.361 & 0.349 & 0.312 & 0.430 \\
Voraus & 0.240 & 0.190 & 0.167 & 0.240 & 0.630 & 0.820 & 0.240 & 0.197 & 0.180 & 0.166 & 0.195 \\
\emph{macro} & \emph{0.490} & \emph{0.463} & \emph{0.433} & \emph{0.490} & \emph{0.765} & \emph{0.857} & \emph{0.490} & \emph{0.470} & \emph{0.450} & \emph{0.438} & \emph{0.411} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.610 & 0.506 & 0.444 & 0.610 & 0.810 & 0.870 & 0.610 & 0.526 & 0.477 & 0.556 & 0.494 \\
DAMADICS & 0.167 & 0.244 & 0.222 & 0.167 & 0.500 & 0.667 & 0.167 & 0.236 & 0.230 & 0.253 & 0.075 \\
Exathlon & 0.860 & 0.812 & 0.794 & 0.860 & 0.920 & 0.980 & 0.860 & 0.822 & 0.807 & 0.765 & 0.802 \\
HAI & 0.286 & 0.293 & 0.250 & 0.286 & 0.679 & 0.786 & 0.286 & 0.302 & 0.271 & 0.251 & 0.193 \\
MIT-BIH & 0.510 & 0.492 & 0.501 & 0.510 & 0.590 & 0.650 & 0.510 & 0.495 & 0.500 & 0.509 & 0.326 \\
Petrobras 3W & 0.590 & 0.496 & 0.442 & 0.590 & 0.800 & 0.890 & 0.590 & 0.516 & 0.471 & 0.423 & 0.482 \\
RATS40K & 0.380 & 0.392 & 0.351 & 0.380 & 0.720 & 0.790 & 0.380 & 0.388 & 0.363 & 0.344 & 0.228 \\
RCAEval & 0.340 & 0.380 & 0.380 & 0.340 & 0.780 & 0.880 & 0.340 & 0.377 & 0.378 & 0.373 & 0.375 \\
ROAD & 0.440 & 0.400 & 0.348 & 0.440 & 0.800 & 0.960 & 0.440 & 0.415 & 0.392 & 0.412 & 0.409 \\
TelecomTS & 0.740 & 0.592 & 0.484 & 0.740 & 0.930 & 0.970 & 0.740 & 0.623 & 0.537 & 0.464 & 0.655 \\
Tennessee Eastman & 0.350 & 0.338 & 0.328 & 0.350 & 0.570 & 0.700 & 0.350 & 0.342 & 0.334 & 0.298 & 0.417 \\
Voraus & 0.210 & 0.180 & 0.155 & 0.210 & 0.620 & 0.790 & 0.210 & 0.185 & 0.167 & 0.152 & 0.185 \\
\emph{macro} & \emph{0.457} & \emph{0.427} & \emph{0.392} & \emph{0.457} & \emph{0.727} & \emph{0.828} & \emph{0.457} & \emph{0.436} & \emph{0.411} & \emph{0.400} & \emph{0.387} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.190 & 0.188 & 0.171 & 0.190 & 0.310 & 0.370 & 0.190 & 0.190 & 0.178 & 0.209 & 0.103 \\
DAMADICS & 0.222 & 0.267 & 0.250 & 0.222 & 0.333 & 0.333 & 0.222 & 0.265 & 0.254 & 0.269 & 0.151 \\
Exathlon & 0.830 & 0.788 & 0.764 & 0.830 & 0.900 & 0.940 & 0.830 & 0.795 & 0.776 & 0.744 & 0.548 \\
HAI & 0.214 & 0.214 & 0.236 & 0.214 & 0.321 & 0.500 & 0.214 & 0.211 & 0.226 & 0.228 & 0.051 \\
MIT-BIH & 0.590 & 0.602 & 0.606 & 0.590 & 0.710 & 0.810 & 0.590 & 0.600 & 0.603 & 0.624 & 0.334 \\
Petrobras 3W & 0.480 & 0.446 & 0.432 & 0.480 & 0.560 & 0.630 & 0.480 & 0.454 & 0.441 & 0.430 & 0.255 \\
RATS40K & 0.500 & 0.484 & 0.472 & 0.500 & 0.630 & 0.700 & 0.500 & 0.489 & 0.480 & 0.441 & 0.149 \\
RCAEval & 0.540 & 0.464 & 0.432 & 0.540 & 0.700 & 0.740 & 0.540 & 0.479 & 0.452 & 0.420 & 0.431 \\
ROAD & 0.480 & 0.480 & 0.488 & 0.480 & 0.480 & 0.640 & 0.480 & 0.480 & 0.486 & 0.487 & 0.130 \\
TelecomTS & 0.500 & 0.422 & 0.380 & 0.500 & 0.590 & 0.610 & 0.500 & 0.438 & 0.403 & 0.379 & 0.286 \\
Tennessee Eastman & 0.280 & 0.236 & 0.226 & 0.280 & 0.310 & 0.360 & 0.280 & 0.244 & 0.234 & 0.217 & 0.199 \\
Voraus & 0.200 & 0.208 & 0.198 & 0.200 & 0.260 & 0.350 & 0.200 & 0.207 & 0.200 & 0.197 & 0.110 \\
\emph{macro} & \emph{0.419} & \emph{0.400} & \emph{0.388} & \emph{0.419} & \emph{0.509} & \emph{0.582} & \emph{0.419} & \emph{0.404} & \emph{0.394} & \emph{0.387} & \emph{0.229} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.210 & 0.186 & 0.171 & 0.210 & 0.310 & 0.370 & 0.210 & 0.191 & 0.180 & 0.210 & 0.089 \\
DAMADICS & 0.333 & 0.256 & 0.272 & 0.333 & 0.333 & 0.444 & 0.333 & 0.274 & 0.279 & 0.277 & 0.100 \\
Exathlon & 0.840 & 0.788 & 0.757 & 0.840 & 0.910 & 0.940 & 0.840 & 0.796 & 0.772 & 0.740 & 0.555 \\
HAI & 0.214 & 0.193 & 0.225 & 0.214 & 0.250 & 0.429 & 0.214 & 0.195 & 0.217 & 0.227 & 0.051 \\
MIT-BIH & 0.650 & 0.674 & 0.704 & 0.650 & 0.800 & 0.840 & 0.650 & 0.668 & 0.691 & 0.706 & 0.442 \\
Petrobras 3W & 0.460 & 0.436 & 0.424 & 0.460 & 0.530 & 0.590 & 0.460 & 0.442 & 0.431 & 0.415 & 0.253 \\
RATS40K & 0.510 & 0.470 & 0.447 & 0.510 & 0.640 & 0.690 & 0.510 & 0.477 & 0.461 & 0.423 & 0.135 \\
RCAEval & 0.540 & 0.452 & 0.426 & 0.540 & 0.700 & 0.760 & 0.540 & 0.469 & 0.444 & 0.404 & 0.393 \\
ROAD & 0.480 & 0.488 & 0.484 & 0.480 & 0.520 & 0.640 & 0.480 & 0.487 & 0.485 & 0.485 & 0.130 \\
TelecomTS & 0.500 & 0.422 & 0.386 & 0.500 & 0.580 & 0.620 & 0.500 & 0.436 & 0.406 & 0.382 & 0.291 \\
Tennessee Eastman & 0.280 & 0.236 & 0.225 & 0.280 & 0.310 & 0.360 & 0.280 & 0.244 & 0.234 & 0.217 & 0.199 \\
Voraus & 0.230 & 0.210 & 0.194 & 0.230 & 0.260 & 0.340 & 0.230 & 0.213 & 0.201 & 0.192 & 0.110 \\
\emph{macro} & \emph{0.437} & \emph{0.401} & \emph{0.393} & \emph{0.437} & \emph{0.512} & \emph{0.585} & \emph{0.437} & \emph{0.408} & \emph{0.400} & \emph{0.390} & \emph{0.229} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.210 & 0.180 & 0.168 & 0.210 & 0.290 & 0.370 & 0.210 & 0.186 & 0.176 & 0.206 & 0.103 \\
DAMADICS & 0.333 & 0.256 & 0.278 & 0.333 & 0.333 & 0.444 & 0.333 & 0.272 & 0.283 & 0.276 & 0.100 \\
Exathlon & 0.820 & 0.780 & 0.743 & 0.820 & 0.910 & 0.950 & 0.820 & 0.788 & 0.760 & 0.732 & 0.549 \\
HAI & 0.214 & 0.200 & 0.214 & 0.214 & 0.250 & 0.393 & 0.214 & 0.204 & 0.213 & 0.217 & 0.059 \\
MIT-BIH & 0.500 & 0.508 & 0.522 & 0.500 & 0.620 & 0.700 & 0.500 & 0.507 & 0.517 & 0.532 & 0.278 \\
Petrobras 3W & 0.390 & 0.400 & 0.392 & 0.390 & 0.490 & 0.530 & 0.390 & 0.400 & 0.394 & 0.387 & 0.239 \\
RATS40K & 0.460 & 0.422 & 0.379 & 0.460 & 0.580 & 0.670 & 0.460 & 0.426 & 0.396 & 0.372 & 0.137 \\
RCAEval & 0.500 & 0.456 & 0.402 & 0.500 & 0.700 & 0.780 & 0.500 & 0.465 & 0.423 & 0.409 & 0.365 \\
ROAD & 0.440 & 0.424 & 0.440 & 0.440 & 0.520 & 0.640 & 0.440 & 0.430 & 0.440 & 0.443 & 0.114 \\
TelecomTS & 0.490 & 0.404 & 0.365 & 0.490 & 0.540 & 0.600 & 0.490 & 0.421 & 0.388 & 0.367 & 0.301 \\
Tennessee Eastman & 0.280 & 0.236 & 0.232 & 0.280 & 0.310 & 0.370 & 0.280 & 0.244 & 0.239 & 0.217 & 0.199 \\
Voraus & 0.070 & 0.082 & 0.073 & 0.070 & 0.150 & 0.190 & 0.070 & 0.082 & 0.077 & 0.080 & 0.106 \\
\emph{macro} & \emph{0.392} & \emph{0.362} & \emph{0.351} & \emph{0.392} & \emph{0.474} & \emph{0.553} & \emph{0.392} & \emph{0.369} & \emph{0.359} & \emph{0.353} & \emph{0.213} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.610 & 0.610 & 0.610 & 0.610 & 0.640 & 0.650 & 0.610 & 0.610 & 0.610 & 0.668 & 0.536 \\
DAMADICS & 0.389 & 0.389 & 0.372 & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.274 \\
Exathlon & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.874 \\
HAI & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.159 \\
MIT-BIH & 0.720 & 0.710 & 0.709 & 0.720 & 0.760 & 0.780 & 0.720 & 0.712 & 0.710 & 0.708 & 0.461 \\
Petrobras 3W & 0.570 & 0.588 & 0.598 & 0.570 & 0.700 & 0.700 & 0.570 & 0.587 & 0.594 & 0.598 & 0.487 \\
RATS40K & 0.190 & 0.272 & 0.284 & 0.190 & 0.640 & 0.780 & 0.190 & 0.265 & 0.276 & 0.290 & 0.100 \\
RCAEval & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.515 \\
ROAD & 0.520 & 0.520 & 0.528 & 0.520 & 0.520 & 0.600 & 0.520 & 0.520 & 0.533 & 0.560 & 0.332 \\
TelecomTS & 0.800 & 0.802 & 0.801 & 0.800 & 0.810 & 0.810 & 0.800 & 0.802 & 0.801 & 0.802 & 0.809 \\
Tennessee Eastman & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.490 & 0.466 \\
Voraus & 0.410 & 0.410 & 0.406 & 0.410 & 0.410 & 0.410 & 0.410 & 0.410 & 0.410 & 0.410 & 0.401 \\
\emph{macro} & \emph{0.531} & \emph{0.539} & \emph{0.539} & \emph{0.531} & \emph{0.586} & \emph{0.607} & \emph{0.531} & \emph{0.538} & \emph{0.541} & \emph{0.549} & \emph{0.451} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.630 & 0.614 & 0.612 & 0.630 & 0.650 & 0.670 & 0.630 & 0.617 & 0.615 & 0.671 & 0.557 \\
DAMADICS & 0.278 & 0.278 & 0.261 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.278 & 0.295 & 0.272 \\
Exathlon & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.874 \\
HAI & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.214 & 0.159 \\
MIT-BIH & 0.760 & 0.772 & 0.768 & 0.760 & 0.800 & 0.800 & 0.760 & 0.772 & 0.769 & 0.770 & 0.525 \\
Petrobras 3W & 0.590 & 0.558 & 0.570 & 0.590 & 0.620 & 0.660 & 0.590 & 0.566 & 0.572 & 0.572 & 0.472 \\
RATS40K & 0.230 & 0.274 & 0.249 & 0.230 & 0.530 & 0.570 & 0.230 & 0.264 & 0.251 & 0.273 & 0.093 \\
RCAEval & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.481 \\
ROAD & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.520 & 0.480 & 0.480 & 0.488 & 0.507 & 0.271 \\
TelecomTS & 0.800 & 0.802 & 0.803 & 0.800 & 0.810 & 0.810 & 0.800 & 0.802 & 0.803 & 0.803 & 0.809 \\
Tennessee Eastman & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.463 \\
Voraus & 0.410 & 0.410 & 0.406 & 0.410 & 0.410 & 0.410 & 0.410 & 0.410 & 0.410 & 0.410 & 0.397 \\
\emph{macro} & \emph{0.524} & \emph{0.525} & \emph{0.522} & \emph{0.524} & \emph{0.558} & \emph{0.569} & \emph{0.524} & \emph{0.525} & \emph{0.525} & \emph{0.535} & \emph{0.448} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.600 & 0.608 & 0.608 & 0.600 & 0.640 & 0.660 & 0.600 & 0.607 & 0.608 & 0.665 & 0.519 \\
DAMADICS & 0.333 & 0.333 & 0.300 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.333 & 0.351 & 0.268 \\
Exathlon & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.870 \\
HAI & 0.143 & 0.143 & 0.143 & 0.143 & 0.143 & 0.143 & 0.143 & 0.143 & 0.143 & 0.143 & 0.115 \\
MIT-BIH & 0.610 & 0.656 & 0.652 & 0.610 & 0.710 & 0.710 & 0.610 & 0.649 & 0.649 & 0.650 & 0.401 \\
Petrobras 3W & 0.600 & 0.582 & 0.570 & 0.600 & 0.600 & 0.630 & 0.600 & 0.588 & 0.577 & 0.571 & 0.478 \\
RATS40K & 0.360 & 0.220 & 0.236 & 0.360 & 0.480 & 0.590 & 0.360 & 0.243 & 0.246 & 0.258 & 0.068 \\
RCAEval & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.468 \\
ROAD & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.520 & 0.480 & 0.480 & 0.488 & 0.521 & 0.267 \\
TelecomTS & 0.860 & 0.854 & 0.854 & 0.860 & 0.860 & 0.860 & 0.860 & 0.855 & 0.854 & 0.854 & 0.849 \\
Tennessee Eastman & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.435 \\
Voraus & 0.370 & 0.370 & 0.368 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.370 & 0.345 \\
\emph{macro} & \emph{0.516} & \emph{0.507} & \emph{0.504} & \emph{0.516} & \emph{0.538} & \emph{0.555} & \emph{0.516} & \emph{0.509} & \emph{0.509} & \emph{0.519} & \emph{0.424} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.643 & 0.539 \\
DAMADICS & 0.389 & 0.389 & 0.389 & 0.389 & 0.389 & 0.500 & 0.389 & 0.389 & 0.400 & 0.428 & 0.232 \\
Exathlon & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.836 \\
HAI & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.392 \\
MIT-BIH & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.357 \\
Petrobras 3W & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.570 & 0.478 \\
RATS40K & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.217 \\
RCAEval & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.422 \\
ROAD & 0.560 & 0.560 & 0.548 & 0.560 & 0.560 & 0.600 & 0.560 & 0.560 & 0.563 & 0.576 & 0.260 \\
TelecomTS & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.701 \\
Tennessee Eastman & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.419 \\
Voraus & 0.480 & 0.480 & 0.481 & 0.480 & 0.480 & 0.520 & 0.480 & 0.480 & 0.483 & 0.486 & 0.393 \\
\emph{macro} & \emph{0.567} & \emph{0.567} & \emph{0.566} & \emph{0.567} & \emph{0.567} & \emph{0.583} & \emph{0.567} & \emph{0.567} & \emph{0.568} & \emph{0.576} & \emph{0.437} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.643 & 0.536 \\
DAMADICS & 0.278 & 0.278 & 0.272 & 0.278 & 0.278 & 0.389 & 0.278 & 0.278 & 0.285 & 0.319 & 0.189 \\
Exathlon & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.836 \\
HAI & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.392 \\
MIT-BIH & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.790 & 0.412 \\
Petrobras 3W & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.450 \\
RATS40K & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.215 \\
RCAEval & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.422 \\
ROAD & 0.560 & 0.560 & 0.548 & 0.560 & 0.560 & 0.600 & 0.560 & 0.560 & 0.563 & 0.576 & 0.260 \\
TelecomTS & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.704 \\
Tennessee Eastman & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.422 \\
Voraus & 0.480 & 0.480 & 0.481 & 0.480 & 0.480 & 0.520 & 0.480 & 0.480 & 0.483 & 0.486 & 0.392 \\
\emph{macro} & \emph{0.565} & \emph{0.565} & \emph{0.564} & \emph{0.565} & \emph{0.565} & \emph{0.581} & \emph{0.565} & \emph{0.565} & \emph{0.566} & \emph{0.574} & \emph{0.436} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.600 & 0.643 & 0.536 \\
DAMADICS & 0.333 & 0.333 & 0.328 & 0.333 & 0.333 & 0.444 & 0.333 & 0.333 & 0.341 & 0.352 & 0.203 \\
Exathlon & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.930 & 0.836 \\
HAI & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.393 & 0.394 \\
MIT-BIH & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.324 \\
Petrobras 3W & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.434 \\
RATS40K & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.520 & 0.228 \\
RCAEval & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.422 \\
ROAD & 0.560 & 0.560 & 0.548 & 0.560 & 0.560 & 0.600 & 0.560 & 0.560 & 0.563 & 0.576 & 0.264 \\
TelecomTS & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.684 \\
Tennessee Eastman & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.431 \\
Voraus & 0.460 & 0.460 & 0.461 & 0.460 & 0.460 & 0.500 & 0.460 & 0.460 & 0.463 & 0.467 & 0.379 \\
\emph{macro} & \emph{0.550} & \emph{0.550} & \emph{0.548} & \emph{0.550} & \emph{0.550} & \emph{0.566} & \emph{0.550} & \emph{0.550} & \emph{0.551} & \emph{0.557} & \emph{0.428} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.620 & 0.536 & 0.451 & 0.620 & 0.750 & 0.820 & 0.620 & 0.556 & 0.491 & 0.532 & 0.554 \\
DAMADICS & 0.444 & 0.367 & 0.339 & 0.444 & 0.667 & 0.833 & 0.444 & 0.388 & 0.373 & 0.384 & 0.296 \\
Exathlon & 0.850 & 0.856 & 0.848 & 0.850 & 0.920 & 0.940 & 0.850 & 0.856 & 0.850 & 0.828 & 0.584 \\
HAI & 0.393 & 0.371 & 0.368 & 0.393 & 0.536 & 0.643 & 0.393 & 0.371 & 0.370 & 0.345 & 0.390 \\
MIT-BIH & 0.680 & 0.674 & 0.672 & 0.680 & 0.700 & 0.720 & 0.680 & 0.676 & 0.674 & 0.666 & 0.357 \\
Petrobras 3W & 0.540 & 0.510 & 0.486 & 0.540 & 0.620 & 0.690 & 0.540 & 0.516 & 0.498 & 0.470 & 0.431 \\
RATS40K & 0.510 & 0.468 & 0.466 & 0.510 & 0.680 & 0.760 & 0.510 & 0.475 & 0.474 & 0.451 & 0.183 \\
RCAEval & 0.420 & 0.432 & 0.400 & 0.420 & 0.540 & 0.560 & 0.420 & 0.430 & 0.408 & 0.401 & 0.414 \\
ROAD & 0.520 & 0.528 & 0.504 & 0.520 & 0.720 & 0.920 & 0.520 & 0.531 & 0.525 & 0.520 & 0.141 \\
TelecomTS & 0.870 & 0.724 & 0.661 & 0.870 & 0.940 & 0.950 & 0.870 & 0.757 & 0.702 & 0.628 & 0.774 \\
Tennessee Eastman & 0.440 & 0.448 & 0.441 & 0.440 & 0.540 & 0.600 & 0.440 & 0.446 & 0.441 & 0.431 & 0.396 \\
Voraus & 0.500 & 0.432 & 0.389 & 0.500 & 0.700 & 0.840 & 0.500 & 0.443 & 0.411 & 0.376 & 0.406 \\
\emph{macro} & \emph{0.566} & \emph{0.529} & \emph{0.502} & \emph{0.566} & \emph{0.693} & \emph{0.773} & \emph{0.566} & \emph{0.537} & \emph{0.518} & \emph{0.503} & \emph{0.411} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.640 & 0.558 & 0.479 & 0.640 & 0.750 & 0.830 & 0.640 & 0.574 & 0.514 & 0.555 & 0.569 \\
DAMADICS & 0.278 & 0.300 & 0.289 & 0.278 & 0.611 & 0.833 & 0.278 & 0.297 & 0.303 & 0.331 & 0.259 \\
Exathlon & 0.860 & 0.860 & 0.854 & 0.860 & 0.930 & 0.940 & 0.860 & 0.861 & 0.857 & 0.836 & 0.602 \\
HAI & 0.393 & 0.379 & 0.371 & 0.393 & 0.464 & 0.571 & 0.393 & 0.384 & 0.377 & 0.347 & 0.392 \\
MIT-BIH & 0.790 & 0.784 & 0.786 & 0.790 & 0.790 & 0.800 & 0.790 & 0.785 & 0.786 & 0.783 & 0.412 \\
Petrobras 3W & 0.530 & 0.504 & 0.486 & 0.530 & 0.640 & 0.720 & 0.530 & 0.506 & 0.493 & 0.465 & 0.413 \\
RATS40K & 0.490 & 0.460 & 0.459 & 0.490 & 0.640 & 0.730 & 0.490 & 0.464 & 0.465 & 0.443 & 0.206 \\
RCAEval & 0.420 & 0.424 & 0.404 & 0.420 & 0.480 & 0.560 & 0.420 & 0.423 & 0.409 & 0.405 & 0.414 \\
ROAD & 0.520 & 0.520 & 0.504 & 0.520 & 0.720 & 0.920 & 0.520 & 0.526 & 0.525 & 0.510 & 0.141 \\
TelecomTS & 0.880 & 0.734 & 0.659 & 0.880 & 0.940 & 0.950 & 0.880 & 0.764 & 0.702 & 0.642 & 0.770 \\
Tennessee Eastman & 0.440 & 0.438 & 0.434 & 0.440 & 0.520 & 0.590 & 0.440 & 0.439 & 0.436 & 0.428 & 0.370 \\
Voraus & 0.500 & 0.422 & 0.388 & 0.500 & 0.670 & 0.850 & 0.500 & 0.437 & 0.410 & 0.372 & 0.400 \\
\emph{macro} & \emph{0.562} & \emph{0.532} & \emph{0.509} & \emph{0.562} & \emph{0.680} & \emph{0.775} & \emph{0.562} & \emph{0.538} & \emph{0.523} & \emph{0.510} & \emph{0.412} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.630 & 0.562 & 0.492 & 0.630 & 0.730 & 0.820 & 0.630 & 0.576 & 0.523 & 0.558 & 0.564 \\
DAMADICS & 0.278 & 0.289 & 0.261 & 0.278 & 0.667 & 0.833 & 0.278 & 0.290 & 0.279 & 0.319 & 0.205 \\
Exathlon & 0.880 & 0.864 & 0.855 & 0.880 & 0.920 & 0.940 & 0.880 & 0.867 & 0.860 & 0.836 & 0.620 \\
HAI & 0.393 & 0.393 & 0.379 & 0.393 & 0.500 & 0.607 & 0.393 & 0.394 & 0.383 & 0.370 & 0.394 \\
MIT-BIH & 0.620 & 0.608 & 0.603 & 0.620 & 0.640 & 0.640 & 0.620 & 0.611 & 0.606 & 0.609 & 0.322 \\
Petrobras 3W & 0.490 & 0.482 & 0.470 & 0.490 & 0.600 & 0.720 & 0.490 & 0.480 & 0.473 & 0.446 & 0.353 \\
RATS40K & 0.470 & 0.450 & 0.442 & 0.470 & 0.630 & 0.730 & 0.470 & 0.452 & 0.448 & 0.424 & 0.219 \\
RCAEval & 0.420 & 0.424 & 0.406 & 0.420 & 0.480 & 0.540 & 0.420 & 0.424 & 0.412 & 0.405 & 0.414 \\
ROAD & 0.520 & 0.512 & 0.492 & 0.520 & 0.760 & 0.920 & 0.520 & 0.521 & 0.516 & 0.494 & 0.283 \\
TelecomTS & 0.880 & 0.722 & 0.650 & 0.880 & 0.930 & 0.950 & 0.880 & 0.755 & 0.694 & 0.634 & 0.778 \\
Tennessee Eastman & 0.430 & 0.426 & 0.425 & 0.430 & 0.500 & 0.540 & 0.430 & 0.426 & 0.426 & 0.422 & 0.379 \\
Voraus & 0.440 & 0.394 & 0.335 & 0.440 & 0.770 & 0.850 & 0.440 & 0.405 & 0.362 & 0.318 & 0.366 \\
\emph{macro} & \emph{0.538} & \emph{0.510} & \emph{0.484} & \emph{0.538} & \emph{0.677} & \emph{0.758} & \emph{0.538} & \emph{0.517} & \emph{0.498} & \emph{0.486} & \emph{0.408} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.470 & 0.438 & 0.415 & 0.470 & 0.750 & 0.860 & 0.470 & 0.442 & 0.426 & 0.500 & 0.344 \\
DAMADICS & 0.444 & 0.367 & 0.278 & 0.444 & 0.667 & 0.667 & 0.444 & 0.382 & 0.324 & 0.369 & 0.214 \\
Exathlon & 0.850 & 0.840 & 0.838 & 0.850 & 0.950 & 0.960 & 0.850 & 0.842 & 0.840 & 0.812 & 0.682 \\
HAI & 0.321 & 0.329 & 0.311 & 0.321 & 0.643 & 0.857 & 0.321 & 0.335 & 0.322 & 0.299 & 0.259 \\
MIT-BIH & 0.690 & 0.708 & 0.702 & 0.690 & 0.750 & 0.760 & 0.690 & 0.706 & 0.703 & 0.702 & 0.379 \\
Petrobras 3W & 0.480 & 0.480 & 0.431 & 0.480 & 0.680 & 0.740 & 0.480 & 0.482 & 0.447 & 0.411 & 0.404 \\
RATS40K & 0.410 & 0.408 & 0.378 & 0.410 & 0.730 & 0.800 & 0.410 & 0.406 & 0.389 & 0.370 & 0.158 \\
RCAEval & 0.360 & 0.348 & 0.332 & 0.360 & 0.600 & 0.700 & 0.360 & 0.350 & 0.339 & 0.343 & 0.348 \\
ROAD & 0.400 & 0.400 & 0.380 & 0.400 & 0.800 & 0.920 & 0.400 & 0.400 & 0.402 & 0.424 & 0.195 \\
TelecomTS & 0.550 & 0.480 & 0.436 & 0.550 & 0.790 & 0.860 & 0.550 & 0.496 & 0.460 & 0.420 & 0.535 \\
Tennessee Eastman & 0.390 & 0.388 & 0.377 & 0.390 & 0.580 & 0.650 & 0.390 & 0.389 & 0.381 & 0.355 & 0.364 \\
Voraus & 0.460 & 0.322 & 0.274 & 0.460 & 0.810 & 0.870 & 0.460 & 0.349 & 0.307 & 0.272 & 0.400 \\
\emph{macro} & \emph{0.485} & \emph{0.459} & \emph{0.429} & \emph{0.485} & \emph{0.729} & \emph{0.804} & \emph{0.485} & \emph{0.465} & \emph{0.445} & \emph{0.440} & \emph{0.357} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.470 & 0.438 & 0.414 & 0.470 & 0.750 & 0.860 & 0.470 & 0.442 & 0.426 & 0.500 & 0.344 \\
DAMADICS & 0.444 & 0.344 & 0.283 & 0.444 & 0.667 & 0.722 & 0.444 & 0.363 & 0.324 & 0.351 & 0.214 \\
Exathlon & 0.850 & 0.840 & 0.837 & 0.850 & 0.950 & 0.960 & 0.850 & 0.842 & 0.839 & 0.810 & 0.682 \\
HAI & 0.321 & 0.336 & 0.318 & 0.321 & 0.643 & 0.857 & 0.321 & 0.336 & 0.325 & 0.296 & 0.257 \\
MIT-BIH & 0.800 & 0.780 & 0.777 & 0.800 & 0.820 & 0.830 & 0.800 & 0.784 & 0.781 & 0.776 & 0.407 \\
Petrobras 3W & 0.480 & 0.472 & 0.424 & 0.480 & 0.690 & 0.760 & 0.480 & 0.475 & 0.440 & 0.401 & 0.384 \\
RATS40K & 0.430 & 0.390 & 0.368 & 0.430 & 0.730 & 0.820 & 0.430 & 0.396 & 0.381 & 0.356 & 0.163 \\
RCAEval & 0.360 & 0.328 & 0.308 & 0.360 & 0.580 & 0.680 & 0.360 & 0.337 & 0.321 & 0.321 & 0.361 \\
ROAD & 0.440 & 0.392 & 0.364 & 0.440 & 0.800 & 0.920 & 0.440 & 0.399 & 0.392 & 0.403 & 0.141 \\
TelecomTS & 0.540 & 0.478 & 0.433 & 0.540 & 0.800 & 0.880 & 0.540 & 0.492 & 0.456 & 0.414 & 0.532 \\
Tennessee Eastman & 0.380 & 0.390 & 0.374 & 0.380 & 0.590 & 0.670 & 0.380 & 0.390 & 0.379 & 0.350 & 0.371 \\
Voraus & 0.460 & 0.332 & 0.267 & 0.460 & 0.810 & 0.870 & 0.460 & 0.355 & 0.303 & 0.267 & 0.418 \\
\emph{macro} & \emph{0.498} & \emph{0.460} & \emph{0.431} & \emph{0.498} & \emph{0.736} & \emph{0.819} & \emph{0.498} & \emph{0.468} & \emph{0.447} & \emph{0.437} & \emph{0.356} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.470 & 0.438 & 0.413 & 0.470 & 0.750 & 0.860 & 0.470 & 0.442 & 0.425 & 0.499 & 0.344 \\
DAMADICS & 0.444 & 0.344 & 0.294 & 0.444 & 0.611 & 0.722 & 0.444 & 0.360 & 0.330 & 0.323 & 0.220 \\
Exathlon & 0.840 & 0.838 & 0.831 & 0.840 & 0.950 & 0.960 & 0.840 & 0.838 & 0.833 & 0.804 & 0.676 \\
HAI & 0.321 & 0.343 & 0.311 & 0.321 & 0.643 & 0.821 & 0.321 & 0.341 & 0.321 & 0.288 & 0.260 \\
MIT-BIH & 0.560 & 0.594 & 0.596 & 0.560 & 0.660 & 0.700 & 0.560 & 0.587 & 0.591 & 0.592 & 0.315 \\
Petrobras 3W & 0.460 & 0.436 & 0.398 & 0.460 & 0.660 & 0.740 & 0.460 & 0.444 & 0.414 & 0.376 & 0.318 \\
RATS40K & 0.400 & 0.372 & 0.356 & 0.400 & 0.710 & 0.810 & 0.400 & 0.377 & 0.366 & 0.342 & 0.155 \\
RCAEval & 0.320 & 0.316 & 0.298 & 0.320 & 0.560 & 0.700 & 0.320 & 0.325 & 0.310 & 0.298 & 0.314 \\
ROAD & 0.400 & 0.376 & 0.356 & 0.400 & 0.800 & 0.920 & 0.400 & 0.383 & 0.381 & 0.393 & 0.137 \\
TelecomTS & 0.540 & 0.468 & 0.425 & 0.540 & 0.770 & 0.870 & 0.540 & 0.483 & 0.448 & 0.404 & 0.527 \\
Tennessee Eastman & 0.390 & 0.386 & 0.373 & 0.390 & 0.580 & 0.660 & 0.390 & 0.389 & 0.379 & 0.349 & 0.379 \\
Voraus & 0.400 & 0.312 & 0.255 & 0.400 & 0.770 & 0.870 & 0.400 & 0.328 & 0.284 & 0.251 & 0.378 \\
\emph{macro} & \emph{0.462} & \emph{0.435} & \emph{0.409} & \emph{0.462} & \emph{0.705} & \emph{0.803} & \emph{0.462} & \emph{0.442} & \emph{0.424} & \emph{0.410} & \emph{0.335} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.290 & 0.254 & 0.223 & 0.290 & 0.440 & 0.500 & 0.290 & 0.261 & 0.237 & 0.276 & 0.170 \\
DAMADICS & 0.333 & 0.333 & 0.267 & 0.333 & 0.500 & 0.556 & 0.333 & 0.333 & 0.285 & 0.273 & 0.242 \\
Exathlon & 0.850 & 0.844 & 0.791 & 0.850 & 0.970 & 0.990 & 0.850 & 0.845 & 0.809 & 0.749 & 0.659 \\
HAI & 0.250 & 0.221 & 0.243 & 0.250 & 0.500 & 0.679 & 0.250 & 0.221 & 0.235 & 0.234 & 0.107 \\
MIT-BIH & 0.660 & 0.672 & 0.662 & 0.660 & 0.750 & 0.820 & 0.660 & 0.670 & 0.663 & 0.664 & 0.367 \\
Petrobras 3W & 0.500 & 0.460 & 0.427 & 0.500 & 0.610 & 0.650 & 0.500 & 0.466 & 0.441 & 0.411 & 0.357 \\
RATS40K & 0.500 & 0.460 & 0.435 & 0.500 & 0.630 & 0.710 & 0.500 & 0.471 & 0.451 & 0.407 & 0.177 \\
RCAEval & 0.380 & 0.344 & 0.326 & 0.380 & 0.620 & 0.720 & 0.380 & 0.348 & 0.335 & 0.321 & 0.283 \\
ROAD & 0.480 & 0.496 & 0.480 & 0.480 & 0.520 & 0.600 & 0.480 & 0.491 & 0.484 & 0.478 & 0.130 \\
TelecomTS & 0.780 & 0.638 & 0.559 & 0.780 & 0.920 & 0.930 & 0.780 & 0.668 & 0.603 & 0.534 & 0.612 \\
Tennessee Eastman & 0.300 & 0.282 & 0.284 & 0.300 & 0.420 & 0.490 & 0.300 & 0.287 & 0.287 & 0.278 & 0.181 \\
Voraus & 0.290 & 0.280 & 0.272 & 0.290 & 0.570 & 0.670 & 0.290 & 0.282 & 0.277 & 0.264 & 0.152 \\
\emph{macro} & \emph{0.468} & \emph{0.440} & \emph{0.414} & \emph{0.468} & \emph{0.621} & \emph{0.693} & \emph{0.468} & \emph{0.445} & \emph{0.426} & \emph{0.407} & \emph{0.286} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.300 & 0.260 & 0.223 & 0.300 & 0.440 & 0.500 & 0.300 & 0.267 & 0.239 & 0.279 & 0.177 \\
DAMADICS & 0.333 & 0.300 & 0.283 & 0.333 & 0.500 & 0.667 & 0.333 & 0.307 & 0.293 & 0.255 & 0.208 \\
Exathlon & 0.830 & 0.842 & 0.778 & 0.830 & 0.950 & 0.980 & 0.830 & 0.840 & 0.797 & 0.743 & 0.659 \\
HAI & 0.214 & 0.214 & 0.218 & 0.214 & 0.357 & 0.607 & 0.214 & 0.216 & 0.219 & 0.229 & 0.143 \\
MIT-BIH & 0.780 & 0.754 & 0.748 & 0.780 & 0.850 & 0.910 & 0.780 & 0.758 & 0.753 & 0.743 & 0.412 \\
Petrobras 3W & 0.450 & 0.426 & 0.398 & 0.450 & 0.570 & 0.620 & 0.450 & 0.428 & 0.408 & 0.391 & 0.313 \\
RATS40K & 0.500 & 0.454 & 0.422 & 0.500 & 0.640 & 0.680 & 0.500 & 0.466 & 0.440 & 0.397 & 0.176 \\
RCAEval & 0.380 & 0.372 & 0.344 & 0.380 & 0.620 & 0.700 & 0.380 & 0.373 & 0.354 & 0.337 & 0.374 \\
ROAD & 0.480 & 0.496 & 0.472 & 0.480 & 0.560 & 0.600 & 0.480 & 0.495 & 0.483 & 0.482 & 0.130 \\
TelecomTS & 0.770 & 0.638 & 0.560 & 0.770 & 0.900 & 0.930 & 0.770 & 0.666 & 0.602 & 0.533 & 0.603 \\
Tennessee Eastman & 0.300 & 0.284 & 0.279 & 0.300 & 0.420 & 0.480 & 0.300 & 0.288 & 0.283 & 0.274 & 0.187 \\
Voraus & 0.280 & 0.272 & 0.245 & 0.280 & 0.530 & 0.600 & 0.280 & 0.275 & 0.256 & 0.245 & 0.169 \\
\emph{macro} & \emph{0.468} & \emph{0.443} & \emph{0.414} & \emph{0.468} & \emph{0.611} & \emph{0.689} & \emph{0.468} & \emph{0.448} & \emph{0.427} & \emph{0.409} & \emph{0.296} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.300 & 0.250 & 0.221 & 0.300 & 0.440 & 0.500 & 0.300 & 0.259 & 0.236 & 0.276 & 0.173 \\
DAMADICS & 0.389 & 0.300 & 0.228 & 0.389 & 0.500 & 0.667 & 0.389 & 0.317 & 0.262 & 0.247 & 0.204 \\
Exathlon & 0.830 & 0.834 & 0.765 & 0.830 & 0.950 & 0.980 & 0.830 & 0.835 & 0.787 & 0.734 & 0.651 \\
HAI & 0.214 & 0.221 & 0.225 & 0.214 & 0.357 & 0.607 & 0.214 & 0.219 & 0.222 & 0.218 & 0.099 \\
MIT-BIH & 0.520 & 0.594 & 0.607 & 0.520 & 0.680 & 0.780 & 0.520 & 0.582 & 0.595 & 0.609 & 0.320 \\
Petrobras 3W & 0.410 & 0.398 & 0.379 & 0.410 & 0.510 & 0.580 & 0.410 & 0.401 & 0.387 & 0.369 & 0.264 \\
RATS40K & 0.490 & 0.424 & 0.402 & 0.490 & 0.630 & 0.670 & 0.490 & 0.440 & 0.420 & 0.379 & 0.155 \\
RCAEval & 0.340 & 0.368 & 0.344 & 0.340 & 0.620 & 0.660 & 0.340 & 0.365 & 0.350 & 0.331 & 0.338 \\
ROAD & 0.480 & 0.472 & 0.436 & 0.480 & 0.560 & 0.560 & 0.480 & 0.477 & 0.454 & 0.435 & 0.130 \\
TelecomTS & 0.750 & 0.612 & 0.542 & 0.750 & 0.870 & 0.930 & 0.750 & 0.645 & 0.585 & 0.515 & 0.587 \\
Tennessee Eastman & 0.290 & 0.280 & 0.270 & 0.290 & 0.400 & 0.470 & 0.290 & 0.282 & 0.275 & 0.269 & 0.200 \\
Voraus & 0.120 & 0.142 & 0.136 & 0.120 & 0.340 & 0.480 & 0.120 & 0.135 & 0.135 & 0.138 & 0.175 \\
\emph{macro} & \emph{0.428} & \emph{0.408} & \emph{0.380} & \emph{0.428} & \emph{0.571} & \emph{0.657} & \emph{0.428} & \emph{0.413} & \emph{0.392} & \emph{0.377} & \emph{0.275} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.622 & 0.488 \\
DAMADICS & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.240 & 0.095 \\
Exathlon & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.877 \\
HAI & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.477 \\
MIT-BIH & 0.770 & 0.770 & 0.770 & 0.770 & 0.770 & 0.770 & 0.770 & 0.770 & 0.770 & 0.770 & 0.406 \\
Petrobras 3W & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.650 & 0.565 \\
RATS40K & 0.460 & 0.464 & 0.467 & 0.460 & 0.470 & 0.510 & 0.460 & 0.464 & 0.472 & 0.485 & 0.241 \\
RCAEval & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.529 \\
ROAD & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.130 \\
TelecomTS & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.714 \\
Tennessee Eastman & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.550 & 0.534 \\
Voraus & 0.560 & 0.560 & 0.556 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.468 \\
\emph{macro} & \emph{0.581} & \emph{0.581} & \emph{0.581} & \emph{0.581} & \emph{0.582} & \emph{0.585} & \emph{0.581} & \emph{0.581} & \emph{0.582} & \emph{0.591} & \emph{0.460} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.613 & 0.472 \\
DAMADICS & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.184 & 0.079 \\
Exathlon & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.877 \\
HAI & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.477 \\
MIT-BIH & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.427 \\
Petrobras 3W & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.610 & 0.506 \\
RATS40K & 0.430 & 0.434 & 0.430 & 0.430 & 0.440 & 0.450 & 0.430 & 0.434 & 0.437 & 0.442 & 0.241 \\
RCAEval & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.529 \\
ROAD & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.130 \\
TelecomTS & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.750 & 0.717 \\
Tennessee Eastman & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.521 \\
Voraus & 0.560 & 0.560 & 0.556 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.472 \\
\emph{macro} & \emph{0.572} & \emph{0.573} & \emph{0.572} & \emph{0.572} & \emph{0.573} & \emph{0.574} & \emph{0.572} & \emph{0.573} & \emph{0.573} & \emph{0.582} & \emph{0.454} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.617 & 0.481 \\
DAMADICS & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.083 \\
Exathlon & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.877 \\
HAI & 0.464 & 0.464 & 0.464 & 0.464 & 0.464 & 0.464 & 0.464 & 0.464 & 0.464 & 0.464 & 0.451 \\
MIT-BIH & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.780 & 0.414 \\
Petrobras 3W & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.491 \\
RATS40K & 0.450 & 0.448 & 0.442 & 0.450 & 0.450 & 0.460 & 0.450 & 0.450 & 0.451 & 0.454 & 0.251 \\
RCAEval & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.563 \\
ROAD & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.130 \\
TelecomTS & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.730 & 0.702 \\
Tennessee Eastman & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.496 \\
Voraus & 0.560 & 0.560 & 0.556 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.560 & 0.475 \\
\emph{macro} & \emph{0.563} & \emph{0.562} & \emph{0.562} & \emph{0.563} & \emph{0.563} & \emph{0.563} & \emph{0.563} & \emph{0.563} & \emph{0.563} & \emph{0.569} & \emph{0.451} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.591 & 0.465 \\
DAMADICS & 0.278 & 0.278 & 0.283 & 0.278 & 0.278 & 0.333 & 0.278 & 0.278 & 0.281 & 0.310 & 0.139 \\
Exathlon & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.715 \\
HAI & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.401 \\
MIT-BIH & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.760 & 0.396 \\
Petrobras 3W & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.442 \\
RATS40K & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.158 \\
RCAEval & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.460 & 0.456 \\
ROAD & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.130 \\
TelecomTS & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.659 \\
Tennessee Eastman & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.470 & 0.416 \\
Voraus & 0.550 & 0.550 & 0.549 & 0.550 & 0.550 & 0.560 & 0.550 & 0.550 & 0.551 & 0.552 & 0.437 \\
\emph{macro} & \emph{0.545} & \emph{0.545} & \emph{0.545} & \emph{0.545} & \emph{0.545} & \emph{0.550} & \emph{0.545} & \emph{0.545} & \emph{0.545} & \emph{0.552} & \emph{0.401} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.583 & 0.454 \\
DAMADICS & 0.222 & 0.222 & 0.228 & 0.222 & 0.222 & 0.278 & 0.222 & 0.222 & 0.226 & 0.231 & 0.118 \\
Exathlon & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.715 \\
HAI & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.401 \\
MIT-BIH & 0.840 & 0.840 & 0.840 & 0.840 & 0.840 & 0.840 & 0.840 & 0.840 & 0.840 & 0.840 & 0.434 \\
Petrobras 3W & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.440 \\
RATS40K & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.159 \\
RCAEval & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.439 \\
ROAD & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.130 \\
TelecomTS & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.662 \\
Tennessee Eastman & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.459 \\
Voraus & 0.510 & 0.510 & 0.509 & 0.510 & 0.510 & 0.520 & 0.510 & 0.510 & 0.511 & 0.512 & 0.410 \\
\emph{macro} & \emph{0.546} & \emph{0.546} & \emph{0.546} & \emph{0.546} & \emph{0.546} & \emph{0.551} & \emph{0.546} & \emph{0.546} & \emph{0.546} & \emph{0.551} & \emph{0.402} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.540 & 0.590 & 0.465 \\
DAMADICS & 0.167 & 0.167 & 0.172 & 0.167 & 0.167 & 0.222 & 0.167 & 0.167 & 0.170 & 0.175 & 0.094 \\
Exathlon & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.870 & 0.715 \\
HAI & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.429 & 0.401 \\
MIT-BIH & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.800 & 0.423 \\
Petrobras 3W & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.373 \\
RATS40K & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.480 & 0.162 \\
RCAEval & 0.380 & 0.380 & 0.380 & 0.380 & 0.380 & 0.380 & 0.380 & 0.380 & 0.380 & 0.380 & 0.408 \\
ROAD & 0.520 & 0.520 & 0.524 & 0.520 & 0.520 & 0.560 & 0.520 & 0.520 & 0.529 & 0.531 & 0.212 \\
TelecomTS & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.710 & 0.670 \\
Tennessee Eastman & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.510 & 0.492 \\
Voraus & 0.490 & 0.490 & 0.489 & 0.490 & 0.490 & 0.500 & 0.490 & 0.490 & 0.491 & 0.492 & 0.393 \\
\emph{macro} & \emph{0.533} & \emph{0.533} & \emph{0.534} & \emph{0.533} & \emph{0.533} & \emph{0.542} & \emph{0.533} & \emph{0.533} & \emph{0.534} & \emph{0.539} & \emph{0.401} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.550 & 0.444 & 0.368 & 0.550 & 0.670 & 0.790 & 0.550 & 0.468 & 0.407 & 0.446 & 0.466 \\
DAMADICS & 0.389 & 0.333 & 0.300 & 0.389 & 0.500 & 0.611 & 0.389 & 0.346 & 0.325 & 0.329 & 0.243 \\
Exathlon & 0.860 & 0.842 & 0.837 & 0.860 & 0.870 & 0.900 & 0.860 & 0.844 & 0.840 & 0.821 & 0.629 \\
HAI & 0.357 & 0.393 & 0.371 & 0.357 & 0.643 & 0.679 & 0.357 & 0.393 & 0.378 & 0.363 & 0.352 \\
MIT-BIH & 0.750 & 0.734 & 0.744 & 0.750 & 0.760 & 0.810 & 0.750 & 0.737 & 0.743 & 0.738 & 0.396 \\
Petrobras 3W & 0.620 & 0.520 & 0.488 & 0.620 & 0.750 & 0.800 & 0.620 & 0.540 & 0.511 & 0.468 & 0.500 \\
RATS40K & 0.490 & 0.482 & 0.456 & 0.490 & 0.660 & 0.750 & 0.490 & 0.484 & 0.468 & 0.436 & 0.182 \\
RCAEval & 0.460 & 0.448 & 0.450 & 0.460 & 0.540 & 0.760 & 0.460 & 0.453 & 0.452 & 0.438 & 0.456 \\
ROAD & 0.480 & 0.480 & 0.468 & 0.480 & 0.600 & 0.640 & 0.480 & 0.479 & 0.473 & 0.470 & 0.130 \\
TelecomTS & 0.710 & 0.658 & 0.603 & 0.710 & 0.910 & 0.920 & 0.710 & 0.669 & 0.627 & 0.596 & 0.603 \\
Tennessee Eastman & 0.470 & 0.440 & 0.427 & 0.470 & 0.560 & 0.620 & 0.470 & 0.444 & 0.434 & 0.418 & 0.480 \\
Voraus & 0.490 & 0.510 & 0.468 & 0.490 & 0.760 & 0.820 & 0.490 & 0.509 & 0.481 & 0.449 & 0.455 \\
\emph{macro} & \emph{0.552} & \emph{0.524} & \emph{0.498} & \emph{0.552} & \emph{0.685} & \emph{0.758} & \emph{0.552} & \emph{0.531} & \emph{0.512} & \emph{0.498} & \emph{0.408} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.550 & 0.456 & 0.388 & 0.550 & 0.680 & 0.800 & 0.550 & 0.475 & 0.422 & 0.460 & 0.461 \\
DAMADICS & 0.222 & 0.233 & 0.200 & 0.222 & 0.444 & 0.611 & 0.222 & 0.235 & 0.217 & 0.230 & 0.205 \\
Exathlon & 0.850 & 0.846 & 0.841 & 0.850 & 0.880 & 0.920 & 0.850 & 0.847 & 0.843 & 0.828 & 0.629 \\
HAI & 0.393 & 0.400 & 0.379 & 0.393 & 0.607 & 0.643 & 0.393 & 0.400 & 0.385 & 0.359 & 0.378 \\
MIT-BIH & 0.840 & 0.840 & 0.837 & 0.840 & 0.840 & 0.860 & 0.840 & 0.840 & 0.838 & 0.835 & 0.434 \\
Petrobras 3W & 0.570 & 0.522 & 0.475 & 0.570 & 0.760 & 0.770 & 0.570 & 0.530 & 0.495 & 0.459 & 0.448 \\
RATS40K & 0.490 & 0.482 & 0.452 & 0.490 & 0.620 & 0.750 & 0.490 & 0.484 & 0.466 & 0.440 & 0.229 \\
RCAEval & 0.460 & 0.440 & 0.434 & 0.460 & 0.520 & 0.680 & 0.460 & 0.443 & 0.437 & 0.429 & 0.457 \\
ROAD & 0.480 & 0.472 & 0.472 & 0.480 & 0.560 & 0.640 & 0.480 & 0.473 & 0.474 & 0.460 & 0.130 \\
TelecomTS & 0.720 & 0.662 & 0.610 & 0.720 & 0.910 & 0.930 & 0.720 & 0.674 & 0.633 & 0.605 & 0.612 \\
Tennessee Eastman & 0.450 & 0.422 & 0.413 & 0.450 & 0.520 & 0.580 & 0.450 & 0.427 & 0.419 & 0.407 & 0.436 \\
Voraus & 0.520 & 0.496 & 0.452 & 0.520 & 0.730 & 0.810 & 0.520 & 0.502 & 0.470 & 0.443 & 0.387 \\
\emph{macro} & \emph{0.545} & \emph{0.523} & \emph{0.496} & \emph{0.545} & \emph{0.673} & \emph{0.749} & \emph{0.545} & \emph{0.528} & \emph{0.508} & \emph{0.496} & \emph{0.400} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.550 & 0.464 & 0.394 & 0.550 & 0.670 & 0.790 & 0.550 & 0.483 & 0.428 & 0.467 & 0.454 \\
DAMADICS & 0.167 & 0.200 & 0.167 & 0.167 & 0.389 & 0.500 & 0.167 & 0.187 & 0.175 & 0.198 & 0.183 \\
Exathlon & 0.850 & 0.846 & 0.840 & 0.850 & 0.880 & 0.920 & 0.850 & 0.846 & 0.842 & 0.824 & 0.629 \\
HAI & 0.393 & 0.407 & 0.389 & 0.393 & 0.500 & 0.643 & 0.393 & 0.406 & 0.395 & 0.372 & 0.401 \\
MIT-BIH & 0.810 & 0.810 & 0.809 & 0.810 & 0.840 & 0.850 & 0.810 & 0.811 & 0.810 & 0.804 & 0.429 \\
Petrobras 3W & 0.570 & 0.486 & 0.452 & 0.570 & 0.720 & 0.750 & 0.570 & 0.501 & 0.472 & 0.433 & 0.408 \\
RATS40K & 0.490 & 0.476 & 0.440 & 0.490 & 0.630 & 0.770 & 0.490 & 0.479 & 0.455 & 0.426 & 0.233 \\
RCAEval & 0.400 & 0.392 & 0.380 & 0.400 & 0.520 & 0.660 & 0.400 & 0.394 & 0.385 & 0.376 & 0.403 \\
ROAD & 0.520 & 0.512 & 0.456 & 0.520 & 0.600 & 0.600 & 0.520 & 0.511 & 0.477 & 0.471 & 0.212 \\
TelecomTS & 0.710 & 0.658 & 0.603 & 0.710 & 0.910 & 0.930 & 0.710 & 0.669 & 0.626 & 0.599 & 0.597 \\
Tennessee Eastman & 0.440 & 0.412 & 0.407 & 0.440 & 0.490 & 0.580 & 0.440 & 0.416 & 0.411 & 0.399 & 0.389 \\
Voraus & 0.480 & 0.462 & 0.405 & 0.480 & 0.760 & 0.840 & 0.480 & 0.469 & 0.427 & 0.397 & 0.431 \\
\emph{macro} & \emph{0.532} & \emph{0.510} & \emph{0.478} & \emph{0.532} & \emph{0.659} & \emph{0.736} & \emph{0.532} & \emph{0.514} & \emph{0.492} & \emph{0.481} & \emph{0.397} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.420 & 0.372 & 0.318 & 0.420 & 0.700 & 0.780 & 0.420 & 0.382 & 0.341 & 0.405 & 0.396 \\
DAMADICS & 0.222 & 0.278 & 0.294 & 0.222 & 0.667 & 0.667 & 0.222 & 0.266 & 0.282 & 0.289 & 0.095 \\
Exathlon & 0.840 & 0.854 & 0.846 & 0.840 & 0.930 & 0.940 & 0.840 & 0.850 & 0.846 & 0.822 & 0.714 \\
HAI & 0.393 & 0.393 & 0.361 & 0.393 & 0.750 & 0.821 & 0.393 & 0.389 & 0.369 & 0.335 & 0.398 \\
MIT-BIH & 0.750 & 0.738 & 0.740 & 0.750 & 0.780 & 0.810 & 0.750 & 0.739 & 0.740 & 0.734 & 0.392 \\
Petrobras 3W & 0.450 & 0.442 & 0.423 & 0.450 & 0.730 & 0.780 & 0.450 & 0.447 & 0.432 & 0.397 & 0.308 \\
RATS40K & 0.490 & 0.382 & 0.377 & 0.490 & 0.740 & 0.820 & 0.490 & 0.400 & 0.394 & 0.369 & 0.169 \\
RCAEval & 0.380 & 0.428 & 0.408 & 0.380 & 0.740 & 0.820 & 0.380 & 0.421 & 0.409 & 0.408 & 0.398 \\
ROAD & 0.480 & 0.408 & 0.392 & 0.480 & 0.680 & 0.840 & 0.480 & 0.419 & 0.410 & 0.434 & 0.176 \\
TelecomTS & 0.670 & 0.572 & 0.529 & 0.670 & 0.890 & 0.960 & 0.670 & 0.591 & 0.554 & 0.491 & 0.609 \\
Tennessee Eastman & 0.470 & 0.410 & 0.393 & 0.470 & 0.640 & 0.700 & 0.470 & 0.419 & 0.404 & 0.385 & 0.408 \\
Voraus & 0.450 & 0.390 & 0.352 & 0.450 & 0.890 & 0.940 & 0.450 & 0.406 & 0.377 & 0.347 & 0.481 \\
\emph{macro} & \emph{0.501} & \emph{0.472} & \emph{0.453} & \emph{0.501} & \emph{0.761} & \emph{0.823} & \emph{0.501} & \emph{0.477} & \emph{0.463} & \emph{0.451} & \emph{0.379} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.410 & 0.374 & 0.319 & 0.410 & 0.700 & 0.780 & 0.410 & 0.382 & 0.341 & 0.405 & 0.385 \\
DAMADICS & 0.278 & 0.267 & 0.256 & 0.278 & 0.611 & 0.722 & 0.278 & 0.264 & 0.259 & 0.274 & 0.095 \\
Exathlon & 0.840 & 0.852 & 0.846 & 0.840 & 0.930 & 0.940 & 0.840 & 0.849 & 0.846 & 0.821 & 0.714 \\
HAI & 0.429 & 0.386 & 0.350 & 0.429 & 0.750 & 0.821 & 0.429 & 0.388 & 0.363 & 0.325 & 0.428 \\
MIT-BIH & 0.850 & 0.830 & 0.825 & 0.850 & 0.850 & 0.890 & 0.850 & 0.833 & 0.829 & 0.824 & 0.433 \\
Petrobras 3W & 0.430 & 0.416 & 0.408 & 0.430 & 0.710 & 0.800 & 0.430 & 0.421 & 0.414 & 0.380 & 0.314 \\
RATS40K & 0.480 & 0.374 & 0.369 & 0.480 & 0.750 & 0.820 & 0.480 & 0.391 & 0.385 & 0.363 & 0.168 \\
RCAEval & 0.400 & 0.404 & 0.410 & 0.400 & 0.680 & 0.820 & 0.400 & 0.408 & 0.410 & 0.397 & 0.397 \\
ROAD & 0.480 & 0.392 & 0.376 & 0.480 & 0.720 & 0.840 & 0.480 & 0.405 & 0.396 & 0.411 & 0.176 \\
TelecomTS & 0.650 & 0.570 & 0.520 & 0.650 & 0.910 & 0.960 & 0.650 & 0.588 & 0.546 & 0.481 & 0.603 \\
Tennessee Eastman & 0.450 & 0.410 & 0.389 & 0.450 & 0.650 & 0.700 & 0.450 & 0.417 & 0.400 & 0.381 & 0.382 \\
Voraus & 0.450 & 0.384 & 0.351 & 0.450 & 0.890 & 0.940 & 0.450 & 0.401 & 0.374 & 0.342 & 0.476 \\
\emph{macro} & \emph{0.512} & \emph{0.472} & \emph{0.452} & \emph{0.512} & \emph{0.763} & \emph{0.836} & \emph{0.512} & \emph{0.479} & \emph{0.464} & \emph{0.450} & \emph{0.381} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.410 & 0.374 & 0.319 & 0.410 & 0.700 & 0.780 & 0.410 & 0.382 & 0.341 & 0.404 & 0.382 \\
DAMADICS & 0.167 & 0.256 & 0.228 & 0.167 & 0.611 & 0.722 & 0.167 & 0.235 & 0.224 & 0.237 & 0.079 \\
Exathlon & 0.840 & 0.850 & 0.844 & 0.840 & 0.930 & 0.940 & 0.840 & 0.847 & 0.844 & 0.819 & 0.714 \\
HAI & 0.393 & 0.371 & 0.339 & 0.393 & 0.714 & 0.821 & 0.393 & 0.370 & 0.348 & 0.316 & 0.403 \\
MIT-BIH & 0.780 & 0.786 & 0.784 & 0.780 & 0.830 & 0.850 & 0.780 & 0.784 & 0.783 & 0.774 & 0.417 \\
Petrobras 3W & 0.420 & 0.402 & 0.387 & 0.420 & 0.690 & 0.780 & 0.420 & 0.409 & 0.397 & 0.363 & 0.308 \\
RATS40K & 0.460 & 0.372 & 0.369 & 0.460 & 0.770 & 0.810 & 0.460 & 0.388 & 0.384 & 0.355 & 0.165 \\
RCAEval & 0.400 & 0.396 & 0.378 & 0.400 & 0.700 & 0.800 & 0.400 & 0.398 & 0.384 & 0.374 & 0.423 \\
ROAD & 0.520 & 0.392 & 0.372 & 0.520 & 0.680 & 0.800 & 0.520 & 0.417 & 0.398 & 0.398 & 0.184 \\
TelecomTS & 0.670 & 0.572 & 0.520 & 0.670 & 0.910 & 0.950 & 0.670 & 0.592 & 0.549 & 0.477 & 0.639 \\
Tennessee Eastman & 0.420 & 0.416 & 0.386 & 0.420 & 0.650 & 0.690 & 0.420 & 0.418 & 0.396 & 0.376 & 0.391 \\
Voraus & 0.420 & 0.380 & 0.345 & 0.420 & 0.880 & 0.940 & 0.420 & 0.390 & 0.364 & 0.336 & 0.473 \\
\emph{macro} & \emph{0.492} & \emph{0.464} & \emph{0.439} & \emph{0.492} & \emph{0.755} & \emph{0.824} & \emph{0.492} & \emph{0.469} & \emph{0.451} & \emph{0.436} & \emph{0.381} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.270 & 0.206 & 0.176 & 0.270 & 0.370 & 0.430 & 0.270 & 0.219 & 0.194 & 0.231 & 0.142 \\
DAMADICS & 0.167 & 0.178 & 0.217 & 0.167 & 0.389 & 0.611 & 0.167 & 0.171 & 0.203 & 0.214 & 0.079 \\
Exathlon & 0.830 & 0.826 & 0.804 & 0.830 & 0.930 & 0.960 & 0.830 & 0.828 & 0.812 & 0.781 & 0.573 \\
HAI & 0.357 & 0.343 & 0.325 & 0.357 & 0.679 & 0.750 & 0.357 & 0.354 & 0.337 & 0.331 & 0.324 \\
MIT-BIH & 0.730 & 0.726 & 0.717 & 0.730 & 0.820 & 0.850 & 0.730 & 0.727 & 0.720 & 0.715 & 0.396 \\
Petrobras 3W & 0.540 & 0.468 & 0.426 & 0.540 & 0.650 & 0.700 & 0.540 & 0.484 & 0.449 & 0.405 & 0.296 \\
RATS40K & 0.490 & 0.478 & 0.441 & 0.490 & 0.640 & 0.730 & 0.490 & 0.483 & 0.457 & 0.420 & 0.160 \\
RCAEval & 0.340 & 0.332 & 0.342 & 0.340 & 0.560 & 0.720 & 0.340 & 0.338 & 0.343 & 0.336 & 0.304 \\
ROAD & 0.480 & 0.472 & 0.460 & 0.480 & 0.480 & 0.480 & 0.480 & 0.475 & 0.465 & 0.464 & 0.130 \\
TelecomTS & 0.650 & 0.570 & 0.541 & 0.650 & 0.800 & 0.860 & 0.650 & 0.587 & 0.561 & 0.517 & 0.510 \\
Tennessee Eastman & 0.280 & 0.290 & 0.291 & 0.280 & 0.410 & 0.440 & 0.280 & 0.290 & 0.291 & 0.276 & 0.154 \\
Voraus & 0.430 & 0.352 & 0.342 & 0.430 & 0.540 & 0.650 & 0.430 & 0.367 & 0.357 & 0.338 & 0.254 \\
\emph{macro} & \emph{0.464} & \emph{0.437} & \emph{0.423} & \emph{0.464} & \emph{0.606} & \emph{0.682} & \emph{0.464} & \emph{0.444} & \emph{0.432} & \emph{0.419} & \emph{0.277} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.270 & 0.210 & 0.179 & 0.270 & 0.380 & 0.430 & 0.270 & 0.222 & 0.196 & 0.232 & 0.146 \\
DAMADICS & 0.111 & 0.167 & 0.211 & 0.111 & 0.389 & 0.556 & 0.111 & 0.154 & 0.189 & 0.223 & 0.079 \\
Exathlon & 0.830 & 0.834 & 0.811 & 0.830 & 0.930 & 0.950 & 0.830 & 0.834 & 0.818 & 0.779 & 0.576 \\
HAI & 0.321 & 0.343 & 0.361 & 0.321 & 0.714 & 0.750 & 0.321 & 0.345 & 0.357 & 0.333 & 0.304 \\
MIT-BIH & 0.780 & 0.808 & 0.805 & 0.780 & 0.880 & 0.900 & 0.780 & 0.803 & 0.803 & 0.807 & 0.431 \\
Petrobras 3W & 0.530 & 0.460 & 0.400 & 0.530 & 0.650 & 0.670 & 0.530 & 0.472 & 0.426 & 0.390 & 0.262 \\
RATS40K & 0.500 & 0.470 & 0.426 & 0.500 & 0.630 & 0.720 & 0.500 & 0.479 & 0.447 & 0.407 & 0.165 \\
RCAEval & 0.480 & 0.400 & 0.378 & 0.480 & 0.660 & 0.740 & 0.480 & 0.413 & 0.394 & 0.359 & 0.370 \\
ROAD & 0.480 & 0.472 & 0.460 & 0.480 & 0.480 & 0.520 & 0.480 & 0.475 & 0.465 & 0.462 & 0.130 \\
TelecomTS & 0.630 & 0.566 & 0.536 & 0.630 & 0.800 & 0.860 & 0.630 & 0.579 & 0.554 & 0.511 & 0.492 \\
Tennessee Eastman & 0.280 & 0.286 & 0.288 & 0.280 & 0.400 & 0.440 & 0.280 & 0.287 & 0.288 & 0.274 & 0.154 \\
Voraus & 0.430 & 0.362 & 0.332 & 0.430 & 0.570 & 0.640 & 0.430 & 0.371 & 0.348 & 0.330 & 0.230 \\
\emph{macro} & \emph{0.470} & \emph{0.448} & \emph{0.432} & \emph{0.470} & \emph{0.624} & \emph{0.681} & \emph{0.470} & \emph{0.453} & \emph{0.440} & \emph{0.426} & \emph{0.278} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.270 & 0.206 & 0.176 & 0.270 & 0.370 & 0.420 & 0.270 & 0.219 & 0.194 & 0.229 & 0.142 \\
DAMADICS & 0.111 & 0.111 & 0.161 & 0.111 & 0.333 & 0.611 & 0.111 & 0.111 & 0.146 & 0.171 & 0.029 \\
Exathlon & 0.830 & 0.838 & 0.810 & 0.830 & 0.930 & 0.950 & 0.830 & 0.837 & 0.818 & 0.779 & 0.576 \\
HAI & 0.357 & 0.350 & 0.336 & 0.357 & 0.679 & 0.786 & 0.357 & 0.354 & 0.345 & 0.330 & 0.373 \\
MIT-BIH & 0.790 & 0.774 & 0.782 & 0.790 & 0.830 & 0.890 & 0.790 & 0.778 & 0.782 & 0.785 & 0.413 \\
Petrobras 3W & 0.480 & 0.410 & 0.369 & 0.480 & 0.600 & 0.670 & 0.480 & 0.424 & 0.390 & 0.359 & 0.276 \\
RATS40K & 0.460 & 0.424 & 0.388 & 0.460 & 0.620 & 0.700 & 0.460 & 0.434 & 0.406 & 0.364 & 0.170 \\
RCAEval & 0.440 & 0.360 & 0.354 & 0.440 & 0.620 & 0.740 & 0.440 & 0.376 & 0.367 & 0.344 & 0.340 \\
ROAD & 0.480 & 0.448 & 0.444 & 0.480 & 0.480 & 0.520 & 0.480 & 0.454 & 0.449 & 0.426 & 0.133 \\
TelecomTS & 0.630 & 0.554 & 0.523 & 0.630 & 0.780 & 0.840 & 0.630 & 0.569 & 0.543 & 0.500 & 0.492 \\
Tennessee Eastman & 0.280 & 0.282 & 0.282 & 0.280 & 0.390 & 0.420 & 0.280 & 0.284 & 0.284 & 0.270 & 0.156 \\
Voraus & 0.310 & 0.292 & 0.262 & 0.310 & 0.550 & 0.640 & 0.310 & 0.297 & 0.275 & 0.259 & 0.282 \\
\emph{macro} & \emph{0.453} & \emph{0.421} & \emph{0.407} & \emph{0.453} & \emph{0.598} & \emph{0.682} & \emph{0.453} & \emph{0.428} & \emph{0.417} & \emph{0.401} & \emph{0.282} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.750 & 0.770 & 0.768 & 0.750 & 0.800 & 0.800 & 0.750 & 0.767 & 0.767 & 0.783 & 0.743 \\
DAMADICS & 0.667 & 0.667 & 0.667 & 0.667 & 0.667 & 0.778 & 0.667 & 0.667 & 0.689 & 0.712 & 0.478 \\
Exathlon & 0.960 & 0.966 & 0.965 & 0.960 & 0.970 & 0.970 & 0.960 & 0.964 & 0.964 & 0.964 & 0.927 \\
HAI & 0.321 & 0.379 & 0.382 & 0.321 & 0.571 & 0.571 & 0.321 & 0.367 & 0.374 & 0.414 & 0.200 \\
MIT-BIH & 0.760 & 0.838 & 0.823 & 0.760 & 0.910 & 0.910 & 0.760 & 0.824 & 0.819 & 0.826 & 0.640 \\
Petrobras 3W & 0.840 & 0.850 & 0.863 & 0.840 & 0.920 & 0.930 & 0.840 & 0.847 & 0.857 & 0.861 & 0.732 \\
RATS40K & 0.610 & 0.618 & 0.621 & 0.610 & 0.670 & 0.670 & 0.610 & 0.618 & 0.621 & 0.613 & 0.273 \\
RCAEval & 0.800 & 0.804 & 0.806 & 0.800 & 0.920 & 0.920 & 0.800 & 0.803 & 0.805 & 0.808 & 0.807 \\
ROAD & 0.800 & 0.768 & 0.732 & 0.800 & 0.920 & 0.920 & 0.800 & 0.819 & 0.832 & 0.858 & 0.725 \\
TelecomTS & 0.930 & 0.930 & 0.923 & 0.930 & 0.960 & 0.960 & 0.930 & 0.932 & 0.926 & 0.923 & 0.893 \\
Tennessee Eastman & 0.750 & 0.738 & 0.740 & 0.750 & 0.800 & 0.800 & 0.750 & 0.739 & 0.740 & 0.739 & 0.736 \\
Voraus & 0.920 & 0.924 & 0.913 & 0.920 & 0.970 & 0.970 & 0.920 & 0.923 & 0.922 & 0.921 & 0.843 \\
\emph{macro} & \emph{0.759} & \emph{0.771} & \emph{0.767} & \emph{0.759} & \emph{0.840} & \emph{0.850} & \emph{0.759} & \emph{0.772} & \emph{0.776} & \emph{0.785} & \emph{0.666} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.400 & 0.146 & 0.073 & 0.400 & 0.510 & 0.510 & 0.400 & 0.463 & 0.463 & 0.463 & 0.370 \\
DAMADICS & 0.167 & 0.167 & 0.144 & 0.167 & 0.167 & 0.222 & 0.167 & 0.167 & 0.174 & 0.180 & 0.243 \\
Exathlon & 0.970 & 0.970 & 0.970 & 0.970 & 0.980 & 0.980 & 0.970 & 0.970 & 0.970 & 0.970 & 0.819 \\
HAI & 0.357 & 0.343 & 0.336 & 0.357 & 0.500 & 0.500 & 0.357 & 0.343 & 0.336 & 0.359 & 0.200 \\
MIT-BIH & 0.460 & 0.530 & 0.531 & 0.460 & 0.640 & 0.640 & 0.460 & 0.528 & 0.528 & 0.542 & 0.227 \\
Petrobras 3W & 0.860 & 0.850 & 0.850 & 0.860 & 0.900 & 0.900 & 0.860 & 0.852 & 0.852 & 0.851 & 0.751 \\
RATS40K & 0.630 & 0.600 & 0.590 & 0.630 & 0.650 & 0.660 & 0.630 & 0.605 & 0.597 & 0.603 & 0.256 \\
RCAEval & 0.780 & 0.784 & 0.808 & 0.780 & 0.900 & 0.900 & 0.780 & 0.781 & 0.799 & 0.798 & 0.766 \\
ROAD & 0.720 & 0.744 & 0.696 & 0.720 & 0.920 & 0.920 & 0.720 & 0.781 & 0.788 & 0.836 & 0.723 \\
TelecomTS & 0.930 & 0.932 & 0.932 & 0.930 & 0.970 & 0.970 & 0.930 & 0.933 & 0.933 & 0.931 & 0.894 \\
Tennessee Eastman & 0.690 & 0.690 & 0.692 & 0.690 & 0.710 & 0.720 & 0.690 & 0.690 & 0.692 & 0.692 & 0.712 \\
Voraus & 0.950 & 0.930 & 0.923 & 0.950 & 0.970 & 0.970 & 0.950 & 0.933 & 0.934 & 0.931 & 0.900 \\
\emph{macro} & \emph{0.659} & \emph{0.640} & \emph{0.629} & \emph{0.659} & \emph{0.735} & \emph{0.741} & \emph{0.659} & \emph{0.670} & \emph{0.672} & \emph{0.680} & \emph{0.572} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.390 & 0.140 & 0.070 & 0.390 & 0.490 & 0.490 & 0.390 & 0.449 & 0.449 & 0.451 & 0.358 \\
DAMADICS & 0.111 & 0.111 & 0.106 & 0.111 & 0.111 & 0.167 & 0.111 & 0.111 & 0.119 & 0.124 & 0.183 \\
Exathlon & 0.970 & 0.972 & 0.972 & 0.970 & 0.980 & 0.990 & 0.970 & 0.972 & 0.972 & 0.971 & 0.822 \\
HAI & 0.429 & 0.336 & 0.329 & 0.429 & 0.464 & 0.464 & 0.429 & 0.348 & 0.338 & 0.326 & 0.306 \\
MIT-BIH & 0.840 & 0.818 & 0.809 & 0.840 & 0.870 & 0.870 & 0.840 & 0.822 & 0.814 & 0.817 & 0.524 \\
Petrobras 3W & 0.810 & 0.814 & 0.812 & 0.810 & 0.840 & 0.860 & 0.810 & 0.814 & 0.812 & 0.813 & 0.674 \\
RATS40K & 0.580 & 0.554 & 0.555 & 0.580 & 0.610 & 0.640 & 0.580 & 0.555 & 0.555 & 0.559 & 0.209 \\
RCAEval & 0.680 & 0.712 & 0.722 & 0.680 & 0.880 & 0.880 & 0.680 & 0.706 & 0.716 & 0.715 & 0.735 \\
ROAD & 0.640 & 0.640 & 0.628 & 0.640 & 0.800 & 0.800 & 0.640 & 0.665 & 0.689 & 0.738 & 0.610 \\
TelecomTS & 0.920 & 0.908 & 0.907 & 0.920 & 0.940 & 0.950 & 0.920 & 0.909 & 0.908 & 0.906 & 0.931 \\
Tennessee Eastman & 0.620 & 0.644 & 0.633 & 0.620 & 0.690 & 0.690 & 0.620 & 0.638 & 0.633 & 0.630 & 0.649 \\
Voraus & 0.920 & 0.886 & 0.884 & 0.920 & 0.930 & 0.950 & 0.920 & 0.891 & 0.893 & 0.896 & 0.749 \\
\emph{macro} & \emph{0.659} & \emph{0.628} & \emph{0.619} & \emph{0.659} & \emph{0.717} & \emph{0.729} & \emph{0.659} & \emph{0.657} & \emph{0.658} & \emph{0.662} & \emph{0.562} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
 & P@1 & P@5 & P@10 & HR@1 & HR@5 & HR@10 & N@1 & N@5 & N@10 & N@20 & mF1 \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{=}0\%$}} \\
CTSR & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.670 & 0.673 & 0.605 \\
DAMADICS & 0.667 & 0.667 & 0.667 & 0.667 & 0.667 & 0.667 & 0.667 & 0.667 & 0.667 & 0.667 & 0.392 \\
Exathlon & 0.980 & 0.980 & 0.980 & 0.980 & 0.980 & 0.980 & 0.980 & 0.980 & 0.980 & 0.980 & 0.989 \\
HAI & 0.357 & 0.357 & 0.357 & 0.357 & 0.357 & 0.357 & 0.357 & 0.357 & 0.357 & 0.357 & 0.251 \\
MIT-BIH & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.580 & 0.628 \\
Petrobras 3W & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.627 \\
RATS40K & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.440 & 0.114 \\
RCAEval & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.860 & 0.861 \\
ROAD & 0.680 & 0.680 & 0.668 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.692 & 0.501 \\
TelecomTS & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.890 & 0.869 \\
Tennessee Eastman & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.720 & 0.709 \\
Voraus & 0.950 & 0.950 & 0.944 & 0.950 & 0.950 & 0.950 & 0.950 & 0.950 & 0.950 & 0.950 & 0.860 \\
\emph{macro} & \emph{0.711} & \emph{0.711} & \emph{0.710} & \emph{0.711} & \emph{0.711} & \emph{0.711} & \emph{0.711} & \emph{0.711} & \emph{0.711} & \emph{0.712} & \emph{0.617} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}10\%$}} \\
CTSR & 0.410 & 0.122 & 0.061 & 0.410 & 0.420 & 0.420 & 0.410 & 0.413 & 0.413 & 0.413 & 0.369 \\
DAMADICS & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.222 & 0.182 \\
Exathlon & 0.980 & 0.980 & 0.980 & 0.980 & 0.980 & 0.980 & 0.980 & 0.980 & 0.980 & 0.980 & 0.989 \\
HAI & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.250 & 0.205 \\
MIT-BIH & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.530 & 0.275 \\
Petrobras 3W & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.740 & 0.621 \\
RATS40K & 0.490 & 0.490 & 0.492 & 0.490 & 0.490 & 0.500 & 0.490 & 0.490 & 0.491 & 0.492 & 0.134 \\
RCAEval & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 \\
ROAD & 0.600 & 0.600 & 0.592 & 0.600 & 0.600 & 0.640 & 0.600 & 0.600 & 0.603 & 0.626 & 0.402 \\
TelecomTS & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.880 & 0.879 \\
Tennessee Eastman & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 & 0.680 \\
Voraus & 0.940 & 0.940 & 0.934 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.854 \\
\emph{macro} & \emph{0.634} & \emph{0.610} & \emph{0.603} & \emph{0.634} & \emph{0.634} & \emph{0.639} & \emph{0.634} & \emph{0.634} & \emph{0.634} & \emph{0.636} & \emph{0.539} \\
\midrule
\multicolumn{12}{l}{\emph{$\rho{\approx}20\%$}} \\
CTSR & 0.380 & 0.118 & 0.059 & 0.380 & 0.380 & 0.380 & 0.380 & 0.380 & 0.380 & 0.380 & 0.350 \\
DAMADICS & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 & 0.167 \\
Exathlon & 0.970 & 0.970 & 0.970 & 0.970 & 0.970 & 0.970 & 0.970 & 0.970 & 0.970 & 0.970 & 0.985 \\
HAI & 0.143 & 0.143 & 0.143 & 0.143 & 0.143 & 0.143 & 0.143 & 0.143 & 0.143 & 0.143 & 0.135 \\
MIT-BIH & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.450 & 0.221 \\
Petrobras 3W & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.700 & 0.557 \\
RATS40K & 0.430 & 0.430 & 0.430 & 0.430 & 0.430 & 0.430 & 0.430 & 0.430 & 0.430 & 0.430 & 0.114 \\
RCAEval & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.831 \\
ROAD & 0.640 & 0.608 & 0.568 & 0.640 & 0.640 & 0.680 & 0.640 & 0.640 & 0.643 & 0.658 & 0.597 \\
TelecomTS & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.820 & 0.849 \\
Tennessee Eastman & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.620 & 0.645 \\
Voraus & 0.940 & 0.940 & 0.934 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.940 & 0.859 \\
\emph{macro} & \emph{0.590} & \emph{0.565} & \emph{0.557} & \emph{0.590} & \emph{0.590} & \emph{0.593} & \emph{0.590} & \emph{0.590} & \emph{0.590} & \emph{0.591} & \emph{0.526} \\
\bottomrule
\end{tabular}
